A New Catalog of HII Regions in M31

We present a new catalog of HII regions in M31. The full disk of the galaxy is covered in a 2.2 deg^2 mosaic of 10 fields observed with the Mosaic Camera as part of the Local Group Galaxies survey. We used HIIphot, a code for automated photometry of HII regions, to identify the regions and measure their fluxes and sizes. A 10 {\sigma} detection level was used to exclude diffuse gas fluctuations and star residuals after continuum subtraction. That selection limit may result in missing some faint HII regions, but our catalog of 3691 HII regions is still complete to a luminosity of LH{\alpha} = 10^34 erg/s. This is five times fainter than the only previous CCD-based study which contained 967 objects in the NE half of M31. We determined the H{\alpha} luminosity function (LF) by fitting a power law to luminosities larger than LH{\alpha} = 10^36.7 and determined a slope of 2.52\pm0.07. The in-arm and inter-arm LFs peak at different luminosities but they have similar bright-end slopes. The inter- arm regions are less populated (40% of total detected regions) and constitute only 14% of the total luminosity of LH{\alpha} = 5.6 /times 10^40 erg/s (after extinction correction and considering 65% contribution from diffused ionized gas). A star formation rate of 0.44 M\odot/yr was estimated from the H{\alpha} total luminosity; this value is consistent with the determination from the Spitzer 8 {\mu}m image. We removed all known and potential planetary nebulae, yet we found a double peaked luminosity function. The inter-arm older population suggests a starburst between 15 and 20 million years ago. This result is in agreement with UV studies of the star formation history in M31 which found a star formation rate decrease in the recent past. We found a fair spatial correlation between the HII regions and stellar clusters in selected star forming regions. Most of the matched regions lie within the arm regions.

==> datafile2.txt <==
Title: A New Catalog of H II Regions in M31 
Authors: Azimlu M., Marciniak R., Barmby .P. 
Table: Catalog of H II regions in M31
================================================================================
Byte-by-byte Description of file: datafile2.txt
--------------------------------------------------------------------------------
   Bytes Format Units        Label    Explanations
--------------------------------------------------------------------------------
   1-  4 I4     ---          ID       Potential H II identification number
   6-  8 A3     ---          Field    Field identifier
  10- 17 F8.5   deg          RAdeg    Right Ascension in decimal degrees (J2000)
  19- 25 F7.4   deg          DEdeg    Declination in decimal degrees (J2000)
  27- 35 F9.6   arcsec       majAxis  FWHM of major axis
  37- 45 F9.6   arcsec       minAxis  FWHM of minor axis
  47- 49 I3     deg          PA       Position angle
  51- 60 F10.6  pc           Dia      Diameter of the region 
  62- 69 E8.2   10-15mW/m2   Flux     H{alpha} emission flux; 1e-15 erg/s/cm^2^
  71- 78 E8.2   10-15mW/m2 e_Flux     Uncertainty in Flux
  80- 92 F13.9  mag          Ext      Extinction (1)
  94-101 E8.2   10+27W       Lum      H{alpha} emission luminosity; 1e34 erg/s
--------------------------------------------------------------------------------
Note (1): "-99." indicates a null value.
--------------------------------------------------------------------------------
   1 F10  9.36417 40.0084 14.8866   11.8938   135 101.0328   1.78E-14 1.78E-16 -99.          1.31E+36 
   2 F10  9.36708 40.3802  2.53872   2.03046    0  17.2304   4.11E-16 1.56E-16 -99.          3.01E+34 
   3 F10  9.37208 40.3831  2.7348    1.5609   150  15.664    1.10E-14 4.43E-16 -99.          8.04E+35 
   4 F10  9.3725  40.3846  3.8958    1.94274   90  20.9506   3.58E-15 3.31E-16 -99.          2.62E+35 
   6 F10  9.37375 40.3832  2.49744   2.49744    0  26.6288   1.16E-14 4.64E-16 -99.          8.45E+35 
   5 F10  9.37375 40.381   4.9536    2.47938    0  18.95344  1.71E-14 3.89E-16 -99.          1.25E+36 
   7 F10  9.38042 40.0058  3.225     1.60476  165  17.2304   1.09E-15 5.41E-17 -99.          7.96E+34 
   8 F10  9.38125 40.0161  3.3024    1.88856   45  18.95344  2.65E-15 9.65E-17 -99.          1.95E+35 
  10 F10  9.38292 40.0151  7.2498    5.805      0  18.95344  2.98E-15 9.27E-17 -99.          2.19E+35 
   9 F10  9.38292 40.006   2.49744   2.49744  150  49.1458   2.61E-14 1.75E-16 -99.          1.90E+36 
  11 F10  9.38375 40.0199  4.2828    2.8638    90  26.6288   1.74E-14 1.73E-16 -99.          1.28E+36 
  12 F10  9.38583 40.0149  2.9928    1.7157   135  17.2304   6.39E-15 1.09E-16 -99.          4.69E+35 
  13 F10  9.38708 40.0069  2.53872   2.03046   30  17.2304   5.85E-16 4.71E-17 -99.          4.29E+34 
  14 F10  9.38708 40.0183  3.5604    2.37102  105  22.1254   5.12E-14 1.84E-16 -99.          3.74E+36 
  15 F10  9.3875  40.0152  3.225     1.60476  105  17.2304   7.15E-15 1.19E-16 -99.          5.24E+35 
  16 F10  9.38875 40.0171  3.8958    1.94274   75  20.9506   7.98E-15 1.10E-16 -99.          5.84E+35 
  17 F10  9.38875 40.0192  6.6048    3.3024   120  35.4398   1.53E-14 1.41E-16 -99.          1.12E+36 
  18 F10  9.38917 39.9994  2.7864    2.23428   45  18.95344  4.74E-16 3.17E-17 -99.          3.48E+34 
  19 F10  9.39    40.0111  3.225     1.60476   45  17.2304   6.02E-16 4.60E-17 -99.          4.41E+34 
  20 F10  9.39125 40.0232  7.1208    7.1208     0  54.0408   3.29E-14 1.74E-16 -99.          2.41E+36 
  21 F10  9.39167 40.3786  2.7864    1.85502   90  17.2304   4.31E-15 3.37E-16 -99.          3.16E+35 
  23 F10  9.39208 40.3767  8.772     7.0176    90  56.9778   2.06E-14 7.70E-16 -99.          1.51E+36 
  22 F10  9.39208 40.0089  9.2106    6.1404   150  59.5232   8.12E-14 2.35E-16 -99.          5.94E+36 
  24 F10  9.3925  40.0173  4.9794    2.48454  165  26.6288   1.18E-14 1.41E-16 -99.          8.61E+35 
  26 F10  9.39333 40.0156  4.8504    2.7606    75  18.95344  2.72E-15 8.66E-17 -99.          1.99E+35 
  25 F10  9.39333 40.0143  3.3024    1.88856   75  27.8036   5.16E-15 1.23E-16 -99.          3.78E+35 
  27 F10  9.4025  40.3798  5.1342    5.1342     0  38.9642   2.17E-14 6.46E-16 -99.          1.60E+36 
  28 F10  9.40875 40.3561  2.064     2.064      0  15.664    1.51E-14 4.41E-16 -99.          1.10E+36 
  29 F10  9.40917 40.3455  3.0702    2.0382    45  18.95344  4.75E-14 1.05E-15 -99.          3.48E+36 
  30 F10  9.41    40.3499  2.064     2.064      0  15.664    1.19E-15 2.06E-16 -99.          8.69E+34 
  31 F10  9.41083 40.3475  8.7978    4.4118   105  47.1878   1.77E-14 7.10E-16 -99.          1.30E+36 
  32 F10  9.41583 39.9753  3.225     1.60476  165  17.2304   6.72E-16 4.40E-17 -99.          4.93E+34 
  33 F10  9.41708 40.3619  3.9216    3.1476   165  26.6288   3.05E-15 4.42E-16 -99.          2.23E+35 
  34 F10  9.41792 39.975   3.0702    2.45616  150  20.9506   1.31E-15 5.96E-17 -99.          9.58E+34 
  36 F10  9.41875 40.404   2.30652   1.84728   45  17.2304   4.73E-16 1.56E-16 -99.          3.47E+34 
  35 F10  9.41875 40.3978  2.7864    1.85502   45  15.664    7.38E-16 2.06E-16 -99.          5.41E+34 
  37 F10  9.42333 39.9767  2.9928    1.7157     0  17.2304   4.11E-16 3.06E-17 -99.          3.01E+34 
  38 F10  9.42375 39.9975  2.53872   2.03046   30  17.2304   2.98E-16 2.98E-17 -99.          2.18E+34 
  39 F10  9.42708 40.3833  2.7864    1.85502   30  17.2304   2.48E-16 1.56E-16 -99.          1.82E+34 
  40 F10  9.4275  40.0295  2.9928    1.7157     0  17.2304   3.58E-16 2.87E-17 -99.          2.62E+34 
  41 F10  9.42958 40.394   2.7348    1.5609   165  15.664    5.78E-15 2.61E-16 -99.          4.24E+35 
  42 F10  9.43    40.3929  3.225     1.60476   45  17.2304   1.19E-14 6.81E-16 -99.          8.73E+35 
  43 F10  9.43    40.3956  4.515     2.25234   45  24.2792   1.80E-14 7.18E-16 -99.          1.32E+36 
  44 F10  9.43042 40.3945  2.30652   1.84728   90  15.664    6.12E-15 2.41E-16 -99.          4.48E+35 
  45 F10  9.43125 40.3903  3.8958    1.94274   90  20.9506   2.78E-15 3.84E-16 -99.          2.05E+35 
  46 F10  9.43125 40.3918  3.225     1.60476   45  17.2304   1.23E-14 6.23E-16 -99.          9.01E+35 
  47 F10  9.43208 40.3939  2.9154    1.46028  120  15.664    1.40E-14 4.24E-16 -99.          1.02E+36 
  48 F10  9.43208 40.3975  4.6956    2.35038   30  25.2582   2.39E-14 8.02E-16 -99.          1.75E+36 
  49 F10  9.43333 40.3957  2.53872   2.03046   30  17.2304   1.93E-14 5.34E-16 -99.          1.42E+36 
  50 F10  9.43375 40.3919  2.9154    1.46028   75  15.664    1.21E-14 4.92E-16 -99.          8.83E+35 
  51 F10  9.43375 40.3927  2.5284    1.68474  105  15.664    1.47E-14 4.18E-16 -99.          1.08E+36 
  52 F10  9.43417 40.3998  3.8958    1.94274   45  20.9506   1.05E-14 6.81E-16 -99.          7.66E+35 
  53 F10  9.43583 40.3155  2.53872   2.03046    0  17.2304   3.56E-16 1.57E-16 -99.          2.62E+34 
  54 F10  9.43583 40.3939  3.225     1.60476   75  17.2304   1.14E-14 4.24E-16 -99.          8.39E+35 
  55 F10  9.43625 40.3979  2.9154    1.46028  105  15.664    1.96E-14 4.77E-16 -99.          1.43E+36 
  56 F10  9.43667 39.9761  2.7864    1.85502   75  17.2304   8.39E-16 4.55E-17 -99.          6.15E+34 
  57 F10  9.43708 40.3964  2.9154    1.46028  120  15.664    1.09E-14 3.64E-16 -99.          7.96E+35 
  58 F10  9.4375  40.3929  4.2054    2.40972  165  24.2792   1.14E-14 4.17E-16 -99.          8.36E+35 
  59 F10  9.4375  40.3977  3.5346    1.7673   165  18.95344  2.98E-14 6.84E-16 -99.          2.18E+36 
  60 F10  9.43833 40.3884  2.30652   1.84728    0  15.664    2.73E-14 1.34E-15 -99.          1.99E+36 
  61 F10  9.43875 40.3954 10.6296    5.3148    30  56.9778   4.17E-14 8.16E-16 -99.          3.06E+36 
  62 F10  9.44    40.3903  8.3334    4.1538    75  44.6424   4.13E-14 1.08E-15 -99.          3.03E+36 
  63 F10  9.44083 39.9608  2.7864    2.23428  135  18.95344  3.75E-16 3.40E-17 -99.          2.75E+34 
  64 F10  9.44125 40.3998  3.225     1.60476   30  17.2304   9.21E-16 2.21E-16 -99.          6.75E+34 
  65 F10  9.44208 39.9707 13.9836   11.1714   105  94.7672   2.62E-14 2.46E-16 -99.          1.91E+36 
  66 F10  9.4425  40.3862  2.9154    1.46028   45  15.664    1.39E-15 4.04E-16 -99.          1.02E+35 
  67 F10  9.44375 40.4113  2.9154    1.46028   90  15.664    2.02E-14 1.28E-15 -99.          1.49E+36 
  68 F10  9.44417 40.399   8.385     5.5986    30  51.887    5.93E-14 2.05E-15 -99.          4.35E+36 
  69 F10  9.44583 40.3904  2.064     2.064      0  15.664    2.17E-14 1.04E-15 -99.          1.60E+36 
  70 F10  9.44625 40.3942  2.7864    1.85502   15  17.2304   1.12E-15 4.69E-16 -99.          8.25E+34 
  71 F10  9.44667 40.3913  3.8958    1.94274  150  20.9506   5.23E-15 5.29E-16 -99.          3.83E+35 
  72 F10  9.44958 39.9508  3.0186    3.0186     0  22.9086   1.06E-15 5.13E-17 -99.          7.76E+34 
  73 F10  9.45458 39.9554 13.9836   11.1714    90  94.7672   2.57E-14 2.05E-16 -99.          1.89E+36 
  74 F10  9.45542 39.9766  3.999     2.2833   120  22.9086   3.41E-15 1.01E-16 -99.          2.50E+35 
  75 F10  9.4625  40.3162  2.064     2.064      0  15.664    6.40E-16 1.47E-16 -99.          4.70E+34 
  76 F10  9.46375 40.3891  4.515     2.26008    0  24.2792   4.90E-15 6.80E-16 -99.          3.59E+35 
  77 F10  9.46417 40.3906  2.7864    1.85502   45  17.2304   9.04E-16 2.12E-16 -99.          6.62E+34 
  78 F10  9.46458 40.3919  3.225     1.60476    0  17.2304   4.79E-15 5.79E-16 -99.          3.51E+35 
  79 F10  9.46667 40.378   2.53872   2.03046   60  17.2304   2.76E-16 1.50E-16 -99.          2.02E+34 
  80 F10  9.47958 40.3621  3.5346    1.7673   165  18.95344  4.18E-15 4.86E-16 -99.          3.07E+35 
  81 F10  9.5225  40.3094  2.064     2.064      0  15.664    7.39E-16 1.73E-16 -99.          5.41E+34 
  82 F10  9.53792 40.3579  2.064     2.064      0  15.664    4.15E-16 1.34E-16 -99.          3.04E+34 
  83 F10  9.54208 40.3188  2.064     2.064      0  15.664    5.46E-16 1.68E-16 -99.          3.99E+34 
  84 F10  9.5725  40.3259  2.9928    1.7157    30  17.2304   3.72E-16 1.52E-16 -99.          2.73E+34 
  85 F10  9.5725  40.3375  2.2704    2.2704     0  17.2304   4.96E-16 1.46E-16 -99.          3.63E+34 
  86 F10  9.58083 40.306   2.30652   1.84728   90  15.664    7.85E-16 1.40E-16 -99.          5.75E+34 
  87 F10  9.58417 40.3635  2.064     2.064      0  15.664    9.28E-16 1.45E-16 -99.          6.80E+34 
  88 F9   9.60583 40.6296  2.538462  2.030718  60  17.2304   4.20E-16 1.00E-16   0.          3.08E+34 
  89 F9   9.61375 40.4983  2.307552  1.84599    0  15.664    5.14E-16 9.65E-17 -99.          3.76E+34 
  90 F10  9.6225  40.3601  2.5284    1.68474   15  15.664    4.30E-16 1.36E-16 -99.          3.16E+34 
  91 F9   9.62458 40.4592  3.2121    1.605534  15  17.2304   3.65E-16 1.42E-16 -99.          2.68E+34 
  92 F9   9.63292 40.4797  2.538462  2.030718   0  17.2304   4.33E-16 1.00E-16 -99.          3.18E+34 
  93 F9   9.64875 40.5046  2.78124   1.85373  105  17.2304   3.83E-16 9.82E-17   0.          2.81E+34 
  94 F9   9.66583 40.58   10.43352  10.43352    0  79.18152  2.15E-14 5.87E-16   0.          1.57E+36 
  95 F10  9.66958 40.309   2.53872   2.03046   60  17.2304   4.20E-16 1.53E-16 -99.          3.08E+34 
  96 F9   9.68792 40.5533  2.2704    2.2704     0  17.2304   3.54E-16 9.93E-17   0.          2.60E+34 
  97 F10  9.69042 40.3813  2.7864    1.85502  120  17.2304   3.94E-16 1.43E-16 -99.          2.88E+34 
  98 F10  9.69208 40.3065  2.064     2.064      0  15.664    5.13E-16 1.42E-16 -99.          3.75E+34 
  99 F9   9.69375 40.4923  2.78124   1.85373   30  17.2304   3.23E-16 1.03E-16   0.          2.37E+34 
 100 F9   9.69833 40.4989  2.538462  2.030718 150  17.2304   4.17E-16 1.05E-16   0.          3.06E+34 
 101 F9   9.69958 40.4677  2.2704    2.2704     0  17.2304   5.07E-16 1.04E-16 -99.          3.72E+34 
 102 F9   9.7025  40.5221  5.6889    2.84316  120  30.52522  2.67E-14 6.71E-16   0.          1.96E+36 
 103 F10  9.70458 40.3979  5.9856    4.7988    15  40.7264   5.07E-15 4.83E-16 -99.          3.72E+35 
 104 F9   9.70542 40.52    2.79156   2.233764 150  18.95344  2.56E-14 6.59E-16   0.          1.88E+36 
 105 F9   9.71375 40.5107  3.2121    1.605534 150  17.2304   2.93E-16 9.22E-17   0.          2.15E+34 
 106 F9   9.73833 40.5256  2.064     2.064      0  15.664    4.35E-15 1.61E-16   0.          3.18E+35 
 107 F9   9.75542 40.4892  2.78124   1.85373    0  17.2304   2.30E-15 3.31E-16   0.510091007 2.69E+35 
 108 F10  9.7575  40.3322  3.225     1.60476  120  17.2304   1.64E-15 3.91E-16 -99.          1.21E+35 
 109 F9   9.76083 40.6089  2.064     2.064      0  15.664    1.98E-15 1.36E-16   0.          1.45E+35 
 110 F9   9.76917 40.4907  2.064     2.064      0  15.664    7.10E-15 3.48E-16   0.649187326 9.46E+35 
 111 F9   9.77375 40.4556  3.53202   1.76601  105  18.95344  4.30E-15 4.85E-16   0.377953976 4.46E+35 
 112 F8   9.77542 40.623   2.538462  2.030718   0  17.2304   6.59E-16 4.83E-17   0.31399712  6.45E+34 
 113 F8   9.7775  40.618   3.30498   1.887786 135  18.95344  2.44E-15 9.86E-17   0.27960965  2.32E+35 
 114 F9   9.77792 40.3456  2.2704    2.2704     0  17.2304   4.32E-16 1.43E-16 -99.          3.17E+34 
 115 F8   9.77875 40.6197  2.79156   2.233764 135  18.95344  3.12E-14 1.32E-16   0.27960965  2.96E+36 
 116 F9   9.78042 40.6071  2.78124   1.85373  150  17.2304   5.14E-15 3.83E-16   0.313057184 5.02E+35 
 117 F8   9.78208 40.6681  2.064     2.064      0  15.664    2.19E-15 5.75E-17   0.          1.61E+35 
 118 F9   9.7825  40.4386  2.064     2.064      0  15.664    1.01E-15 2.18E-16   0.          7.43E+34 
 119 F8   9.7825  40.5841  2.064     2.064      0  15.664    3.17E-15 2.32E-16   0.          2.32E+35 
 120 F9   9.78333 40.3186  2.307552  1.84599   30  15.664    6.97E-16 1.67E-16 -99.          5.12E+34 
 121 F8   9.78542 40.6244  3.05988   2.039232 135  18.95344  1.04E-14 1.47E-16   0.354583979 1.06E+36 
 122 F9   9.78625 40.3713  3.00312   1.716216  90  17.2304   4.22E-16 1.39E-16 -99.          3.09E+34 
 123 F9   9.78708 40.4032  2.78124   1.85373   45  17.2304   4.26E-16 1.43E-16 -99.          3.11E+34 
 124 F9   9.78833 40.3758  3.00312   1.716216  30  17.2304   1.64E-15 2.98E-16 -99.          1.21E+35 
 125 F8   9.78875 40.6041  2.538462  2.030718  90  17.2304   1.85E-15 1.06E-16   0.352123499 1.87E+35 
 126 F9   9.78917 40.4878  3.2121    1.605534   0  17.2304   3.55E-15 4.54E-16   0.          2.60E+35 
 127 F9   9.79    40.4777  3.2121    1.605534  30  17.2304   6.89E-15 5.30E-16   1.07696557  1.36E+36 
 129 F9   9.79042 40.6172  2.78124   1.85373  120  47.10948  2.08E-14 5.84E-16   0.293924391 2.00E+36 
 128 F9   9.79042 40.4487  7.60326   5.0697   105  17.2304   2.33E-14 5.51E-16   0.49318409  2.70E+36 
 130 F9   9.79083 40.4511  2.79156   2.233764 165  18.95344  7.14E-14 5.32E-16   0.464257866 8.03E+36 
 131 F9   9.79125 40.4469  3.2121    1.605534  75  17.2304   2.26E-14 7.83E-16   0.49318409  2.60E+36 
 132 F9   9.79125 40.4497  3.88548   1.942482  90  20.8527   2.83E-14 8.20E-16   0.433349758 3.08E+36 
 133 F8   9.79125 40.6209  4.70076   2.35038  165  25.21904  6.28E-14 3.55E-16   0.405723363 6.68E+36 
 135 F8   9.79208 40.6245  4.70076   2.35038    0  15.664    6.97E-14 2.18E-16   0.405723363 7.43E+36 
 134 F8   9.79208 40.6227  2.064     2.064     45  25.21904  8.24E-14 2.20E-16   0.405723363 8.78E+36 
 136 F9   9.79292 40.4937  2.91798   1.459506  60  15.664    5.93E-16 1.21E-16   0.          4.35E+34 
 137 F9   9.79333 40.5969  2.538462  2.030718  90  17.2304   4.26E-16 1.56E-16   0.354159534 4.31E+34 
 138 F8   9.79417 40.6223  3.90096   2.60064   60  24.1813   1.69E-14 1.35E-16   0.405723363 1.81E+36 
 139 F9   9.795   40.4117  2.307552  1.84599    0  15.664    9.15E-16 1.62E-16 -99.          6.71E+34 
 141 F9   9.795   40.6212  2.064     2.064     45  17.2304   2.88E-15 1.89E-16   0.363160521 2.95E+35 
 140 F9   9.795   40.6063  3.2121    1.605534   0  15.664    6.50E-15 2.21E-16   0.353724599 6.60E+35 
 142 F9   9.79625 40.6195  4.96908   2.484798 150  26.66796  9.94E-15 5.01E-16   0.363160521 1.02E+36 
 143 F9   9.80042 40.6125  2.2704    2.2704     0  17.2304   4.04E-16 1.31E-16   0.26125592  3.76E+34 
 144 F9   9.8025  40.519   2.538462  2.030718 120  17.2304   4.32E-16 1.08E-16   0.          3.17E+34 
 145 F8   9.80333 40.6768  3.91386   2.60838  105  24.24004  1.51E-14 2.02E-16   0.          1.11E+36 
 146 F8   9.80375 40.8499  2.78124   1.85373   60  17.2304   7.27E-16 2.40E-16   0.          5.32E+34 
 147 F9   9.80417 40.3979  2.49744   2.49744    0  18.95344  8.97E-15 4.79E-16 -99.          6.57E+35 
 148 F8   9.80417 40.6958  7.9335    5.289    120  49.16538  2.90E-14 1.83E-15   0.523087978 3.45E+36 
 149 F8   9.80458 40.6872  2.064     2.064      0  15.664    2.39E-15 6.83E-17   0.365503401 2.45E+35 
 150 F8   9.80667 40.7947  2.307552  1.84599  105  15.664    3.52E-15 4.25E-16   0.          2.59E+35 
 151 F8   9.8075  40.7957  2.538462  2.030718 120  17.2304   4.69E-15 4.79E-16   0.          3.43E+35 
 152 F9   9.81    40.4991  2.538462  2.030718  30  17.2304   4.06E-16 1.10E-16   0.          2.98E+34 
 153 F8   9.81042 40.6996  4.86588   4.86588    0  36.92788  2.15E-14 2.26E-16   0.512074888 2.52E+36 
 154 F8   9.81083 40.6717  3.19404   3.19404    0  24.24004  4.15E-15 9.59E-17   0.          3.04E+35 
 155 F9   9.81125 40.3531  2.064     2.064      0  15.664    1.87E-15 3.15E-16 -99.          1.36E+35 
 156 F8   9.81125 40.8092  6.55578   4.37052   30  40.6285   1.71E-14 1.03E-15   0.          1.25E+36 
 157 F9   9.815   40.5708  2.538462  2.030718  60  17.2304   4.09E-16 1.04E-16   0.          2.99E+34 
 158 F8   9.81708 40.7321  2.2704    2.2704     0  17.2304   6.04E-16 2.33E-16   0.          4.43E+34 
 159 F9   9.81833 40.5998  2.538462  2.030718   0  17.2304   6.27E-16 1.54E-16   0.330438733 6.23E+34 
 160 F8   9.81875 40.6847  4.92522   3.28434   15  30.52522  6.30E-14 2.28E-16   0.297686428 6.08E+36 
 161 F9   9.82    40.52    2.538462  2.030718   0  17.2304   5.23E-16 1.23E-16   0.249171585 4.82E+34 
 162 F9   9.82042 40.3487  2.538462  2.030718  90  17.2304   4.28E-16 1.49E-16 -99.          3.14E+34 
 164 F8   9.82083 40.6144  2.307552  1.84599   30  17.2304   4.65E-16 4.03E-17   0.273482084 4.39E+34 
 163 F9   9.82083 40.3701  3.00312   1.716216  90  15.664    1.67E-14 8.95E-16 -99.          1.22E+36 
 165 F10  9.82167 40.3675  3.999     2.2833   150  22.9086   8.92E-15 7.80E-16 -99.          6.53E+35 
 166 F9   9.8225  40.3685  2.538462  2.030718  60  17.2304   7.99E-15 5.95E-16 -99.          5.85E+35 
 167 F9   9.82292 40.3617  2.064     2.064      0  15.664    3.96E-15 4.94E-16 -99.          2.90E+35 
 168 F9   9.82333 40.3729  5.10066   2.91282   60  29.25252  4.49E-14 1.02E-15 -99.          3.29E+36 
 169 F9   9.82458 40.6253  2.78124   1.85373   75  17.2304   3.30E-16 9.97E-17   0.          2.42E+34 
 171 F9   9.825   40.4755  2.064     2.064     60  15.664    6.89E-16 1.49E-16   0.          5.05E+34 
 170 F9   9.825   40.3628  2.527884  1.685256   0  15.664    7.36E-15 4.35E-16 -99.          5.39E+35 
 172 F9   9.82542 40.3691  5.6889    2.84316   60  30.52522  2.70E-14 6.97E-16 -99.          1.97E+36 
 174 F9   9.82833 40.3692  3.8958    1.94274   90  22.04708  2.34E-14 3.70E-16 -99.          1.72E+36 
 173 F10  9.82833 40.3648  4.10736   2.05368  120  20.9506   3.42E-14 3.61E-16 -99.          2.51E+36 
 175 F9   9.82833 40.3741 13.41342   6.70542  105  71.97608  9.83E-14 1.34E-15 -99.          7.21E+36 
 177 F9   9.82875 40.4581  2.78124   1.85373   45  17.2304   5.90E-16 1.80E-16   0.          4.31E+34 
 176 F9   9.82875 40.3662  2.538462  2.030718   0  17.2304   3.27E-13 1.03E-15 -99.          2.40E+37 
 180 F9   9.83042 40.371   2.307552  1.84599  165  27.76444  5.23E-15 3.59E-16 -99.          3.83E+35 
 179 F9   9.83042 40.3687  3.88806   1.943772 105  20.8527   3.55E-14 4.20E-16 -99.          2.60E+36 
 178 F9   9.83042 40.3655  4.84008   2.76576   15  15.664    2.34E-13 1.23E-15 -99.          1.72E+37 
 181 F9   9.83083 40.3679  3.3669    2.2446   150  20.8527   4.14E-14 7.01E-16 -99.          3.03E+36 
 182 F10  9.83208 40.3762  3.225     1.60476  135  17.2304   1.52E-15 3.47E-16 -99.          1.11E+35 
 183 F10  9.83417 40.3735  4.2828    2.13882  120  22.9086   5.26E-14 1.73E-15 -99.          3.85E+36 
 184 F8   9.83458 40.7079  2.307552  1.84599   90  15.664    7.36E-16 3.38E-17   0.          5.39E+34 
 185 F9   9.835   40.6377  6.4371    3.67908  135  36.92788  6.23E-15 3.31E-16   0.          4.57E+35 
 186 F9   9.83542 40.3779  4.51758   2.259048  90  24.24004  1.10E-14 9.01E-16 -99.          8.06E+35 
 187 F9   9.83625 40.4555  2.307552  1.84599    0  15.664    5.60E-16 1.69E-16   0.          4.10E+34 
 188 F10  9.83917 40.357   5.9856    2.9928   105  32.1112   3.76E-15 5.10E-16 -99.          2.76E+35 
 189 F10  9.83917 40.3621  4.2828    2.13882    0  22.9086   6.15E-15 5.80E-16 -99.          4.51E+35 
 190 F9   9.84    40.4333  3.2121    1.605534 105  17.2304   3.27E-15 4.99E-16   0.          2.40E+35 
 191 F9   9.84042 40.3386  2.538462  2.030718 150  17.2304   6.67E-16 2.16E-16 -99.          4.88E+34 
 192 F9   9.84042 40.3581  4.95618   2.47809   15  26.58964  9.97E-15 6.86E-16 -99.          7.30E+35 
 193 F9   9.84083 40.306   2.527884  1.685256   0  15.664    1.27E-15 1.97E-16 -99.          9.26E+34 
 194 F9   9.84083 40.3624  8.00316   4.00158  135  42.95852  2.50E-14 1.02E-15 -99.          1.83E+36 
 195 F10  9.84125 40.3882  2.064     2.064      0  15.664    4.58E-16 1.36E-16 -99.          3.36E+34 
 196 F8   9.84292 40.7541  2.538462  2.030718  75  17.2304   6.38E-14 2.28E-15   0.375910521 6.61E+36 
 197 F10  9.845   40.3542  3.225     1.60476   75  17.2304   4.22E-16 1.94E-16 -99.          3.10E+34 
 200 F10  9.84625 40.3452  2.538462  2.030718   0  17.2304   3.30E-16 1.51E-16 -99.          2.42E+34 
 199 F9   9.84625 40.331   3.00312   1.716216  90  17.2304   4.18E-16 1.51E-16 -99.          3.06E+34 
 198 F9   9.84625 40.33    2.9928    1.7157    60  17.2304   6.71E-16 1.84E-16 -99.          4.92E+34 
 201 F8   9.8475  40.7386 11.46552  11.46552    0  87.01352  4.54E-14 1.53E-15   0.222626567 4.09E+36 
 202 F8   9.84917 40.7384  2.91798   1.459506  15  15.664    4.35E-15 2.45E-16   0.254326671 4.03E+35 
 203 F8   9.85125 40.8021  2.064     2.064      0  15.664    2.15E-15 3.07E-16   0.          1.57E+35 
 204 F9   9.85375 40.4144  2.307552  1.84599   90  15.664    1.09E-15 1.96E-16   0.496595323 1.26E+35 
 205 F9   9.85417 40.366   3.30498   1.887786 105  18.95344  3.20E-15 4.18E-16 -99.          2.34E+35 
 206 F8   9.85708 40.6866  2.064     2.064      0  15.664    2.78E-15 5.68E-17   0.          2.05E+35 
 207 F9   9.86042 40.3652  2.538462  2.030718  45  17.2304   3.73E-16 1.50E-16 -99.          2.73E+34 
 208 F8   9.865   40.7346  2.064     2.064      0  15.664    1.30E-15 3.30E-16   0.          9.50E+34 
 209 F9   9.86625 40.5666  2.538462  2.030718  90  17.2304   3.81E-16 1.04E-16   0.          2.78E+34 
 210 F9   9.86667 40.4072  2.2704    2.2704     0  17.2304   5.89E-16 1.88E-16   0.          4.31E+34 
 211 F9   9.86792 40.4617  2.064     2.064      0  15.664    6.16E-15 2.78E-16   0.          4.51E+35 
 212 F10  9.87042 40.3681  4.9794    2.48454   90  26.6288   2.99E-15 4.18E-16 -99.          2.19E+35 
 214 F9   9.8725  40.4101  3.2121    1.605534 165  15.664    8.00E-16 2.23E-16   0.          5.86E+34 
 213 F9   9.8725  40.3513  2.307552  1.84599    0  17.2304   3.63E-15 2.89E-16 -99.          2.66E+35 
 215 F9   9.87417 40.3511  2.527884  1.685256   0  15.664    1.44E-14 4.88E-16 -99.          1.06E+36 
 216 F9   9.87542 40.3516  2.064     2.064      0  15.664    1.63E-14 3.30E-16 -99.          1.20E+36 
 217 F9   9.87625 40.3523  2.91798   1.459506 120  15.664    8.54E-15 3.58E-16 -99.          6.25E+35 
 218 F10  9.87833 40.3415  2.7864    1.85502   30  17.2304   1.88E-15 4.99E-16 -99.          1.38E+35 
 219 F9   9.87833 40.3535  6.9402    5.55216   90  47.10948  4.14E-14 6.33E-16 -99.          3.04E+36 
 221 F8   9.87875 40.7956  2.78124   1.85373   90  18.95344  2.61E-15 6.29E-16   0.250332385 2.41E+35 
 220 F9   9.87875 40.3567  2.79156   2.233764  30  17.2304   6.22E-15 5.05E-16 -99.          4.55E+35 
 223 F9   9.87917 40.3607  3.3798    2.70384   30  17.2304   4.40E-16 1.46E-16 -99.          3.22E+34 
 222 F9   9.87917 40.3551  2.78124   1.85373  165  22.94776  1.25E-14 4.06E-16 -99.          9.20E+35 
 224 F9   9.88042 40.3575  3.88548   1.942482  75  20.8527   6.51E-15 3.97E-16 -99.          4.77E+35 
 225 F8   9.88042 40.7321  2.064     2.064      0  15.664    1.40E-14 6.78E-16   0.          1.02E+36 
 226 F8   9.88083 40.8215  2.064     2.064      0  15.664    2.75E-15 2.89E-16   0.          2.01E+35 
 227 F9   9.88125 40.3562  4.50468   2.252856  90  24.1813   1.12E-14 4.87E-16 -99.          8.22E+35 
 228 F9   9.88167 40.3543  4.49694   3.59652   30  30.52522  3.69E-14 5.87E-16 -99.          2.71E+36 
 229 F10  9.88417 40.343   4.515     2.26008   75  24.2792   8.80E-15 7.76E-16 -99.          6.45E+35 
 230 F9   9.885   40.3351  4.21572   2.40843   75  24.1813   3.91E-14 6.31E-16 -99.          2.86E+36 
 233 F9   9.88792 40.371   3.999     2.28588    0  15.664    1.49E-15 1.91E-16   0.334994227 1.48E+35 
 231 F9   9.88792 40.3381  3.63522   2.076642 105  22.94776  2.12E-14 6.73E-16 -99.          1.56E+36 
 232 F9   9.88792 40.3411  2.064     2.064     15  20.8527   4.59E-14 1.10E-15 -99.          3.36E+36 
 234 F10  9.88833 40.3323  4.515     2.25234  150  24.2792   6.27E-15 5.31E-16 -99.          4.60E+35 
 235 F9   9.88875 40.3393  3.63522   2.077932  15  20.8527   1.99E-14 3.78E-16 -99.          1.46E+36 
 236 F10  9.88958 40.3329  3.354     2.24202   90  20.9506   4.28E-14 1.34E-15 -99.          3.14E+36 
 237 F10  9.89    40.3364  4.515     2.25234  120  24.2792   1.46E-14 5.76E-16 -99.          1.07E+36 
 238 F9   9.89    40.3391  2.72964   1.560126 150  15.664    3.48E-14 5.30E-16 -99.          2.54E+36 
 239 F9   9.89    40.3407  4.10736   2.05368  120  22.04708  4.62E-14 5.40E-16 -99.          3.39E+36 
 240 F9   9.89083 40.3371  3.63522   2.076642  30  20.8527   2.72E-14 6.57E-16 -99.          1.99E+36 
 241 F9   9.8925  40.3395  4.10736   2.05368  135  22.04708  5.74E-14 6.44E-16 -99.          4.21E+36 
 242 F9   9.89458 40.4573  3.30498   1.887786  90  18.95344  2.42E-15 3.40E-16   0.717212498 3.43E+35 
 243 F8   9.895   40.8332  2.307552  1.84599   45  15.664    1.32E-15 3.97E-16   0.449562818 1.46E+35 
 244 F9   9.89583 40.4582  3.88548   1.942482 150  20.8527   3.56E-15 4.06E-16   0.650280833 4.77E+35 
 247 F9   9.89625 40.5766  3.88548   1.942482   0  17.2304   4.05E-16 1.02E-16   0.          2.97E+34 
 246 F9   9.89625 40.453   2.538462  2.030718  90  17.2304   7.43E-16 2.17E-16   0.653013408 9.94E+34 
 245 F9   9.89625 40.3365  2.2704    2.2704     0  20.8527   8.28E-14 1.16E-15 -99.          6.07E+36 
 248 F9   9.89708 40.3286  4.21572   2.40843  135  24.1813   5.04E-14 1.24E-15 -99.          3.70E+36 
 249 F9   9.8975  40.4586  3.91386   2.60838   90  24.24004  1.34E-14 5.12E-16   0.650280833 1.79E+36 
 250 F8   9.89792 40.8522  2.2704    2.2704     0  17.2304   5.95E-16 2.33E-16   0.          4.37E+34 
 252 F9   9.89875 40.4698  5.45154   2.72706   45  18.95344  6.97E-15 1.34E-16   0.424396127 7.55E+35 
 251 F9   9.89875 40.3287  3.05988   2.039232 165  29.25252  1.34E-14 7.34E-16 -99.          9.80E+35 
 253 F9   9.89917 40.4706 19.73958  15.79218  150 134.00552  8.16E-14 1.18E-15   0.424396127 8.85E+36 
 254 F9   9.90125 40.4374  2.064     2.064      0  15.664    2.81E-15 2.17E-16   0.401019722 2.98E+35 
 255 F9   9.90167 40.4094  3.2121    1.605534 165  17.2304   5.59E-16 2.16E-16   0.266773641 5.23E+34 
 256 F10  9.90458 40.338   3.225     1.60476   60  17.2304   1.98E-15 4.76E-16 -99.          1.45E+35 
 257 F9   9.905   40.3218 15.5961    7.79934   30  83.7045   6.48E-14 1.53E-15 -99.          4.74E+36 
 258 F9   9.90583 40.3366  2.307552  1.84599   75  15.664    6.52E-14 9.99E-16 -99.          4.79E+36 
 259 F9   9.90625 40.5659  2.538462  2.030718 120  17.2304   4.50E-16 1.09E-16   0.          3.30E+34 
 260 F9   9.90792 40.4172  4.0893    3.27144  165  27.74486  4.18E-15 4.28E-16   0.315099835 4.09E+35 
 261 F9   9.90833 40.507   2.78124   1.85373   90  17.2304   3.21E-16 1.01E-16   0.767281413 4.77E+34 
 262 F9   9.90875 40.3393  3.00312   1.716216 120  17.2304   1.85E-14 9.09E-16 -99.          1.35E+36 
 264 F9   9.91125 40.4666  2.72964   1.560126  60  17.2304   4.00E-16 1.49E-16   0.458273113 4.48E+34 
 263 F9   9.91125 40.3241  2.538462  2.030718  60  15.664    2.31E-14 8.21E-16 -99.          1.69E+36 
 265 F10  9.9125  40.3404  4.2828    2.8638   120  26.6288   3.40E-14 1.29E-15 -99.          2.49E+36 
 267 F9   9.91292 40.3438  6.55578   4.37052   60  17.2304   3.14E-14 1.20E-15 -99.          2.30E+36 
 268 F9   9.91292 40.4733  3.2121    1.605534 105  18.95344  4.13E-14 5.78E-16   0.502561688 4.81E+36 
 266 F9   9.91292 40.3227  3.05988   2.039232 135  40.6285   8.05E-14 9.09E-16 -99.          5.90E+36 
 269 F8   9.91292 40.8391  2.307552  1.84599  165  15.664    1.07E-13 2.48E-15   0.562978029 1.32E+37 
 271 F9   9.91333 40.3271  4.10736   2.05368  120  17.2304   1.06E-15 3.05E-16 -99.          7.78E+34 
 270 F9   9.91333 40.3191  2.78124   1.85373   30  22.04708  1.85E-14 6.95E-16 -99.          1.35E+36 
 273 F9   9.91375 40.4529  3.00312   1.716216 165  15.664    9.37E-16 2.27E-16   0.488367587 1.08E+35 
 272 F9   9.91375 40.3422  2.307552  1.84599  135  17.2304   1.14E-14 4.37E-16 -99.          8.38E+35 
 274 F9   9.91458 40.3241  2.064     2.064      0  15.664    3.87E-15 4.48E-16 -99.          2.84E+35 
 275 F9   9.91458 40.4799  3.2121    1.605534  75  17.2304   3.34E-14 6.14E-16   0.736954093 4.84E+36 
 277 F9   9.915   40.4732  9.11514   9.11514   45  29.25252  8.04E-15 3.07E-16   0.502561688 9.37E+35 
 276 F9   9.915   40.3289  5.45154   2.72706    0  69.17614  2.32E-14 9.35E-16 -99.          1.71E+36 
 278 F9   9.915   40.4772  3.88806   1.943772  90  20.8527   1.78E-14 4.29E-16   0.551668525 2.18E+36 
 279 F9   9.915   40.4816  4.27506   2.138046 150  22.94776  2.83E-14 3.66E-16   0.736954093 4.08E+36 
 280 F9   9.91542 40.3403  3.2121    1.605534  60  17.2304   3.04E-14 7.74E-16 -99.          2.23E+36 
 281 F9   9.91542 40.4782  4.30344   2.86896  120  26.66796  3.99E-14 6.00E-16   0.551668525 4.86E+36 
 282 F9   9.91583 40.3419  2.527884  1.685256 135  15.664    2.10E-14 4.69E-16 -99.          1.54E+36 
 283 F9   9.91583 40.4822  2.527884  1.685256  60  15.664    4.02E-14 5.28E-16   0.736954093 5.81E+36 
 284 F10  9.91625 40.3392  3.999     2.28588   45  22.9086   5.28E-15 3.75E-16 -99.          3.87E+35 
 285 F9   9.91625 40.3441  4.21572   2.40843  120  24.1813   1.46E-14 4.19E-16 -99.          1.07E+36 
 286 F9   9.91667 40.3431  4.27506   2.138046 120  22.94776  1.23E-14 3.27E-16 -99.          9.02E+35 
 287 F9   9.91708 40.3193  2.79156   2.233764  30  18.95344  1.56E-15 3.52E-16 -99.          1.14E+35 
 288 F9   9.91708 40.3406  3.999     2.28588  105  22.94776  7.88E-15 4.07E-16 -99.          5.78E+35 
 289 F10  9.91792 40.3377  4.9794    2.48454   45  26.6288   1.65E-14 1.05E-15 -99.          1.21E+36 
 290 F9   9.91833 40.4975  3.2121    1.605534   0  17.2304   1.53E-15 2.11E-16   0.889415085 2.55E+35 
 291 F9   9.91833 40.5192  3.30498   1.887786 135  18.95344  2.56E-15 2.56E-16   0.458210081 2.87E+35 
 292 F9   9.91875 40.3421  6.59706   3.29724  165  35.40064  1.54E-14 6.38E-16 -99.          1.13E+36 
 294 F10  9.91917 40.3586  3.50364   3.50364  135  25.2582   1.07E-14 7.52E-16   0.691305459 1.49E+36 
 293 F9   9.91917 40.345   4.6956    2.35296    0  26.58964  2.74E-14 6.56E-16 -99.          2.00E+36 
 295 F10  9.92    40.3406  3.3798    2.709     15  22.9086   3.28E-15 4.81E-16 -99.          2.40E+35 
 296 F9   9.92292 40.3591  6.55578   4.37052   60  40.6285   9.04E-14 1.49E-15   0.696037591 1.26E+37 
 297 F10  9.92333 40.3432  2.7864    1.85502   30  17.2304   8.00E-15 6.00E-16 -99.          5.86E+35 
 298 F9   9.92417 40.3467  5.32512   3.04182  105  30.5448   2.68E-14 4.57E-16 -99.          1.97E+36 
 299 F9   9.92458 40.3427  3.90096   2.60064    0  24.1813   8.87E-15 4.50E-16 -99.          6.49E+35 
 301 F9   9.92458 40.3478  3.2379    2.59032   90  20.8527   1.51E-14 3.69E-16 -99.          1.11E+36 
 300 F9   9.92458 40.3455  3.88548   1.942482  15  21.98834  3.30E-14 7.25E-16 -99.          2.42E+36 
 302 F9   9.92542 40.375   6.47838   6.47838    0  49.16538  1.62E-14 7.47E-16   0.697179198 2.26E+36 
 303 F9   9.92583 40.3412  5.45154   2.72706  135  29.25252  2.31E-14 1.07E-15 -99.          1.69E+36 
 304 F9   9.92625 40.3488  3.999     2.28588  135  22.94776  3.81E-14 1.30E-15   0.604001701 4.85E+36 
 305 F9   9.92667 40.3421  4.27506   2.138046 150  22.94776  8.97E-15 3.01E-16 -99.          6.57E+35 
 306 F9   9.92833 40.3452  3.88806   1.943772  90  20.8527   2.26E-14 2.45E-16 -99.          1.65E+36 
 308 F9   9.92875 40.3463  2.307552  1.84599  120  15.664    5.54E-14 5.63E-16   0.556344748 6.78E+36 
 307 F9   9.92875 40.3443  2.307552  1.84599  105  15.664    9.44E-14 5.81E-16 -99.          6.91E+36 
 309 F9   9.92917 40.3419  4.09704   2.048004 165  21.98834  3.04E-14 4.42E-16 -99.          2.22E+36 
 310 F9   9.92958 40.346   3.88806   1.943772 165  20.8527   3.94E-14 5.34E-16   0.556344748 4.83E+36 
 312 F10  9.93    40.3589  2.527884  1.685256  60  17.2304   1.35E-14 6.39E-16   0.553361416 1.65E+36 
 311 F9   9.93    40.3433  2.9928    1.7157    15  15.664    9.13E-14 5.65E-16 -99.          6.69E+36 
 314 F9   9.93042 40.3599  4.9794    2.48454   15  44.68156  3.44E-14 1.30E-15   0.553361416 4.21E+36 
 313 F10  9.93042 40.3551  7.78902   4.4505   120  26.6288   3.65E-14 1.19E-15   0.5721246   4.53E+36 
 315 F9   9.93083 40.341   3.57072   2.85864   60  24.24004  5.43E-14 9.63E-16 -99.          3.98E+36 
 316 F9   9.93125 40.3999  2.538462  2.030718   0  17.2304   5.64E-16 1.83E-16   0.604687154 7.22E+34 
 319 F9   9.93167 40.5836  3.56298   2.84832    0  17.2304   4.28E-16 1.04E-16   0.317578107 4.20E+34 
 318 F9   9.93167 40.3526  2.78124   1.85373  120  17.2304   2.71E-14 7.44E-16   0.5721246   3.37E+36 
 317 F9   9.93167 40.3505  2.2704    2.2704    75  24.1813   3.18E-14 6.56E-16   0.5721246   3.95E+36 
 320 F9   9.93208 40.5556  3.2121    1.605534  75  17.2304   4.31E-16 9.68E-17   0.423002928 4.66E+34 
 321 F9   9.9325  40.3446  4.10736   2.05368  150  22.04708  2.42E-14 4.36E-16   0.556344748 2.96E+36 
 323 F9   9.93292 40.4987  3.00312   1.716216  90  17.2304   4.07E-15 1.03E-15   0.717791855 5.77E+35 
 322 F9   9.93292 40.3393  3.2121    1.605534  60  17.2304   1.64E-14 7.88E-16 -99.          1.20E+36 
 326 F10  9.93333 40.3625  2.538462  2.030718  75  18.95344  1.07E-14 7.80E-16   0.489594758 1.23E+36 
 324 F9   9.93333 40.3415  4.10736   2.05368    0  17.2304   1.74E-14 4.16E-16 -99.          1.28E+36 
 325 F9   9.93333 40.3432  3.5346    1.7673   165  22.04708  1.94E-14 3.71E-16 -99.          1.42E+36 
 327 F9   9.93417 40.4999  5.99592   2.99796   30  32.18952  1.08E-14 1.39E-15   0.623862028 1.41E+36 
 328 F10  9.93458 40.3884  3.5346    1.7673    15  18.95344  2.71E-14 1.01E-15   0.58781445  3.40E+36 
 329 F9   9.935   40.3506  2.527884  1.685256 165  15.664    1.28E-14 3.94E-16   0.56409806  1.57E+36 
 330 F9   9.935   40.3618  3.00312   1.716216  90  17.2304   1.75E-14 8.57E-16   0.489594758 2.02E+36 
 331 F9   9.935   40.3831  9.65694   4.82976  165  51.82826  7.63E-14 8.07E-16   0.580851197 9.56E+36 
 332 F9   9.93542 40.3417  2.064     2.064      0  15.664    2.68E-14 2.04E-16 -99.          1.97E+36 
 333 F9   9.93542 40.3459  3.88548   1.942482  15  20.8527   3.48E-14 2.64E-16   0.566967666 4.28E+36 
 334 F9   9.93583 40.3299  4.27248   2.136756  45  22.92818  4.20E-15 2.06E-16 -99.          3.08E+35 
 335 F9   9.93583 40.343   3.88548   1.942482 135  20.8527   9.96E-15 1.46E-16   0.566967666 1.23E+36 
 337 F9   9.93583 40.3667  4.10736   2.05368  150  17.2304   1.12E-14 4.95E-16   0.494965643 1.29E+36 
 338 F9   9.93583 40.4975  2.538462  2.030718 165  18.95344  2.07E-14 2.11E-15   0.632624209 2.72E+36 
 336 F9   9.93583 40.3485  2.79156   2.233764  75  22.04708  6.14E-14 3.70E-16   0.56409806  7.56E+36 
 339 F9   9.93625 40.3501  4.09704   2.048004 120  21.98834  2.17E-14 1.91E-16   0.56409806  2.68E+36 
 342 F10  9.93708 40.3834  4.21572   2.40843   15  20.9506   3.20E-15 2.12E-16   0.496905863 3.70E+35 
 341 F10  9.93708 40.356   4.6956    2.35038   30  25.2582   1.57E-14 8.06E-16   0.512972832 1.85E+36 
 340 F9   9.93708 40.3432  3.6378    2.0769   120  24.1813   1.77E-14 1.93E-16   0.566967666 2.19E+36 
 345 F9   9.9375  40.3586  3.05988   2.039232  75  22.94776  6.47E-15 4.58E-16   0.456036121 7.22E+35 
 344 F9   9.9375  40.3488  4.10736   2.05368   90  22.04708  3.99E-14 2.23E-16   0.601265192 5.09E+36 
 343 F9   9.9375  40.3453  3.999     2.28588  120  18.95344  1.82E-13 3.22E-16   0.566967666 2.24E+37 
 347 F10  9.93792 40.3545  2.527884  1.685256  15  22.9086   2.48E-15 2.52E-16   0.512865782 2.91E+35 
 346 F9   9.93792 40.3498  3.7152    2.46906   45  15.664    2.38E-14 2.04E-16   0.56409806  2.92E+36 
 348 F9   9.93792 40.5084  2.527884  1.685256 165  15.664    6.46E-14 2.15E-15   0.57588017  8.04E+36 
 349 F10  9.93833 40.3306  4.9536    2.47938   30  26.6288   3.28E-15 4.41E-16 -99.          2.40E+35 
 350 F9   9.93833 40.4976  4.95618   2.47809   60  26.58964  1.28E-14 1.50E-15   0.521165788 1.52E+36 
 352 F10  9.93875 40.3534  2.91798   1.459506  60  24.2792   5.32E-15 2.55E-16   0.512865782 6.26E+35 
 351 F9   9.93875 40.3455  4.515     2.25234  150  15.664    5.51E-14 2.21E-16   0.566967666 6.81E+36 
 355 F9   9.93917 40.3566  3.9216    2.6058    45  17.2304   4.92E-15 2.76E-16   0.467402548 5.53E+35 
 353 F10  9.93917 40.3385  2.527884  1.685256  90  24.2792   1.77E-14 9.93E-16 -99.          1.30E+36 
 354 F9   9.93917 40.3482  3.2121    1.605534  15  15.664    1.75E-14 2.17E-16   0.601265192 2.24E+36 
 356 F9   9.93917 40.4991  4.96908   2.484798 165  26.66796  2.27E-14 1.90E-15   0.521165788 2.68E+36 
 357 F9   9.93958 40.329   6.78798   3.87774   45  38.94462  1.01E-14 3.45E-16 -99.          7.38E+35 
 358 F9   9.93958 40.3525  3.55782   2.371278   0  22.04708  7.63E-14 6.60E-16   0.512865782 8.96E+36 
 360 F9   9.94    40.3502  3.91902   3.1347     0  17.2304   2.01E-14 2.37E-16   0.601265192 2.56E+36 
 359 F9   9.94    40.3434  3.2121    1.605534 105  26.58964  7.22E-14 3.78E-16   0.569685757 8.94E+36 
 363 F9   9.94042 40.3653  3.88548   1.942482   0  17.2304   1.60E-14 5.63E-16   0.455551624 1.77E+36 
 361 F9   9.94042 40.34    2.307552  1.84599   60  20.8527   2.79E-14 5.20E-16   0.569685757 3.46E+36 
 362 F9   9.94042 40.3449  3.2121    1.605534  90  15.664    2.83E-14 2.33E-16   0.63526839  3.71E+36 
 369 F9   9.94167 40.4049  2.91798   1.459506  60  17.2304   6.51E-16 1.14E-16   0.          4.77E+34 
 368 F10  9.94167 40.3906  2.7864    1.85502  120  17.2304   7.82E-16 2.15E-16   0.566662431 9.66E+34 
 366 F9   9.94167 40.3596  2.78124   1.85373  105  17.2304   1.74E-14 5.83E-16   0.467402548 1.96E+36 
 364 F9   9.94167 40.342   4.63626   2.64966   45  15.664    1.84E-14 2.13E-16   0.569685757 2.29E+36 
 365 F10  9.94167 40.3572  2.53872   2.03046   75  17.2304   2.06E-14 1.03E-15   0.467402548 2.32E+36 
 367 F9   9.94167 40.3797  2.538462  2.030718  90  26.58964  5.39E-14 7.32E-16   0.514109552 6.34E+36 
 370 F9   9.94208 40.3449  4.84008   2.76576    0  27.76444  7.03E-15 1.51E-16   0.63526839  9.24E+35 
 371 F9   9.94208 40.3479  3.88548   1.942482 135  20.8527   1.72E-14 2.42E-16   0.601265192 2.18E+36 
 372 F9   9.94292 40.3485  3.2121    1.605534 165  17.2304   1.25E-14 2.11E-16   0.601265192 1.60E+36 
 373 F9   9.94333 40.3881  2.91798   1.459506 105  15.664    6.41E-14 8.55E-16   0.499876559 7.44E+36 
 375 F10  9.94375 40.3944  4.50468   2.252856   0  15.664    1.77E-15 2.31E-16   0.616853535 2.29E+35 
 374 F9   9.94375 40.3432  2.064     2.064     45  24.1813   3.22E-14 3.28E-16   0.63526839  4.25E+36 
 376 F9   9.94458 40.345   3.00312   1.716216  60  17.2304   1.35E-14 4.19E-16   0.63526839  1.78E+36 
 377 F9   9.94458 40.3878  2.78124   1.85373   30  17.2304   1.95E-14 8.44E-16   0.499876559 2.27E+36 
 378 F9   9.94542 40.3796  3.00312   1.716216  45  17.2304   8.60E-15 2.74E-16   0.445555061 9.50E+35 
 379 F9   9.94583 40.3811  4.51758   2.259048  60  24.24004  1.40E-14 3.09E-16   0.445555061 1.55E+36 
 380 F9   9.94625 40.3395  8.21214   4.69302   75  47.10948  7.99E-15 3.20E-16   0.568342984 9.88E+35 
 381 F9   9.94625 40.3422  4.29312   2.86122  120  26.58964  1.06E-14 3.30E-16   0.661211789 1.42E+36 
 382 F9   9.94667 40.3458  2.78124   1.85373  165  17.2304   4.36E-14 5.65E-16   0.63526839  5.73E+36 
 383 F9   9.94708 40.3824  3.2121    1.605534 165  17.2304   2.33E-14 5.25E-16   0.445555061 2.57E+36 
 384 F9   9.9475  40.3663  2.72964   1.560126  90  15.664    1.84E-14 5.05E-16   0.464853704 2.06E+36 
 385 F8   9.94958 40.7736  2.78124   1.85373  135  17.2304   5.29E-16 2.28E-16   0.          3.87E+34 
 387 F8   9.95    40.3847 17.97744  11.98668   45  35.40064  4.53E-15 1.42E-16   0.438266486 4.97E+35 
 388 F8   9.95    40.4405  6.59706   3.29724   45  57.1736   6.99E-15 2.15E-16   0.637544692 9.20E+35 
 386 F9   9.95    40.3519  9.22608   6.15072  135 111.4102   2.05E-13 1.07E-15   0.589409471 2.59E+37 
 390 F8   9.95042 40.3864  6.26166   3.12954  135  42.84104  6.78E-15 1.76E-16   0.466661036 7.64E+35 
 389 F8   9.95042 40.3496  7.98252   3.99126  120  33.59928  8.34E-15 1.46E-16   0.62518841  1.09E+36 
 391 F9   9.95083 40.3403  2.064     2.064      0  15.664    7.35E-15 3.80E-16   0.607178092 9.43E+35 
 393 F8   9.95167 40.4332  4.64916   2.6574   135  20.8527   9.94E-16 7.68E-17   0.56047368  1.22E+35 
 392 F8   9.95167 40.351   3.0702    2.457192 120  26.66796  6.23E-14 3.73E-16   0.589409471 7.86E+36 
 394 F8   9.95333 40.7664  2.538462  2.030718 120  17.2304   5.50E-16 2.24E-16   0.          4.03E+34 
 395 F9   9.95417 40.3644  2.538462  2.030718 150  17.2304   2.11E-15 3.03E-16   0.422434658 2.27E+35 
 396 F9   9.955   40.3568  4.47888   2.98506  165  27.74486  2.87E-14 5.19E-16   0.548868477 3.50E+36 
 397 F9   9.95708 40.5649  3.30498   1.887786 165  18.95344  2.06E-15 7.77E-16   0.595710039 2.61E+35 
 399 F8   9.95792 40.7419  2.538462  2.030718   0  17.2304   5.63E-16 2.32E-16   0.          4.13E+34 
 398 F9   9.95792 40.4595  2.2704    2.2704    60  17.2304   5.32E-16 8.06E-17   0.348263651 5.38E+34 
 400 F9   9.95875 40.3579  5.6889    2.84316  105  30.52522  1.33E-14 5.15E-16   0.504595935 1.56E+36 
 402 F8   9.96    40.4531 12.81744  10.25292  165  25.21904  4.73E-15 1.71E-16   0.612765372 6.09E+35 
 401 F9   9.96    40.3499  4.07124   2.71416    0  87.01352  7.36E-14 8.49E-16   0.650868535 9.82E+36 
 403 F9   9.96083 40.3848  2.538462  2.030718  60  17.2304   1.29E-15 1.96E-16   0.319772661 1.27E+35 
 404 F9   9.96292 40.3836  2.064     2.064      0  15.664    1.40E-15 1.47E-16   0.319772661 1.38E+35 
 405 F8   9.96375 40.6628  2.538462  2.030718  30  17.2304   5.45E-16 4.00E-17   0.489205182 6.27E+34 
 406 F8   9.96417 40.3622  2.2704    2.2704     0  17.2304   1.24E-15 1.17E-16   0.456626445 1.38E+35 
 407 F9   9.96583 40.3649  2.78124   1.85373  150  17.2304   1.08E-15 1.83E-16   0.433222771 1.18E+35 
 408 F9   9.96667 40.552   4.94586   3.95772  105  33.5797   1.12E-14 1.30E-15   0.415568143 1.20E+36 
 409 F9   9.96708 40.4949  2.72964   1.560126  90  15.664    3.20E-14 5.51E-16   0.362099618 3.27E+36 
 410 F9   9.96792 40.3587  3.32304   3.32304    0  25.21904  4.54E-15 2.81E-16   0.436303556 4.98E+35 
 412 F9   9.96792 40.4971  4.50468   2.252856  60  22.04708  6.74E-15 2.81E-16   0.424661517 7.30E+35 
 411 F9   9.96792 40.4934  4.10736   2.05368  135  24.1813   2.39E-14 5.40E-16   0.362099618 2.44E+36 
 413 F8   9.96875 40.5971  2.538462  2.030718  30  17.2304   5.69E-16 3.84E-17   0.34029749  5.70E+34 
 414 F9   9.96917 40.4946 18.58632  14.86854   75 126.17352  1.30E-13 4.33E-15   0.362099618 1.33E+37 
 416 F9   9.97    40.4956  3.36432   2.243052  75  15.664    5.36E-15 4.22E-16   0.424661517 5.81E+35 
 417 F9   9.97    40.4971  2.91798   1.459506 120  20.8527   7.26E-15 3.62E-16   0.424661517 7.86E+35 
 415 F9   9.97    40.3551  3.88548   1.942482  75  20.8527   7.58E-15 3.44E-16   0.436303556 8.30E+35 
 418 F9   9.97083 40.3524  6.47838   6.47838    0  49.16538  1.00E-13 5.93E-16   0.512569547 1.17E+37 
 419 F9   9.97125 40.4953  3.2121    1.605534 165  17.2304   1.41E-14 4.39E-16   0.460988075 1.58E+36 
 420 F8   9.97208 40.3886 13.41342   6.70542   90  71.97608  1.36E-14 3.16E-16   0.431227714 1.49E+36 
 421 F9   9.97375 40.4311  2.538462  2.030718   0  17.2304   7.99E-16 9.71E-17   0.472936541 9.05E+34 
 422 F9   9.97458 40.4945  2.78124   1.85373   15  17.2304   2.13E-15 2.34E-16   0.460988075 2.39E+35 
 423 F9   9.97667 40.4603  4.0893    3.27144   30  27.74486  4.68E-14 3.74E-16   0.379095167 4.87E+36 
 424 F8   9.97708 40.7296  2.064     2.064      0  15.664    7.66E-16 2.64E-16   0.          5.61E+34 
 425 F8   9.97875 40.7779  2.538462  2.030718  60  17.2304   4.35E-16 2.27E-16   0.          3.18E+34 
 426 F9   9.98042 40.4537  4.0893    3.27144  150  27.74486  6.20E-15 2.23E-16   0.386276633 6.50E+35 
 427 F9   9.98083 40.4994  3.0702    2.457192 165  20.8527   9.58E-15 1.02E-15   0.584905088 1.20E+36 
 428 F9   9.98542 40.3993  7.96704   6.3726   105  54.07996  1.19E-14 3.51E-16   0.497338921 1.38E+36 
 431 F8   9.98583 40.8199 12.85356   6.42678    0  17.2304   5.21E-16 2.24E-16   0.          3.82E+34 
 430 F9   9.98583 40.3951  2.064     2.064      0  15.664    2.22E-15 1.13E-16   0.508885205 2.60E+35 
 429 F8   9.98583 40.3696  2.2704    2.2704   135  68.98034  1.05E-14 2.92E-16   0.365808606 1.08E+36 
 432 F9   9.98708 40.3551  4.10736   2.05368  165  22.04708  1.83E-14 4.48E-16   0.389611036 1.92E+36 
 433 F8   9.9875  40.3536  5.99592   2.99796  105  32.18952  5.73E-15 1.68E-16   0.433418661 6.26E+35 
 434 F10  9.98792 40.3232  2.53872   2.03046   60  17.2304   3.51E-16 1.54E-16   0.          2.56E+34 
 435 F8   9.98875 40.361   3.88548   1.942482 150  20.8527   3.50E-15 7.90E-17   0.371805102 3.61E+35 
 436 F8   9.98958 40.56    2.2704    2.2704     0  17.2304   5.09E-16 1.55E-16   0.43634671  5.57E+34 
 438 F9   9.99    40.3613  3.0702    2.457192  75  24.24004  2.22E-14 3.70E-16   0.371805102 2.29E+36 
 437 F9   9.99    40.3413  4.51758   2.259048 135  20.8527   6.19E-14 3.44E-16   0.545165777 7.51E+36 
 439 F8   9.99042 40.3687  4.92522   3.28434   75  30.52522  8.31E-15 2.53E-16   0.342761755 8.34E+35 
 440 F8   9.99083 40.3577  4.70076   2.35038   90  25.21904  4.32E-15 1.60E-16   0.389611036 4.54E+35 
 441 F9   9.99083 40.3621  3.2121    1.605534 135  17.2304   1.66E-14 4.18E-16   0.371805102 1.72E+36 
 442 F9   9.99167 40.3543  3.3798    2.70384   45  22.92818  4.60E-14 3.07E-16   0.434506118 5.02E+36 
 443 F9   9.99208 40.356   2.2704    2.2704     0  17.2304   4.64E-15 2.54E-16   0.434506118 5.07E+35 
 444 F8   9.99333 40.7909  2.78124   1.85373   45  17.2304   4.91E-16 2.21E-16   0.          3.60E+34 
 445 F8   9.99417 40.3746 10.191     8.1528    45  69.17614  3.04E-14 4.18E-16   0.361967266 3.10E+36 
 447 F8   9.99458 40.8291  3.00312   1.716216 120  17.2304   5.32E-16 2.21E-16   0.          3.91E+34 
 446 F9   9.99458 40.3729  2.538462  2.030718  90  17.2304   9.42E-15 3.91E-16   0.361967266 9.63E+35 
 448 F9   9.995   40.4224  2.79156   2.233764  30  18.95344  4.62E-16 7.82E-17   0.522299886 5.46E+34 
 449 F10  9.9975  40.3642  2.53872   2.03046   30  17.2304   5.49E-16 2.59E-16   0.397190154 5.79E+34 
 450 F10  9.99792 40.3754  4.2828    2.13882    0  22.9086   1.06E-14 7.94E-16   0.429680526 1.15E+36 
 451 F9   9.99875 40.3753  4.51758   2.259048 120  24.24004  1.87E-14 9.59E-16   0.429680526 2.03E+36 
 454 F8  10.      40.5879  3.02118   3.02118  120  17.2304   6.95E-16 1.95E-16   0.          5.09E+34 
 452 F8  10.      40.3632  4.8504    2.7606     0  22.92818  1.20E-15 9.38E-17   0.368067265 1.23E+35 
 453 F10 10.      40.3688  2.538462  2.030718 120  27.8036   7.26E-15 5.32E-16   0.375501633 7.51E+35 
 455 F8  10.0004  40.3446  3.91902   3.1347     0  26.58964  4.80E-15 1.30E-16   0.579664469 6.00E+35 
 458 F9  10.0008  40.3734  9.20028   6.13266   15  15.664    4.72E-15 1.66E-16   0.429680526 5.15E+35 
 457 F9  10.0008  40.3712  2.72964   1.560126   0  15.664    1.09E-14 2.05E-16   0.375501633 1.13E+36 
 456 F9  10.0008  40.3468  2.527884  1.685256 105  57.01696  1.73E-14 3.40E-16   0.579664469 2.16E+36 
 459 F9  10.0017  40.3702  3.83904   1.919778 120  20.59816  3.54E-14 7.60E-16   0.375501633 3.67E+36 
 463 F8  10.0021  40.7981  4.50468   2.252856   0  15.664    1.53E-15 3.08E-16   0.          1.12E+35 
 460 F9  10.0021  40.3687 27.8124   22.2525    75  24.1813   8.80E-15 2.82E-16   0.375501633 9.11E+35 
 462 F9  10.0021  40.3743  3.91902   3.1347   135  26.58964  2.24E-14 4.66E-16   0.429680526 2.43E+36 
 461 F8  10.0021  40.3717  2.064     2.064    165 188.82952  1.69E-13 6.88E-16   0.375501633 1.76E+37 
 466 F7  10.0025  40.9821  2.2704    2.2704     0  15.664    9.80E-16 3.61E-16   0.456130564 1.09E+35 
 465 F8  10.0025  40.6535  2.49744   2.49744    0  18.95344  1.18E-14 1.16E-16   0.618281186 1.52E+36 
 464 F9  10.0025  40.3711  2.307552  1.84599    0  17.2304   9.28E-14 6.60E-16   0.375501633 9.62E+36 
 467 F10 10.0033  40.3701  5.4438    2.7348    45  29.1742   1.77E-14 6.92E-16   0.375501633 1.83E+36 
 468 F7  10.0037  41.0693  2.064     2.064      0  15.664    2.87E-15 4.19E-16   0.          2.10E+35 
 469 F7  10.0042  40.9157  2.307552  1.84599   60  15.664    6.79E-16 1.19E-16   0.          4.97E+34 
 470 F9  10.0046  40.3722  4.51758   2.259048 150  24.24004  3.12E-14 5.69E-16   0.400488794 3.31E+36 
 471 F8  10.005   40.4645  2.538462  2.030718 120  17.2304   3.11E-16 4.79E-17   0.6229918   4.04E+34 
 472 F7  10.0054  41.0782  2.064     2.064      0  15.664    3.53E-15 4.19E-16   0.          2.59E+35 
 473 F9  10.0058  40.3541  2.307552  1.84599   30  15.664    5.60E-16 8.90E-17   0.512730479 6.58E+34 
 474 F9  10.0062  40.4519  2.538462  2.030718 120  17.2304   5.78E-16 9.78E-17   0.278417826 5.47E+34 
 475 F9  10.0083  40.4355  2.538462  2.030718   0  17.2304   6.66E-16 9.43E-17   0.          4.87E+34 
 476 F9  10.0096  40.334   2.064     2.064      0  15.664    2.59E-14 4.97E-16   0.433221519 2.82E+36 
 477 F9  10.0137  40.3088  2.064     2.064      0  15.664    6.23E-16 8.79E-17   0.          4.55E+34 
 478 F8  10.0142  40.3361  3.36432   2.243052 135  20.8527   1.36E-15 8.61E-17   0.423000097 1.47E+35 
 479 F7  10.0162  40.9742  4.64916   2.6574   120  26.66796  9.34E-15 1.76E-15   0.325072497 9.23E+35 
 480 F7  10.0167  40.9815 11.2101    8.96808   15  76.08788  1.79E-13 2.89E-15   0.427226841 1.96E+37 
 481 F7  10.0179  40.9794  2.91798   1.459506  45  15.664    2.04E-14 1.75E-15   0.416097969 2.18E+36 
 482 F7  10.0183  40.978   3.00312   1.716216  90  17.2304   2.06E-15 5.59E-16   0.416097969 2.21E+35 
 483 F8  10.0192  40.7066  2.78124   1.85373  135  17.2304   5.08E-16 3.98E-17   0.428558111 5.53E+34 
 484 F7  10.0192  40.9767  3.2121    1.605534   0  17.2304   2.99E-14 2.60E-15   0.361823648 3.05E+36 
 485 F8  10.0204  40.5272  2.78124   1.85373  120  17.2304   5.90E-16 1.93E-16   0.48003757  6.71E+34 
 486 F7  10.0204  40.9858  3.00312   1.716216  60  17.2304   1.61E-14 1.47E-15   0.413910419 1.72E+36 
 487 F8  10.0221  40.5911  2.538462  2.030718 150  17.2304   7.82E-16 6.07E-17   0.          5.73E+34 
 488 F7  10.0221  40.9854  3.00312   1.716216  75  17.2304   4.90E-14 2.88E-15   0.413910419 5.25E+36 
 489 F8  10.0225  40.5052  2.064     2.064      0  15.664    2.64E-15 2.94E-16   0.677830637 3.61E+35 
 490 F8  10.0233  40.4886  2.064     2.064      0  15.664    7.49E-16 2.00E-16   0.434191108 8.19E+34 
 491 F7  10.0233  40.9801  2.527884  1.685256   0  15.664    6.77E-15 1.27E-15   0.386778444 7.07E+35 
 492 F8  10.0262  40.5087  2.064     2.064      0  15.664    8.00E-15 3.28E-16   0.644173563 1.06E+36 
 493 F7  10.0267  40.9737  3.88548   1.942482  60  20.8527   2.59E-14 2.70E-15   0.299935967 2.49E+36 
 495 F7  10.0275  40.9817  4.27248   2.136756   0  15.664    4.69E-15 4.02E-16   0.385132223 4.89E+35 
 494 F9  10.0275  40.5042  2.91798   1.459506 105  22.92818  6.41E-15 1.60E-15   0.665411532 8.67E+35 
 496 F7  10.0279  40.9846  4.96908   2.484798 120  26.66796  1.50E-14 1.80E-15   0.385132223 1.57E+36 
 497 F7  10.0283  40.9815 13.5063    9.0042   165  83.7045   9.87E-14 3.40E-15   0.385132223 1.03E+37 
 498 F7  10.0292  40.9741  3.2121    1.605534  75  17.2304   1.84E-14 7.44E-16   0.28967607  1.75E+36 
 499 F7  10.0296  41.011   4.49694   3.59652   45  30.52522  7.04E-15 1.20E-15   0.420660228 7.60E+35 
 500 F8  10.03    40.7405  3.57072   2.85864   75  24.24004  6.99E-15 7.41E-16   0.734919786 1.01E+36 
 501 F7  10.03    40.9771 10.62444   5.31222   45  57.01696  3.64E-14 2.09E-15   0.332479775 3.63E+36 
 502 F8  10.0321  40.5776  2.064     2.064      0  15.664    1.68E-15 2.42E-16   0.          1.23E+35 
 503 F7  10.0342  41.0089  2.307552  1.84599    0  15.664    9.94E-16 5.90E-16   0.38497594  1.04E+35 
 504 F7  10.035   40.9859  2.307552  1.84599    0  15.664    1.34E-15 9.34E-16   0.341366291 1.34E+35 
 505 F9  10.0358  40.3566  2.538462  2.030718  30  17.2304   3.10E-16 7.00E-17   0.          2.27E+34 
 506 F7  10.0371  41.0176  2.064     2.064      0  15.664    4.66E-15 5.38E-16   0.419955432 5.04E+35 
 507 F8  10.0383  40.5857  2.064     2.064      0  15.664    1.02E-15 2.10E-16   0.          7.46E+34 
 508 F9  10.0388  40.4009  3.91386   2.60838   15  24.24004  1.82E-14 4.44E-16   0.349028915 1.84E+36 
 509 F8  10.0392  40.7833  2.307552  1.84599   30  15.664    1.28E-15 2.89E-16   0.          9.36E+34 
 510 F9  10.0396  40.4039  4.39632   2.512662  60  25.21904  1.35E-14 3.82E-16   0.419418305 1.46E+36 
 512 F8  10.0408  40.4859  4.21572   2.40843    0  39.04252  4.55E-15 1.52E-16   0.656703591 6.10E+35 
 511 F8  10.0408  40.4026  5.7534    4.60272  120  24.1813   9.21E-15 1.85E-16   0.419418305 9.92E+35 
 513 F8  10.0425  40.7653 14.04036   9.36024  165  87.01352  1.22E-13 2.04E-15   0.464113384 1.37E+37 
 514 F8  10.0429  40.7553  3.2121    1.605534 105  17.2304   6.70E-15 8.60E-16   0.486257464 7.69E+35 
 516 F8  10.0433  40.4697  4.47888   2.98506   15  17.2304   3.14E-16 4.77E-17   0.343280762 3.15E+34 
 517 F8  10.0433  40.6703  3.2121    1.605534   0  17.2304   5.78E-16 5.07E-17   0.560327053 7.10E+34 
 515 F8  10.0433  40.3955  2.538462  2.030718  45  27.74486  3.50E-15 1.71E-16   0.250548273 3.23E+35 
 518 F7  10.0433  41.0234 17.43306  13.94748   60 118.34152  6.95E-14 3.48E-15   0.377083063 7.21E+36 
 519 F8  10.0437  40.5096  2.538462  2.030718  90  17.2304   7.05E-16 1.98E-16   0.643242955 9.35E+34 
 520 F8  10.0442  40.4006  3.53202   1.76601   45  18.95344  1.38E-14 2.90E-16   0.392934769 1.44E+36 
 521 F8  10.0446  40.4856  3.53202   1.76601  165  18.95344  2.84E-15 1.44E-16   0.477370888 3.23E+35 
 522 F9  10.045   40.4144  2.307552  1.84599   75  15.664    5.97E-16 8.82E-17   0.602553785 7.63E+34 
 523 F8  10.0454  40.6606  2.2704    2.2704     0  17.2304   8.14E-16 6.77E-17   0.393855751 8.57E+34 
 524 F9  10.0471  40.4032  4.92522   3.28434   75  30.52522  2.13E-14 4.37E-16   0.392934769 2.24E+36 
 525 F8  10.0471  40.6961  3.92934   3.14244   60  26.66796  5.25E-14 1.80E-16   0.81454581  8.15E+36 
 526 F8  10.0483  40.5481  2.538462  2.030718  30  17.2304   4.97E-16 1.95E-16   0.599474788 6.34E+34 
 527 F8  10.0487  40.3951  2.78124   1.85373  120  17.2304   4.11E-15 1.72E-16   0.326570481 4.07E+35 
 528 F9  10.0487  40.4011  2.72964   1.560126  75  15.664    1.57E-14 4.51E-16   0.392934769 1.66E+36 
 529 F8  10.0496  40.4384  2.538462  2.030718 165  17.2304   3.62E-16 4.81E-17   0.552789509 4.41E+34 
 530 F8  10.05    40.6515  2.307552  1.84599   45  15.664    1.05E-15 7.27E-17   0.271776855 9.92E+34 
 531 F9  10.0508  40.3893  2.78124   1.85373   45  17.2304   3.00E-16 7.78E-17   0.          2.20E+34 
 533 F8  10.0517  40.6954  6.96084   5.56764    0  15.664    4.42E-15 8.42E-17   0.767397881 6.58E+35 
 532 F8  10.0517  40.4306  2.064     2.064     75  47.24654  1.50E-14 2.02E-16   0.568564117 1.84E+36 
 534 F8  10.0546  40.8118  2.064     2.064      0  15.664    8.94E-16 2.54E-16   0.          6.56E+34 
 535 F9  10.0554  40.3235  2.2704    2.2704     0  17.2304   4.02E-16 9.41E-17   0.          2.94E+34 
 536 F7  10.0567  40.9256  2.307552  1.84599   45  15.664    9.41E-16 1.08E-16   0.229079917 8.50E+34 
 537 F8  10.0579  40.4911  2.307552  1.84599   90  15.664    7.63E-16 1.51E-16   0.455012918 8.50E+34 
 538 F8  10.06    40.5392  2.064     2.064      0  15.664    4.17E-15 5.86E-16   0.705946982 5.86E+35 
 539 F8  10.0621  40.6819  2.2704    2.2704     0  17.2304   9.56E-16 5.05E-17   0.60986948  1.23E+35 
 540 F9  10.0625  40.6211  2.78124   1.85373  165  17.2304   1.24E-15 5.80E-16   0.655055642 1.66E+35 
 541 F7  10.0642  41.0174  2.307552  1.84599  150  15.664    2.02E-14 1.89E-15   0.431870699 2.21E+36 
 542 F7  10.0646  40.7626  2.538462  2.030718 120  17.2304   5.50E-15 2.41E-15   0.463562638 6.17E+35 
 543 F7  10.0654  41.0165  2.307552  1.84599   90  15.664    1.49E-14 1.78E-15   0.447982728 1.64E+36 
 544 F7  10.0654  41.0176  2.91798   1.459506  15  15.664    2.39E-14 1.95E-15   0.447982728 2.64E+36 
 545 F7  10.0658  41.02    3.2121    1.605534 105  17.2304   2.54E-15 9.37E-16   0.431870699 2.77E+35 
 546 F7  10.0662  40.7601  3.2121    1.605534 120  17.2304   1.43E-14 4.07E-15   0.42914027  1.56E+36 
 547 F8  10.0667  40.6511  2.064     2.064      0  15.664    1.65E-15 7.01E-17   0.456456125 1.84E+35 
 549 F7  10.0671  40.9626  4.51758   2.259048   0  15.664    5.90E-16 1.07E-16   0.          4.32E+34 
 548 F8  10.0671  40.7612  2.064     2.064    120  24.24004  4.51E-14 2.06E-15   0.44694376  5.00E+36 
 550 F8  10.0679  40.6019  2.064     2.064      0  15.664    8.36E-16 3.76E-17   0.763812006 1.24E+35 
 551 F8  10.0679  40.7232  2.2704    2.2704     0  17.2304   1.09E-15 3.81E-16   0.784401774 1.64E+35 
 552 F8  10.0696  40.5394  2.2704    2.2704     0  17.2304   6.31E-15 8.65E-16   0.708014667 8.87E+35 
 553 F7  10.07    41.0713  2.307552  1.84599  165  15.664    1.13E-15 4.47E-16   0.          8.34E+34 
 554 F8  10.0704  40.5028  2.78124   1.85373   45  17.2304   4.91E-16 1.67E-16   0.605462134 6.28E+34 
 555 F8  10.0762  40.8513  2.307552  1.84599  150  15.664    1.35E-15 3.39E-16   0.672283709 1.84E+35 
 556 F8  10.0787  40.8394  3.00312   1.716216  30  17.2304   2.95E-14 9.60E-16   0.545353293 3.56E+36 
 557 F9  10.0792  40.3407  2.2704    2.2704     0  17.2304   4.91E-16 7.82E-17   0.          3.60E+34 
 558 F9  10.08    40.5906 11.08368   5.54184   45  59.48404  1.69E-14 2.04E-15   0.679331124 2.32E+36 
 559 F9  10.0804  40.6311  2.78124   1.85373  150  17.2304   4.82E-16 3.76E-16   0.578828812 6.02E+34 
 560 F7  10.0804  40.8616  2.527884  1.685256 165  15.664    7.76E-16 1.53E-16   0.56174475  9.52E+34 
 561 F7  10.0804  40.8746  2.91798   1.459506  45  15.664    2.61E-14 4.74E-16   0.553258538 3.19E+36 
 562 F8  10.0808  40.5047  2.2704    2.2704     0  17.2304   5.81E-15 6.84E-16   0.60238874  7.41E+35 
 563 F7  10.0808  40.8741  2.91798   1.459506  45  15.664    4.49E-14 8.38E-16   0.553258538 5.47E+36 
 564 F8  10.0829  40.5574  2.307552  1.84599   90  15.664    9.08E-16 2.39E-16   0.688117445 1.25E+35 
 566 F7  10.0829  40.8751 12.19308   6.09654  165  24.1813   1.85E-14 4.55E-16   0.573540688 2.29E+36 
 565 F8  10.0829  40.7997  4.50468   2.252856 120  65.43636  7.65E-14 2.11E-15   0.72240448  1.09E+37 
 567 F8  10.0838  40.7939  2.064     2.064      0  15.664    2.08E-15 3.38E-16   0.711865842 2.95E+35 
 568 F9  10.0842  40.5842  2.79156   2.233764 105  18.95344  5.65E-15 1.42E-15   0.608319759 7.26E+35 
 569 F8  10.0842  40.8032  3.00312   1.716216  90  17.2304   6.91E-15 9.45E-16   0.72240448  9.84E+35 
 570 F7  10.0854  40.8734  8.80296   4.40148   15  47.24654  2.55E-14 7.12E-16   0.573540688 3.17E+36 
 571 F7  10.0858  40.8689  2.307552  1.84599  120  15.664    2.59E-15 4.04E-16   0.60060215  3.29E+35 
 572 F8  10.0871  40.5977  2.307552  1.84599   90  15.664    6.42E-16 4.97E-17   0.725280285 9.18E+34 
 573 F8  10.0879  40.589   2.064     2.064      0  15.664    6.93E-16 2.13E-16   0.795785487 1.06E+35 
 574 F8  10.0879  40.6504  2.307552  1.84599    0  15.664    9.87E-16 4.83E-17   0.912139654 1.68E+35 
 576 F8  10.0879  40.7781  2.307552  1.84599   90  15.664    1.84E-15 3.01E-16   0.418137819 1.97E+35 
 575 F8  10.0879  40.7503  2.307552  1.84599   90  15.664    4.49E-15 1.02E-15   0.501885116 5.22E+35 
 578 F8  10.0883  40.6529  5.418     3.612      0  15.664    1.50E-15 5.39E-17   0.871784925 2.45E+35 
 579 F7  10.0883  40.874   2.064     2.064      0  17.2304   4.98E-15 2.90E-16   0.610340595 6.41E+35 
 577 F9  10.0883  40.5421  2.78124   1.85373  120  33.5797   5.57E-15 1.25E-15   0.62953943  7.29E+35 
 580 F7  10.0896  40.8754  2.91798   1.459506  15  15.664    4.51E-14 9.93E-16   0.610340595 5.81E+36 
 581 F7  10.0904  40.87    3.2121    1.605534 120  17.2304   4.73E-15 3.76E-16   0.591092169 5.97E+35 
 582 F7  10.0904  40.8716  3.2121    1.605534 135  17.2304   1.30E-14 5.92E-16   0.591092169 1.64E+36 
 583 F7  10.0929  41.0155  2.064     2.064      0  15.664    1.57E-15 3.51E-16   0.          1.16E+35 
 584 F7  10.0938  40.8814  3.30498   1.887786  45  18.95344  9.68E-14 1.07E-15   0.756326973 1.42E+37 
 585 F8  10.0942  40.4847  3.2121    1.605534  90  17.2304   1.61E-15 1.03E-16   0.          1.18E+35 
 586 F7  10.095   40.868   4.51758   2.259048  90  24.24004  1.44E-14 7.43E-16   0.606743872 1.84E+36 
 587 F7  10.0954  40.8823  3.88548   1.942482 135  20.8527   4.57E-14 9.49E-16   0.756326973 6.71E+36 
 588 F8  10.0958  40.4426  2.2704    2.2704     0  17.2304   4.80E-16 4.91E-17   0.          3.52E+34 
 589 F8  10.0958  40.4832  2.307552  1.84599   90  15.664    3.16E-15 2.50E-16   0.          2.31E+35 
 591 F7  10.0975  40.9914  3.51396   3.51396    0  15.664    8.07E-16 3.39E-16   0.          5.92E+34 
 590 F8  10.0975  40.5705  2.307552  1.84599    0  26.66796  1.63E-14 4.90E-16   0.702062726 2.29E+36 
 592 F8  10.0983  40.6518  2.307552  1.84599  120  15.664    1.12E-14 1.82E-16   0.798291862 1.72E+36 
 593 F8  10.0992  40.7967  2.79156   2.233764 120  18.95344  5.82E-16 2.57E-16   0.42564401  6.30E+34 
 594 F8  10.1     40.6148  2.307552  1.84599   75  15.664    1.25E-15 6.14E-17   0.478428602 1.43E+35 
 595 F9  10.1013  40.5886  2.538462  2.030718  90  17.2304   7.99E-16 6.19E-16   0.82501328  1.25E+35 
 597 F8  10.1013  40.8379  3.2121    1.605534   0  15.664    2.05E-15 3.49E-16   0.709387004 2.88E+35 
 596 F7  10.1013  40.6518  2.064     2.064     75  17.2304   5.65E-15 2.38E-15   0.798291862 8.63E+35 
 598 F8  10.1017  40.5827  4.96908   2.484798 165  26.66796  1.21E-14 9.06E-16   0.874024212 1.98E+36 
 599 F8  10.1017  40.8126  2.2704    2.2704     0  17.2304   1.36E-14 1.10E-15   0.788530052 2.07E+36 
 600 F7  10.1017  40.8779  4.51758   2.259048 135  24.24004  4.14E-14 1.08E-15   0.730502546 5.95E+36 
 601 F8  10.1025  40.5065  3.57072   2.85864   90  24.24004  1.89E-14 9.12E-16   0.351752818 1.92E+36 
 602 F8  10.1025  40.7407  3.2121    1.605534 135  17.2304   1.93E-14 1.97E-15   0.378742456 2.00E+36 
 604 F8  10.1029  40.8415  2.064     2.064      0  15.664    1.54E-15 3.82E-16   0.622530341 1.99E+35 
 603 F8  10.1029  40.7147  2.064     2.064      0  15.664    2.38E-14 1.51E-16   0.616382003 3.07E+36 
 605 F8  10.1033  40.5505  2.78124   1.85373   60  17.2304   4.60E-16 1.60E-16   0.566170871 5.67E+34 
 606 F8  10.1037  40.6912  2.064     2.064      0  15.664    1.69E-15 6.42E-17   1.077312946 3.35E+35 
 608 F8  10.1042  40.7069  2.064     2.064     45  15.664    1.22E-15 1.01E-16   0.76300025  1.81E+35 
 607 F8  10.1042  40.5436  2.91798   1.459506   0  15.664    2.93E-15 2.98E-16   0.653310001 3.92E+35 
 609 F8  10.1046  40.8258  3.51396   3.51396    0  26.66796  1.18E-14 6.70E-16   0.805632174 1.80E+36 
 610 F7  10.1058  40.874   3.00312   1.716216  15  17.2304   1.60E-14 6.50E-16   0.784038424 2.40E+36 
 611 F8  10.1067  40.5669  2.78124   1.85373   30  17.2304   7.15E-16 2.56E-16   0.73684305  1.03E+35 
 612 F8  10.1079  40.7984  2.538462  2.030718   0  17.2304   6.07E-16 2.85E-16   0.430266023 6.62E+34 
 613 F8  10.1092  40.7498  2.91798   1.459506  75  15.664    4.81E-14 2.70E-15   0.530219853 5.75E+36 
 614 F8  10.11    40.4666  3.7023    2.467254 165  22.92818  5.69E-15 2.83E-16   0.464219302 6.39E+35 
 616 F7  10.1108  41.0721  5.3535    5.3535     0  15.664    8.62E-16 3.49E-16   0.183631435 7.48E+34 
 615 F8  10.1108  40.4357  2.064     2.064      0  40.6285   1.18E-14 1.74E-16   0.314566374 1.15E+36 
 617 F8  10.1112  40.5771  2.538462  2.030718 105  17.2304   4.64E-16 1.97E-16   0.91650176  7.91E+34 
 618 F8  10.1112  40.7546  2.064     2.064      0  15.664    2.89E-14 1.86E-15   0.510972381 3.40E+36 
 621 F8  10.1117  40.6316  2.78124   1.85373   30  17.2304   4.66E-16 4.79E-17   0.89327693  7.79E+34 
 622 F8  10.1117  40.7143  2.307552  1.84599    0  15.664    8.06E-16 6.94E-17   0.753245711 1.18E+35 
 619 F8  10.1117  40.5828  3.00312   1.716216 105  17.2304   3.58E-15 7.36E-16   0.95871526  6.33E+35 
 620 F7  10.1117  40.5846  2.064     2.064      0  15.664    2.34E-14 5.31E-15   0.917844534 4.00E+36 
 623 F9  10.1125  40.5872  3.1863    3.1863     0  24.1813   2.45E-14 2.53E-15   0.891840935 4.08E+36 
 624 F8  10.1142  40.7336  7.78902   4.4505    90  44.68156  1.27E-13 2.48E-15   0.402219415 1.34E+37 
 627 F8  10.1154  40.7571  9.63888   7.71162   30  26.66796  1.16E-14 1.21E-15   0.447773427 1.28E+36 
 626 F8  10.1154  40.51    3.55782   2.371278   0  22.04708  3.73E-14 1.17E-15   0.5783391   4.65E+36 
 625 F8  10.1154  40.4649  4.96908   2.484798  90  65.43636  6.44E-14 2.98E-16   0.48657158  7.39E+36 
 628 F8  10.1163  40.4854  3.2121    1.605534 165  17.2304   2.49E-16 7.91E-17   0.449298829 2.75E+34 
 631 F8  10.1163  40.6232  2.064     2.064     90  15.664    6.57E-16 4.57E-17   0.79149276  9.96E+34 
 629 F8  10.1163  40.5271  2.064     2.064      0  15.664    6.55E-16 1.80E-16   0.927191496 1.13E+35 
 630 F8  10.1163  40.6076  2.307552  1.84599    0  15.664    1.45E-15 6.47E-17   0.629779875 1.90E+35 
 632 F8  10.1167  40.5946  2.064     2.064      0  15.664    1.25E-15 6.63E-17   0.817063034 1.94E+35 
 633 F7  10.1183  40.891  12.09762  12.09762    0  91.81062  3.32E-14 7.56E-16   0.723229706 4.73E+36 
 634 F8  10.1192  40.6208  2.064     2.064      0  15.664    2.61E-15 6.23E-17   0.79149276  3.97E+35 
 635 F8  10.1196  40.7189  4.96908   2.484798  90  26.66796  4.99E-14 2.38E-15   0.62472707  6.51E+36 
 636 F8  10.12    40.7082  2.79156   2.233764  15  18.95344  2.89E-14 1.75E-15   0.894753039 4.84E+36 
 638 F8  10.1204  40.797   2.78124   1.85373   90  17.2304   4.54E-16 2.27E-16   0.600215435 5.77E+34 
 637 F8  10.1204  40.7011  2.538462  2.030718   0  17.2304   4.74E-16 5.59E-17   1.116635084 9.72E+34 
 639 F8  10.1208  40.6754  2.538462  2.030718  45  17.2304   4.90E-16 5.24E-17   1.511755586 1.44E+35 
 640 F9  10.1212  40.407   2.538462  2.030718 135  17.2304   4.81E-16 9.28E-17   0.          3.52E+34 
 642 F8  10.1212  40.7208  4.95618   2.47809   90  26.66796  3.37E-14 1.77E-15   0.533444345 4.03E+36 
 641 F8  10.1212  40.7066  4.96908   2.484798   0  26.58964  3.74E-14 2.76E-16   0.894753039 6.24E+36 
 643 F7  10.1221  40.9124  3.2121    1.605534 135  17.2304   3.37E-16 1.30E-16   0.781215727 5.06E+34 
 644 F8  10.1225  40.7102  2.064     2.064      0  15.664    1.06E-14 1.87E-16   0.800448537 1.63E+36 
 648 F8  10.1233  40.7518  2.307552  1.84599   45  15.664    1.44E-15 3.60E-16   0.400455981 1.53E+35 
 645 F9  10.1233  40.6025  3.999     2.28588  135  15.664    1.96E-15 5.23E-16   0.735299528 2.84E+35 
 646 F8  10.1233  40.6511  3.91386   2.60838   30  22.94776  8.15E-15 2.10E-16   0.848904014 1.31E+36 
 647 F8  10.1233  40.7073  2.307552  1.84599  165  24.24004  3.29E-14 2.59E-16   0.894753039 5.49E+36 
 650 F8  10.1237  40.7302  2.79156   2.233764 120  15.664    4.58E-15 1.03E-15   0.41117537  4.90E+35 
 649 F8  10.1237  40.7226  2.527884  1.685256  30  18.95344  1.94E-14 1.77E-15   0.533444345 2.32E+36 
 651 F7  10.1242  40.7048  4.95618   2.47809   75  26.58964  7.72E-15 2.23E-15   1.000955105 1.42E+36 
 652 F7  10.1254  40.7181  4.51758   2.259048  90  24.24004  2.87E-14 6.17E-15   0.592255652 3.63E+36 
 653 F7  10.1262  40.6877  4.50468   2.252856 165  24.1813   7.18E-15 1.89E-15   1.50670433  2.11E+36 
 657 F8  10.1267  40.7213  3.91386   2.60838   90  18.95344  3.54E-15 8.91E-16   0.592255652 4.48E+35 
 654 F8  10.1267  40.7068  2.78124   1.85373   90  24.24004  2.15E-14 1.73E-16   1.000955105 3.95E+36 
 656 F8  10.1267  40.7134  2.78124   1.85373  120  17.2304   2.94E-14 3.69E-16   0.694818556 4.09E+36 
 655 F8  10.1267  40.7104  2.79156   2.233764 105  17.2304   3.91E-14 2.44E-16   0.851449788 6.27E+36 
 658 F8  10.1271  40.6508  2.2704    2.2704     0  17.2304   7.78E-15 1.07E-16   0.947375536 1.36E+36 
 660 F8  10.1271  40.6813  2.78124   1.85373   30  15.664    9.61E-15 1.39E-16   1.322091699 2.38E+36 
 661 F8  10.1271  40.6883  2.527884  1.685256   0  57.01696  3.01E-14 2.20E-16   1.50670433  8.86E+36 
 659 F8  10.1271  40.6526  9.93816   5.67858   45  17.2304   5.52E-14 3.66E-16   0.947375536 9.69E+36 
 662 F8  10.1279  40.5404  2.78124   1.85373   60  17.2304   8.40E-16 2.38E-16   0.639968991 1.11E+35 
 663 F8  10.1279  40.7473  2.064     2.064      0  15.664    2.31E-15 6.72E-16   0.41214335  2.48E+35 
 664 F8  10.1283  40.7084  2.064     2.064      0  15.664    9.27E-14 1.78E-16   0.851449788 1.49E+37 
 665 F7  10.1288  40.6522  3.2121    1.605534  30  17.2304   2.49E-15 1.06E-15   0.947375536 4.37E+35 
 666 F8  10.1292  40.63    2.064     2.064      0  15.664    4.52E-15 7.60E-17   0.940215945 7.87E+35 
 667 F7  10.1292  40.6478  4.96908   2.484798 150  26.66796  9.34E-15 2.60E-15   0.81982094  1.46E+36 
 668 F8  10.1292  40.6495  3.30498   1.887786 150  18.95344  2.48E-14 2.01E-16   0.971641958 4.44E+36 
 669 F8  10.1296  40.6647  3.92934   3.14244  150  26.66796  1.16E-14 2.34E-16   1.599279046 3.68E+36 
 670 F8  10.13    40.6819  3.92934   3.14244   30  26.66796  1.42E-14 2.22E-16   1.322091699 3.51E+36 
 671 F8  10.13    40.6883  3.88548   1.942482 135  20.8527   1.90E-14 1.52E-16   1.50670433  5.60E+36 
 674 F8  10.1304  40.8046  3.84162   2.195322  75  17.2304   6.70E-16 1.94E-16   0.72677207  9.60E+34 
 673 F7  10.1304  40.7267  2.064     2.064      0  15.664    6.27E-15 4.80E-15   0.525948048 7.46E+35 
 672 F8  10.1304  40.7094  2.538462  2.030718  30  22.04708  6.39E-14 3.03E-16   0.851449788 1.03E+37 
 675 F8  10.1308  40.6391  2.064     2.064      0  15.664    1.33E-15 7.93E-17   0.765236914 1.98E+35 
 676 F8  10.1308  40.6481  2.538462  2.030718  60  17.2304   2.53E-14 2.20E-16   0.971641958 4.55E+36 
 677 F8  10.1312  40.6067  2.72964   1.560126 150  15.664    3.52E-16 3.87E-17   1.102990389 7.11E+34 
 678 F8  10.1312  40.6898  3.92934   3.14244  150  26.66796  7.32E-14 2.29E-16   1.586460352 2.31E+37 
 679 F8  10.1317  40.6477  3.999     2.28588   30  22.94776  5.87E-15 1.07E-16   0.971641958 1.05E+36 
 681 F7  10.1317  40.6886  5.14452   5.14452  105  15.664    8.69E-15 1.63E-15   1.586460352 2.75E+36 
 682 F8  10.1317  40.6907  2.91798   1.459506 120  20.8527   1.03E-14 1.40E-16   1.586460352 3.27E+36 
 680 F8  10.1317  40.6541  3.88806   1.943772   0  39.04252  3.58E-14 1.95E-16   1.092166662 7.16E+36 
 683 F8  10.1321  40.6524  2.307552  1.84599    0  15.664    2.87E-15 6.37E-17   1.149230838 6.06E+35 
 684 F8  10.1321  40.684   2.064     2.064      0  15.664    1.60E-14 2.45E-16   1.317936778 3.93E+36 
 685 F7  10.1325  41.061   2.064     2.064      0  15.664    6.47E-16 3.34E-16   0.14214097  5.40E+34 
 689 F8  10.1329  40.8286  6.31068   5.04906    0  15.664    3.54E-15 2.84E-16   0.671031177 4.82E+35 
 687 F9  10.1329  40.5485  3.2121    1.605534  45  17.2304   6.94E-15 1.45E-15   0.747351825 1.01E+36 
 686 F8  10.1329  40.5471  2.78124   1.85373  120  42.84104  1.78E-14 1.04E-15   0.684110999 2.44E+36 
 688 F8  10.1329  40.7114  2.064     2.064    135  17.2304   2.07E-14 1.76E-16   0.72701329  2.94E+36 
 691 F8  10.1333  40.7101  4.51758   2.259048 135  24.1813   5.30E-15 4.03E-16   0.791203499 8.05E+35 
 690 F8  10.1333  40.6696  4.50468   2.252856  15  24.24004  5.52E-14 5.14E-16   1.764000773 2.06E+37 
 692 F8  10.1337  40.6052  2.307552  1.84599  120  15.664    1.43E-15 7.83E-17   1.353869557 3.64E+35 
 694 F8  10.1337  40.8576  5.31996   3.03924    0  20.8527   4.58E-15 3.70E-16   1.131780863 9.48E+35 
 693 F8  10.1337  40.7142  3.88548   1.942482 150  30.52522  8.57E-14 5.57E-16   0.689287245 1.19E+37 
 696 F7  10.1342  40.6545  6.28488   4.18992  150  17.2304   2.12E-15 1.35E-15   1.149230838 4.47E+35 
 695 F8  10.1342  40.6519  2.538462  2.030718  90  38.94462  3.07E-14 1.89E-16   1.149230838 6.50E+36 
 700 F8  10.135   40.6691  2.91798   1.459506  30  17.2304   6.34E-16 5.60E-17   1.729098082 2.28E+35 
 698 F8  10.135   40.6507  2.91798   1.459506  75  15.664    2.56E-15 4.85E-17   1.149230838 5.42E+35 
 697 F8  10.135   40.6498  2.538462  2.030718  45  15.664    1.30E-14 1.03E-16   0.971641958 2.32E+36 
 699 F8  10.135   40.6599  2.78124   1.85373  105  17.2304   1.03E-14 3.16E-16   1.321658969 2.54E+36 
 701 F8  10.1354  40.7176  2.91798   1.459506  75  15.664    7.50E-15 1.34E-16   0.736618757 1.08E+36 
 702 F8  10.1354  40.8578  3.0702    2.457192 120  20.8527   1.95E-14 5.19E-16   1.039012074 3.72E+36 
 706 F7  10.1358  40.9258  2.538462  2.030718  60  20.8527   1.11E-14 2.54E-16   0.700085163 1.55E+36 
 703 F8  10.1358  40.5971  3.56298   2.84832   45  17.2304   2.05E-14 3.42E-16   0.935586631 3.57E+36 
 705 F7  10.1358  40.9249  3.24822   2.59806   45  22.04708  7.19E-14 8.42E-16   0.674061239 9.80E+36 
 704 F8  10.1358  40.6491  3.88806   1.943772  75  24.1813   5.60E-14 2.09E-16   0.971343279 1.00E+37 
 707 F7  10.1362  40.9534  3.88548   1.942482 135  20.8527   1.21E-14 4.53E-16   0.684174001 1.66E+36 
 710 F7  10.1367  40.7266  3.2121    1.605534  60  17.2304   1.01E-14 4.19E-15   0.665784478 1.37E+36 
 708 F7  10.1367  40.6523  5.46702   2.73222  120  17.2304   8.32E-15 2.24E-15   1.149230838 1.76E+36 
 709 F8  10.1367  40.7126  3.00312   1.716216 150  29.33084  2.53E-14 3.91E-16   0.750007987 3.71E+36 
 712 F7  10.1371  40.9546  2.78124   1.85373    0  24.1813   1.87E-14 4.46E-16   0.684174001 2.58E+36 
 711 F7  10.1371  40.5926  3.56298   2.84832   15  17.2304   1.96E-14 4.74E-15   0.936856747 3.42E+36 
 715 F8  10.1375  40.7174  5.9856    4.78848  105  15.664    2.99E-15 2.22E-16   0.736618757 4.31E+35 
 714 F8  10.1375  40.6841  2.064     2.064      0  15.664    9.90E-15 1.18E-16   1.135218263 2.07E+36 
 716 F7  10.1375  40.9563  2.527884  1.685256  15  24.24004  2.98E-14 4.87E-16   0.739993215 4.33E+36 
 713 F8  10.1375  40.6554  4.51758   2.259048 120  40.6285   5.21E-14 3.09E-16   1.333943963 1.31E+37 
 717 F9  10.1379  40.5468  3.999     2.28588   90  22.94776  2.92E-15 1.02E-15   0.727679253 4.17E+35 
 718 F8  10.1379  40.5486  2.307552  1.84599  165  15.664    7.55E-15 7.71E-16   0.747351825 1.10E+36 
 722 F7  10.1383  40.9579  2.538462  2.030718  60  20.8527   7.61E-15 2.54E-16   0.739993215 1.10E+36 
 719 F8  10.1383  40.6508  3.53202   1.76601  150  17.2304   2.40E-14 1.67E-16   1.130055308 4.95E+36 
 720 F7  10.1383  40.6695 17.60592  10.05942  165  18.95344  1.61E-14 3.83E-15   1.576291204 5.03E+36 
 721 F8  10.1383  40.7183  3.88548   1.942482  75 100.99364  1.04E-13 2.62E-15   0.736618757 1.50E+37 
 724 F8  10.1387  40.643   2.307552  1.84599   30  17.2304   8.12E-16 6.86E-17   0.969645858 1.45E+35 
 723 F8  10.1387  40.5644  2.78124   1.85373   60  15.664    1.54E-15 5.39E-16   0.81496793  2.38E+35 
 727 F7  10.1392  41.0186  5.6889    2.84316   45  15.664    6.45E-15 1.16E-15   0.517232001 7.62E+35 
 726 F7  10.1392  40.7191  3.2121    1.605534  45  17.2304   2.19E-14 4.90E-15   0.736618757 3.17E+36 
 725 F8  10.1392  40.6497  2.307552  1.84599   15  30.52522  1.95E-14 1.52E-16   1.130055308 4.05E+36 
 728 F8  10.1396  40.4021  2.064     2.064      0  15.664    4.68E-15 8.54E-17   0.          3.42E+35 
 730 F7  10.1396  40.6508  2.78124   1.85373  165  20.8527   5.41E-15 1.34E-15   1.130055308 1.12E+36 
 729 F8  10.1396  40.5499  3.88548   1.942482  75  17.2304   1.34E-14 7.58E-16   0.804917037 2.07E+36 
 731 F8  10.1396  40.7251  3.00312   1.716216   0  17.2304   3.36E-14 1.91E-15   0.665784478 4.53E+36 
 732 F7  10.14    40.6631  6.88344   3.44172  150  36.92788  1.00E-14 3.18E-15   1.574444532 3.13E+36 
 733 F8  10.14    40.7279  4.95618   2.47809  105  26.58964  4.38E-14 2.15E-15   0.687238991 6.03E+36 
 735 F7  10.1404  40.9462 14.75244   7.37622    0  15.664    2.01E-15 1.72E-16   0.647367358 2.68E+35 
 736 F7  10.1404  40.9569  2.064     2.064    120  17.2304   5.42E-14 8.32E-16   0.739993215 7.85E+36 
 734 F8  10.1404  40.7265  3.2121    1.605534   0  79.18152  1.02E-13 2.61E-15   0.687238991 1.41E+37 
 739 F8  10.1408  40.7247  2.49744   2.49744   60  20.8527   4.21E-15 7.32E-16   0.787763953 6.39E+35 
 740 F8  10.1408  40.7257  3.2121    1.605534  30  15.664    4.70E-15 2.01E-16   0.687238991 6.48E+35 
 738 F9  10.1408  40.5511  3.88806   1.943772  90  17.2304   9.93E-15 1.49E-15   0.804917037 1.53E+36 
 737 F8  10.1408  40.5461  2.527884  1.685256   0  18.95344  7.81E-14 1.19E-15   0.727679253 1.12E+37 
 741 F7  10.1412  40.9612  2.064     2.064      0  15.664    2.37E-15 2.57E-16   0.815586209 3.66E+35 
 742 F7  10.1417  40.9721  2.064     2.064      0  15.664    1.45E-15 1.19E-16   0.          1.06E+35 
 745 F8  10.1421  40.559   5.17548   2.58774   60  15.664    6.25E-16 3.37E-16   0.780651152 9.39E+34 
 746 F8  10.1421  40.5761  2.78124   1.85373  150  17.2304   5.85E-15 8.93E-16   0.679774106 8.02E+35 
 743 F8  10.1421  40.5475  2.307552  1.84599  120  27.76444  1.21E-14 8.16E-16   0.727679253 1.74E+36 
 744 F8  10.1421  40.5503  2.78124   1.85373   30  17.2304   2.17E-14 1.28E-15   0.787766814 3.27E+36 
 747 F7  10.1421  40.9533  4.27248   2.136756  60  22.92818  9.56E-14 9.50E-16   0.729238093 1.37E+37 
 748 F8  10.1425  40.5937  3.63522   2.077932 135  20.8527   4.77E-14 3.25E-16   0.931989849 8.25E+36 
 749 F8  10.1429  40.7095  6.61512   3.30756   15  35.49854  1.22E-14 1.08E-15   0.850404441 1.96E+36 
 750 F8  10.1433  40.5927  3.88548   1.942482  90  20.8527   1.80E-14 1.03E-16   0.931989849 3.14E+36 
 752 F8  10.1433  40.5956  3.88806   1.943772  60  20.8527   2.21E-14 2.29E-16   1.181880832 4.80E+36 
 751 F8  10.1433  40.5944  3.88806   1.943772 165  20.8527   5.89E-14 1.98E-16   1.250418186 1.36E+37 
 753 F8  10.1438  40.5252  2.307552  1.84599   30  15.664    2.35E-15 7.16E-16   0.4025383   2.50E+35 
 754 F7  10.1438  40.8784  2.72964   1.560126  90  15.664    5.37E-15 2.34E-16   1.036962032 1.02E+36 
 756 F8  10.1446  40.7499  2.064     2.064      0  15.664    4.98E-15 3.49E-16   0.722284794 7.10E+35 
 755 F8  10.1446  40.5947  2.064     2.064      0  15.664    6.33E-14 1.99E-16   1.250418186 1.47E+37 
 758 F8  10.145   40.4544  6.88344   3.44172    0  17.2304   5.13E-16 5.07E-17   0.          3.75E+34 
 757 F8  10.145   40.4431  2.2704    2.2704    45  36.92788  2.40E-14 9.56E-16   0.39739114  2.54E+36 
 760 F8  10.1458  40.7251  4.94586   3.95772   75  39.04252  3.00E-15 9.12E-16   0.837575614 4.76E+35 
 759 F8  10.1458  40.5866  5.7534    4.60272   90  33.5797   1.66E-14 8.50E-16   0.715280235 2.36E+36 
 761 F9  10.1463  40.4848  3.05988   2.039232  30  18.95344  6.19E-16 4.43E-16   0.          4.54E+34 
 762 F8  10.1463  40.617   2.064     2.064      0  15.664    3.55E-14 3.25E-16   1.738616943 1.29E+37 
 764 F7  10.1467  40.8876  2.307552  1.84599    0  17.2304   1.12E-15 1.65E-16   1.163595676 2.39E+35 
 765 F7  10.1467  40.9285  2.2704    2.2704   135  15.664    1.08E-14 4.49E-16   0.66528964  1.47E+36 
 763 F8  10.1467  40.5943  2.91798   1.459506   0  15.664    1.35E-14 1.64E-16   1.250418186 3.12E+36 
 767 F7  10.1471  41.0221  4.39632   2.512662  15  17.2304   3.85E-15 9.37E-16   0.543819785 4.65E+35 
 766 F7  10.1471  40.7176  3.2121    1.605534 105  25.21904  2.18E-14 5.42E-15   0.869816422 3.55E+36 
 768 F7  10.1475  40.6356  4.51758   2.259048 165  24.24004  4.16E-15 1.96E-15   1.245544195 9.60E+35 
 770 F7  10.1487  40.8896  2.064     2.064      0  15.664    7.91E-16 1.16E-16   1.105179191 1.60E+35 
 769 F8  10.1487  40.7939  2.064     2.064      0  15.664    1.51E-15 2.53E-16   0.82623297  2.38E+35 
 771 F7  10.1487  41.0215  2.91798   1.459506  75  15.664    6.80E-15 6.60E-16   0.543819785 8.22E+35 
 775 F7  10.1492  41.0122  5.88756   5.88756   90  26.66796  6.99E-15 1.68E-15   0.377280831 7.24E+35 
 777 F7  10.1492  41.0227  5.9856    4.78848   75  15.664    8.72E-15 9.33E-16   0.595711648 1.11E+36 
 774 F8  10.1492  40.818   3.00312   1.716216 120  17.2304   3.39E-14 1.46E-15   0.806170523 5.22E+36 
 776 F7  10.1492  41.0205  4.96908   2.484798  75  26.66796  4.59E-14 1.51E-15   0.543819785 5.54E+36 
 773 F8  10.1492  40.6232  4.64916   2.6574    60  40.6285   2.23E-14 1.96E-16   1.325218916 5.55E+36 
 772 F8  10.1492  40.5988  2.91798   1.459506   0  44.68156  2.95E-14 2.61E-16   1.667042971 1.00E+37 
 780 F7  10.15    41.061   8.23536   4.70592  165  17.2304   4.51E-15 1.07E-15   0.587259233 5.67E+35 
 779 F8  10.15    40.8228  2.064     2.064      0  15.664    1.28E-14 9.57E-16   0.66509968  1.72E+36 
 778 F8  10.15    40.6365  2.538462  2.030718  30  47.24654  3.15E-14 2.75E-16   1.305794835 7.65E+36 
 782 F8  10.1508  40.8598  3.88548   1.942482  90  15.664    8.47E-16 1.83E-16   0.834158897 1.34E+35 
 781 F9  10.1508  40.6231  2.527884  1.685256  15  20.8527   3.18E-15 7.07E-16   1.500894308 9.25E+35 
 783 F7  10.1508  41.0193  2.538462  2.030718 135  17.2304   4.82E-14 2.84E-15   0.450560033 5.35E+36 
 784 F9  10.1512  40.622   2.78124   1.85373   30  17.2304   3.48E-15 9.97E-16   1.500894308 1.01E+36 
 785 F7  10.1512  41.0219  2.307552  1.84599  135  15.664    3.69E-14 1.18E-15   0.595711648 4.68E+36 
 787 F8  10.1517  40.6035  3.2121    1.605534 105  15.664    8.33E-16 7.65E-17   2.161747217 4.47E+35 
 786 F7  10.1517  40.6008  2.527884  1.685256 150  17.2304   5.92E-15 2.79E-15   2.161747217 3.17E+36 
 788 F8  10.1529  40.6387  3.2121    1.605534 105  17.2304   2.04E-15 8.49E-17   1.301655293 4.96E+35 
 789 F7  10.1529  41.0179  2.91798   1.459506 135  15.664    4.81E-15 5.73E-16   0.450560033 5.33E+35 
 791 F7  10.1529  41.0217  4.48146   2.98764   15  26.58964  8.66E-15 9.86E-16   0.486958414 9.92E+35 
 790 F7  10.1529  41.0189  4.95618   2.47809  105  27.76444  1.65E-14 1.11E-15   0.450560033 1.83E+36 
 792 F7  10.1542  41.0181  2.91798   1.459506 165  15.664    8.29E-15 1.33E-15   0.450560033 9.20E+35 
 793 F8  10.1546  40.6003  2.538462  2.030718  15  17.2304   3.09E-15 1.21E-16   2.161747217 1.66E+36 
 794 F7  10.155   40.8436  2.307552  1.84599    0  15.664    5.48E-16 1.16E-16   0.936545372 9.51E+34 
 795 F7  10.1554  40.8956  2.2704    2.2704     0  17.2304   1.33E-15 1.80E-16   1.027615547 2.51E+35 
 796 F7  10.1554  41.0214  4.51758   2.259048 120  24.24004  1.01E-14 1.41E-15   0.486958414 1.16E+36 
 798 F7  10.1571  41.04    3.00312   1.716216   0  27.74486  9.74E-15 1.05E-15   0.538832307 1.17E+36 
 797 F7  10.1571  41.0206  3.65586   3.65586    0  17.2304   1.36E-14 1.82E-15   0.396371156 1.45E+36 
 800 F8  10.1575  40.7497  3.2121    1.605534   0  15.664    3.04E-15 4.16E-16   1.10925281  6.17E+35 
 799 F7  10.1575  40.5868  2.064     2.064    120  17.2304   2.72E-15 1.71E-15   2.013385057 1.27E+36 
 802 F7  10.1579  40.9791  3.56298   2.84832  165  15.664    7.82E-16 4.19E-16   0.896030962 1.31E+35 
 801 F8  10.1579  40.5884  2.527884  1.685256   0  24.1813   1.05E-14 9.92E-16   2.013385057 4.94E+36 
 803 F8  10.1587  40.5876  3.56298   2.84832   30  24.1813   4.25E-15 5.18E-16   2.013385057 1.99E+36 
 806 F7  10.16    41.0496  2.79156   2.233764   0  22.92818  1.21E-14 1.04E-15   0.596311688 1.54E+36 
 805 F8  10.16    40.6899  5.19354   3.46236   75  32.18952  1.24E-14 1.47E-16   1.281425476 2.97E+36 
 804 F8  10.16    40.6225  3.02118   3.02118   45  18.95344  1.75E-14 2.18E-16   1.602374554 5.63E+36 
 807 F8  10.1604  40.73    3.2121    1.605534 105  17.2304   5.04E-15 1.05E-15   1.160314083 1.08E+36 
 808 F8  10.1608  40.5853  2.2704    2.2704     0  17.2304   1.91E-15 5.34E-16   2.013385057 8.92E+35 
 809 F8  10.1613  40.5753  2.307552  1.84599   60  15.664    1.04E-14 6.84E-16   1.276487231 2.47E+36 
 810 F8  10.1617  40.5873  2.064     2.064      0  15.664    2.88E-15 4.92E-16   2.013385057 1.35E+36 
 811 F7  10.1621  40.8752 11.2101    8.96808   60  76.08788  2.57E-14 6.90E-16   1.306665897 6.30E+36 
 812 F8  10.1625  40.6086  7.0821    4.04802   30  40.6285   1.56E-14 9.30E-16   2.477353096 1.12E+37 
 814 F8  10.1629  40.7344  4.95618   2.47809    0  17.2304   1.18E-15 8.54E-16   1.206888556 2.62E+35 
 813 F8  10.1629  40.5796  2.2704    2.2704   165  26.58964  1.61E-14 8.38E-16   1.595525503 5.12E+36 
 815 F8  10.1638  40.6258  2.527884  1.685256 150  15.664    8.50E-14 2.56E-16   1.503709078 2.49E+37 
 817 F7  10.1642  40.585   4.21572   2.40843  120  20.8527   3.00E-15 2.27E-15   2.050077677 1.45E+36 
 816 F8  10.1642  40.5787  3.0702    2.457192  30  24.1813   5.82E-15 3.70E-16   1.595525503 1.86E+36 
 818 F8  10.1642  40.7649  8.42112   6.73638    0  57.1736   3.71E-14 1.23E-15   1.256941795 8.65E+36 
 820 F8  10.165   40.6274  5.17032   2.58516  165  22.04708  2.23E-14 2.07E-16   1.503709078 6.50E+36 
 819 F8  10.165   40.5819  4.10736   2.05368  105  27.74486  2.12E-14 8.90E-16   1.945720315 9.31E+36 
 821 F8  10.1654  40.5784  4.29312   2.86122  165  26.58964  1.38E-14 7.35E-16   1.595525503 4.38E+36 
 822 F8  10.1658  40.5831  2.307552  1.84599  120  15.664    6.17E-15 5.38E-16   2.050077677 2.99E+36 
 823 F8  10.1662  40.5844  2.064     2.064      0  15.664    8.16E-15 9.19E-16   2.050077677 3.95E+36 
 825 F7  10.1667  40.6258  4.21572   2.40843  135  17.2304   5.10E-15 2.00E-15   1.632045388 1.68E+36 
 824 F8  10.1667  40.5782  3.2121    1.605534   0  24.1813   5.87E-15 3.60E-16   1.595525503 1.87E+36 
 826 F7  10.1671  40.5806  3.2121    1.605534  45  17.2304   3.77E-15 2.00E-15   1.945720315 1.66E+36 
 827 F8  10.1675  40.7064  8.38758   5.59086   30  51.96532  3.11E-14 2.08E-16   1.487693071 9.01E+36 
 828 F8  10.1683  40.5787  2.78124   1.85373  135  17.2304   2.51E-14 1.01E-15   1.595525503 7.99E+36 
 829 F8  10.1687  40.7419  3.88548   1.942482  60  20.8527   1.23E-14 1.39E-15   1.251312733 2.87E+36 
 830 F8  10.1692  40.7408  3.56298   2.84832  135  24.1813   1.19E-14 5.32E-16   1.251312733 2.76E+36 
 831 F7  10.1696  40.6269  3.2121    1.605534 165  17.2304   2.10E-15 1.51E-15   1.515986919 6.22E+35 
 833 F8  10.17    40.5829  3.2121    1.605534 120  15.664    5.57E-15 7.63E-16   1.945720315 2.44E+36 
 832 F8  10.17    40.5799  2.307552  1.84599  105  17.2304   9.78E-15 9.82E-16   1.768532157 3.66E+36 
 834 F8  10.1704  40.738   3.92934   3.14244   60  26.66796  9.54E-15 7.71E-16   1.216868162 2.14E+36 
 835 F8  10.1704  40.74    2.78124   1.85373   30  17.2304   1.77E-14 1.18E-15   1.197916746 3.91E+36 
 836 F7  10.1725  40.851   2.064     2.064      0  15.664    2.66E-14 3.97E-16   0.79181087  4.06E+36 
 838 F7  10.1729  40.8429  2.064     2.064    165  15.664    4.18E-16 1.13E-16   0.927697361 7.21E+34 
 837 F8  10.1729  40.4763  2.307552  1.84599    0  15.664    1.34E-15 2.59E-16   0.          9.81E+34 
 839 F7  10.1729  40.85    3.2121    1.605534  75  17.2304   2.98E-15 2.66E-16   0.79181087  4.54E+35 
 840 F7  10.1742  40.9871  2.2704    2.2704     0  17.2304   6.92E-16 3.86E-16   0.809411645 1.07E+35 
 841 F7  10.1742  41.0274  3.2121    1.605534  15  17.2304   2.86E-14 3.36E-15   0.48974517  3.30E+36 
 842 F7  10.175   40.8895  2.064     2.064      0  15.664    1.47E-15 1.97E-16   1.324560761 3.66E+35 
 844 F7  10.1754  40.9773  2.064     2.064    120  15.664    5.31E-16 3.41E-16   0.827109993 8.34E+34 
 843 F8  10.1754  40.5819  2.307552  1.84599    0  15.664    2.29E-15 6.04E-16   1.982816219 1.04E+36 
 845 F8  10.1775  40.5828  4.02222   4.02222    0  30.52522  5.56E-15 7.24E-16   1.982816219 2.53E+36 
 846 F7  10.1804  40.7251  4.95618   2.47809  105  26.58964  3.15E-14 4.48E-15   1.277027726 7.45E+36 
 847 F8  10.1812  40.726  12.81744  10.25292   75  87.01352  1.07E-13 2.32E-15   1.277027726 2.54E+37 
 848 F7  10.1821  40.7257  4.27506   2.138046  90  22.94776  2.71E-14 4.36E-15   1.277027726 6.42E+36 
 849 F7  10.1821  40.7265  2.527884  1.685256  90  15.664    6.05E-14 7.08E-15   1.277027726 1.44E+37 
 850 F7  10.1821  40.7265  2.527884  1.685256  90  15.664    6.05E-14 7.08E-15   1.277027726 1.44E+37 
 851 F8  10.1825  40.5883  6.55578   4.37052   30  40.6285   1.01E-13 2.30E-15   1.785484433 3.83E+37 
 852 F7  10.1829  40.9587  3.91386   2.60838   45  24.24004  8.03E-15 4.11E-16   0.936523557 1.39E+36 
 853 F7  10.1829  41.0288  3.88548   1.942482  15  20.8527   2.82E-14 2.64E-15   0.706507742 3.94E+36 
 854 F9  10.1837  40.5926  4.29312   2.86122    0  26.58964  7.41E-15 1.53E-15   1.530183554 2.22E+36 
 855 F8  10.1842  40.7541  2.307552  1.84599   60  15.664    2.31E-14 6.92E-16   1.082736969 4.59E+36 
 856 F7  10.185   41.0082  2.307552  1.84599    0  15.664    4.58E-16 3.41E-16   0.699523211 6.39E+34 
 857 F7  10.1858  40.8942  2.307552  1.84599  135  15.664    1.84E-15 2.64E-16   1.360413432 4.70E+35 
 858 F7  10.1875  40.9472  2.78124   1.85373  150  17.2304   1.45E-15 2.18E-16   1.673626423 4.96E+35 
 859 F7  10.1879  40.9823  8.26374   8.26374    0  62.71474  1.01E-14 1.61E-15   1.247425675 2.33E+36 
 860 F8  10.1887  40.5181  2.2704    2.2704     0  17.2304   9.49E-16 2.93E-16   0.473315954 1.08E+35 
 861 F7  10.1887  40.8592  2.527884  1.685256 165  15.664    9.20E-16 1.23E-16   1.054818273 1.78E+35 
 862 F8  10.19    40.7574  2.307552  1.84599    0  15.664    1.46E-15 3.74E-16   1.066949964 2.87E+35 
 863 F7  10.19    40.9433  9.23898   7.3917   135  62.71474  1.27E-14 5.12E-16   1.711337805 4.47E+36 
 864 F7  10.1908  40.8463  2.91798   1.459506  30  15.664    5.15E-16 1.18E-16   1.027126431 9.72E+34 
 865 F7  10.1908  40.9764 11.61516   7.74258   75  71.97608  2.11E-14 2.38E-15   1.178031921 4.56E+36 
 866 F7  10.1929  40.9282  2.307552  1.84599  150  15.664    3.62E-15 2.17E-16   1.849252224 1.46E+36 
 867 F8  10.1942  40.6331  2.064     2.064      0  15.664    1.75E-15 5.74E-17   1.232774854 3.97E+35 
 869 F7  10.1942  40.9664  3.57072   2.85864  120  30.52522  7.12E-15 4.42E-16   1.383547068 1.86E+36 
 868 F7  10.1942  40.9255  4.49694   3.59652  165  24.24004  1.82E-14 6.79E-16   1.631766915 5.98E+36 
 870 F7  10.1946  40.9284  3.56298   2.84832    0  24.1813   5.38E-15 3.94E-16   1.888750076 2.24E+36 
 871 F8  10.195   40.6917  2.2704    2.2704     0  17.2304   5.29E-16 3.69E-17   0.472499877 6.00E+34 
 872 F7  10.1958  40.8821  2.527884  1.685256 150  15.664    2.67E-15 3.58E-16   1.01521194  4.99E+35 
 873 F7  10.1962  40.9303  5.73534   4.58982   60  38.94462  7.46E-15 4.87E-16   1.888750076 3.11E+36 
 874 F7  10.1967  40.9236  4.49694   3.59652   90  30.52522  4.39E-14 4.91E-16   1.631766915 1.44E+37 
 877 F7  10.1971  40.8819  5.66052   5.66052   45  15.664    1.73E-15 2.37E-16   1.01521194  3.22E+35 
 876 F8  10.1971  40.6156  2.2704    2.2704     0  17.2304   7.02E-16 4.86E-17   2.085119009 3.51E+35 
 875 F8  10.1971  40.5292  2.91798   1.459506   0  42.95852  9.47E-15 7.12E-16   0.776485384 1.42E+36 
 878 F7  10.1992  40.985   2.064     2.064      0  15.664    1.06E-13 1.66E-15   1.358749509 2.72E+37 
 879 F7  10.2     40.9314  2.307552  1.84599    0  15.664    6.91E-15 6.26E-16   1.546990156 2.10E+36 
 880 F7  10.2012  40.9606  4.70076   2.35038   60  25.21904  6.83E-15 5.03E-16   1.605704427 2.20E+36 
 881 F8  10.2017  40.7414  2.064     2.064      0  15.664    3.20E-15 4.28E-16   1.553135276 9.80E+35 
 882 F7  10.2046  40.93    2.78124   1.85373   15  17.2304   4.42E-16 1.65E-16   1.546990156 1.35E+35 
 883 F7  10.2058  40.9711  3.2121    1.605534  30  17.2304   2.07E-14 7.45E-16   1.578603148 6.50E+36 
 884 F7  10.2063  41.0047  9.9975    9.9975     0  75.8725   2.94E-14 1.94E-15   0.946113348 5.15E+36 
 885 F7  10.2067  40.9737  3.30498   1.887786 105  18.95344  5.31E-15 1.17E-15   1.493103385 1.54E+36 
 886 F7  10.2075  40.994   2.307552  1.84599   90  15.664    3.41E-15 9.65E-16   1.196350932 7.52E+35 
 887 F8  10.2083  40.526   3.2121    1.605534  60  17.2304   1.52E-15 3.55E-16   0.721529007 2.16E+35 
 888 F8  10.21    40.5263  2.72964   1.560126   0  15.664    9.46E-15 9.25E-16   0.721529007 1.35E+36 
 889 F8  10.2104  40.7365  2.78124   1.85373   60  17.2304   5.49E-16 1.91E-16   1.380223036 1.44E+35 
 892 F7  10.2117  41.0764  2.538462  2.030718   0  15.664    5.38E-16 3.59E-16   0.707128108 7.55E+34 
 890 F8  10.2117  40.5265  3.88548   1.942482 150  17.2304   9.13E-15 8.48E-16   0.721529007 1.30E+36 
 891 F8  10.2117  40.6025  2.307552  1.84599  150  20.8527   1.95E-14 1.95E-16   1.122615933 4.02E+36 
 893 F7  10.2125  40.9823  3.2121    1.605534 135  17.2304   2.82E-15 9.39E-16   1.122848749 5.79E+35 
 894 F8  10.2129  40.5762  2.538462  2.030718  60  17.2304   5.37E-16 2.48E-16   0.584436595 6.75E+34 
 895 F8  10.2137  40.6021  3.88548   1.942482  45  20.8527   1.63E-14 7.74E-17   0.891578257 2.73E+36 
 897 F7  10.2146  40.6145  2.307552  1.84599  105  18.95344  3.23E-15 2.17E-15   2.038807392 1.55E+36 
 896 F7  10.2146  40.6042  3.05988   2.039232  90  15.664    1.16E-14 4.33E-15   0.891578257 1.93E+36 
 899 F7  10.2154  40.983   3.92934   3.14244   45  33.5797   2.32E-14 1.98E-15   1.122848749 4.80E+36 
 898 F8  10.2154  40.6011  5.85402   3.34368   60  26.66796  1.41E-13 3.27E-16   0.891578257 2.34E+37 
 900 F8  10.2158  40.6032  3.88548   1.942482  90  20.8527   4.00E-14 4.48E-16   0.891578257 6.68E+36 
 901 F9  10.2162  40.515   9.42732   5.38704  120  54.07996  1.11E-14 1.66E-15   0.659314573 1.49E+36 
 902 F7  10.2167  40.7197  6.82926   6.82926    0  51.82826  7.80E-15 2.88E-15   1.258625627 1.82E+36 
 903 F7  10.2167  40.9858  4.86588   4.86588    0  36.92788  1.95E-14 1.94E-15   1.073335886 3.84E+36 
 905 F7  10.2175  40.6027  4.64916   2.6574   135  20.8527   7.32E-15 1.93E-15   0.891578257 1.22E+36 
 906 F7  10.2175  40.6224  3.63522   2.076642  75  17.2304   4.63E-15 2.38E-15   2.396249294 3.09E+36 
 904 F9  10.2175  40.5493  2.78124   1.85373  105  26.66796  1.95E-14 1.67E-15   1.341109037 4.92E+36 
 907 F9  10.2179  40.5306  2.79156   2.233764  90  18.95344  1.78E-15 7.07E-16   0.66383183  2.39E+35 
 909 F8  10.2183  40.6016 18.03678  14.42736    0  17.2304   1.65E-14 1.91E-16   0.770587146 2.46E+36 
 908 F8  10.2183  40.548   3.2121    1.605534 120 122.43374  6.82E-14 1.69E-15   1.341109037 1.72E+37 
 910 F8  10.2187  40.5547  2.538462  2.030718  90  17.2304   7.56E-16 3.61E-16   1.265030742 1.78E+35 
 911 F7  10.2196  41.0024  4.66464   4.66464    0  35.40064  3.17E-15 8.98E-16   1.072147489 6.23E+35 
 913 F9  10.2204  40.5473  4.27248   2.136756 165  18.95344  6.39E-15 9.89E-16   1.226996183 1.45E+36 
 912 F8  10.2204  40.5397  3.53202   1.76601   60  22.92818  1.99E-14 9.11E-16   1.018408775 3.74E+36 
 915 F8  10.2208  40.7258  2.79156   2.233764   0  17.2304   4.20E-15 8.55E-16   1.23881793  9.64E+35 
 914 F8  10.2208  40.5383  2.2704    2.2704    45  18.95344  6.03E-14 1.04E-15   0.914195597 1.03E+37 
 917 F7  10.2212  41.0138  3.88548   1.942482   0  15.664    4.13E-16 3.29E-16   1.498906136 1.20E+35 
 916 F7  10.2212  40.9862  2.307552  1.84599   45  20.8527   9.03E-15 1.38E-15   0.951981544 1.59E+36 
 918 F9  10.2217  40.5484  5.45154   2.72706  165  29.25252  3.65E-15 8.45E-16   1.226996183 8.28E+35 
 919 F8  10.2229  40.5375  2.78124   1.85373   60  17.2304   1.75E-15 3.37E-16   0.914195597 2.99E+35 
 920 F8  10.2246  40.6179  4.8375    2.76318  135  27.74486  1.33E-14 2.24E-16   2.408894539 8.99E+36 
 921 F8  10.2263  40.6409  2.2704    2.2704     0  17.2304   5.18E-16 3.86E-17   1.244449258 1.19E+35 
 922 F7  10.2263  40.7661  5.85402   3.34368  105  33.5797   1.09E-14 2.90E-15   1.148992658 2.31E+36 
 923 F8  10.2271  40.6194  2.538462  2.030718  90  17.2304   6.46E-15 1.69E-16   2.63707161  5.37E+36 
 924 F8  10.2292  40.7364  2.064     2.064      0  15.664    1.36E-15 2.78E-16   0.979346812 2.47E+35 
 925 F7  10.2292  41.0483  4.50468   2.252856 165  24.1813   2.71E-15 8.77E-16   1.035719275 5.17E+35 
 926 F8  10.2296  40.6171  2.79156   2.233764  75  18.95344  9.70E-15 1.54E-16   2.061187744 4.75E+36 
 927 F7  10.2304  41.0511  3.999     2.28588   45  22.94776  5.29E-15 1.07E-15   1.103365541 1.07E+36 
 928 F7  10.2321  41.0459  6.01398   3.0057   150  32.26784  1.29E-14 1.58E-15   1.36560154  3.31E+36 
 930 F7  10.2329  40.9484  2.064     2.064      0  15.664    1.08E-15 1.24E-16   0.869831681 1.76E+35 
 929 F8  10.2329  40.601   2.307552  1.84599    0  15.664    1.63E-14 4.30E-16   0.887615561 2.72E+36 
 931 F8  10.2333  40.4689  2.2704    2.2704     0  17.2304   1.03E-15 2.41E-16   0.          7.51E+34 
 932 F7  10.2333  40.9907  2.064     2.064      0  15.664    5.78E-15 4.94E-16   0.790664315 8.77E+35 
 934 F7  10.2333  41.0497  5.45154   2.72706   45  27.76444  4.19E-14 1.76E-15   1.103365541 8.48E+36 
 933 F7  10.2333  41.0483  5.17548   2.58774  150  29.25252  3.59E-14 1.32E-15   1.357401729 9.18E+36 
 935 F7  10.2342  41.0213  3.85452   3.85452    0  29.25252  1.75E-15 6.86E-16   1.149876118 3.71E+35 
 936 F6  10.2342  41.0519  2.91798   1.459506 150  15.664    1.13E-13 7.72E-16   1.072725892 2.23E+37 
 937 F6  10.235   41.0514  3.3669    2.2446    30  20.8527   2.30E-14 1.98E-16   1.072725892 4.52E+36 
 938 F6  10.235   41.053   3.91902   3.1347    15  26.58964  1.21E-13 4.07E-16   1.072725892 2.39E+37 
 939 F8  10.2354  40.5914  2.064     2.064      0  15.664    6.04E-15 1.20E-16   0.683584869 8.32E+35 
 941 F7  10.2354  41.0479  3.53202   1.76601  165  20.8527   1.71E-14 7.52E-16   1.357401729 4.38E+36 
 940 F7  10.2354  41.0461  3.88806   1.943772 120  18.95344  1.97E-14 9.59E-16   1.357401729 5.03E+36 
 942 F7  10.2354  41.05    2.79156   2.233764  45  18.95344  4.46E-14 9.53E-16   1.357401729 1.14E+37 
 943 F7  10.2358  41.0487  2.307552  1.84599  120  15.664    2.87E-14 8.10E-16   1.357401729 7.33E+36 
 944 F7  10.2363  41.0519  3.88806   1.943772  15  20.8527   2.61E-14 8.42E-16   1.254080772 6.08E+36 
 945 F6  10.2363  41.0538  3.63522   2.077932 150  20.8527   5.74E-14 3.41E-16   1.072725892 1.13E+37 
 947 F7  10.2367  41.0544  2.307552  1.84599  150  20.8527   3.19E-14 1.17E-15   1.072725892 6.26E+36 
 946 F7  10.2367  41.0509  3.88806   1.943772  45  15.664    4.71E-14 1.36E-15   1.254080772 1.10E+37 
 949 F7  10.2371  40.7898  2.064     2.064      0  15.664    1.25E-15 7.40E-16   0.980775118 2.26E+35 
 948 F8  10.2371  40.3358  2.064     2.064      0  15.664    3.92E-15 1.20E-16   0.          2.87E+35 
 950 F7  10.2375  40.8773  2.064     2.064      0  15.664    6.28E-15 1.87E-16   0.639722943 8.29E+35 
 951 F7  10.2375  41.0466  4.10736   2.05368  135  22.04708  5.08E-14 1.84E-15   1.357401729 1.30E+37 
 952 F7  10.2379  41.0483  2.91798   1.459506 120  15.664    2.92E-14 8.70E-16   1.357401729 7.45E+36 
 953 F6  10.2379  41.0548  2.78124   1.85373  150  17.2304   6.84E-14 3.93E-16   1.073087215 1.35E+37 
 954 F6  10.2383  41.0808  2.307552  1.84599   75  15.664    2.49E-15 4.58E-16   0.559059262 3.06E+35 
 955 F8  10.2387  40.5153  2.307552  1.84599   90  15.664    1.25E-15 2.51E-16   0.          9.17E+34 
 957 F6  10.2387  41.0555  2.064     2.064    105  15.664    2.53E-14 2.42E-16   1.073087215 4.99E+36 
 956 F8  10.2387  40.6021  2.72964   1.560126   0  15.664    8.16E-14 4.63E-16   1.070401311 1.60E+37 
 958 F7  10.2392  41.0485  2.72964   1.560126 120  15.664    2.08E-14 7.61E-16   1.357401729 5.30E+36 
 960 F8  10.2396  40.6503  2.527884  1.685256   0  17.2304   7.32E-16 4.65E-17   1.154048324 1.55E+35 
 959 F8  10.2396  40.6151  2.538462  2.030718 105  15.664    1.05E-15 8.90E-17   1.812335849 4.06E+35 
 961 F7  10.2396  41.0233  3.05988   2.039232 120  18.95344  3.05E-15 9.31E-16   1.088104367 6.08E+35 
 962 F7  10.2396  41.0461  2.72964   1.560126  30  15.664    1.10E-14 5.82E-16   1.571293831 3.44E+36 
 963 F7  10.2396  41.0475  2.7477    2.7477     0  20.8527   1.40E-14 6.74E-16   1.571293831 4.34E+36 
 964 F7  10.24    41.0429  3.32304   3.32304    0  25.21904  4.15E-14 2.01E-15   1.55124259  1.27E+37 
 965 F6  10.2404  41.0561  2.064     2.064      0  15.664    7.72E-14 3.65E-16   1.275875092 1.83E+37 
 966 F8  10.2408  40.8069  3.2121    1.605534  75  17.2304   5.32E-16 1.95E-16   0.620784342 6.90E+34 
 968 F7  10.2408  41.0482  2.91798   1.459506  75  22.94776  1.91E-14 8.17E-16   1.437661171 5.25E+36 
 967 F7  10.2408  41.0453  4.27506   2.138046 120  15.664    1.96E-14 8.29E-16   1.571293831 6.08E+36 
 969 F6  10.2408  41.0568  3.88806   1.943772  90  20.8527   4.95E-14 3.93E-16   1.275875092 1.18E+37 
 970 F8  10.2412  40.6211  5.13162   5.13162    0  38.94462  7.03E-15 1.38E-16   2.45462203  4.94E+36 
 971 F7  10.2412  41.0493  2.72964   1.560126 120  15.664    2.74E-14 1.11E-15   1.437661171 7.57E+36 
 972 F8  10.2417  40.5677  2.064     2.064      0  15.664    2.19E-15 2.92E-16   0.430638343 2.39E+35 
 974 F8  10.2417  40.6154  3.2121    1.605534  90  15.664    2.31E-15 1.04E-16   1.812335849 8.99E+35 
 976 F7  10.2417  41.0463  2.307552  1.84599   60  15.664    2.35E-14 8.21E-16   1.571293831 7.34E+36 
 973 F8  10.2417  40.6064  5.31996   3.03924  135  17.2304   3.20E-14 1.49E-15   1.263315201 7.50E+36 
 975 F8  10.2417  40.617   2.91798   1.459506  60  30.52522  2.37E-14 2.72E-16   2.066751242 1.17E+37 
 977 F6  10.2421  41.0557  4.09704   2.048004  75  21.98834  1.89E-14 1.77E-16   1.275875092 4.49E+36 
 979 F6  10.2425  41.0469  3.2121    1.605534 150  15.664    1.16E-14 1.66E-16   1.437661171 3.17E+36 
 978 F7  10.2425  41.0454  2.72964   1.560126 105  17.2304   3.62E-14 1.07E-15   1.571293831 1.13E+37 
 980 F7  10.2425  41.0512  2.307552  1.84599   90  15.664    1.32E-13 1.55E-15   1.437661171 3.62E+37 
 982 F8  10.2429  40.7215  4.94586   3.95772    0  15.664    2.27E-15 3.15E-16   0.821797073 3.54E+35 
 981 F8  10.2429  40.4578  2.064     2.064    105  33.5797   4.94E-15 2.20E-16   0.          3.62E+35 
 983 F7  10.2429  41.0375  2.307552  1.84599  120  15.664    1.34E-15 5.54E-16   1.558307529 4.14E+35 
 984 F7  10.2429  41.0477  4.50468   2.252856 165  24.1813   2.17E-14 8.70E-16   1.437661171 5.95E+36 
 985 F7  10.2429  41.0602  2.91798   1.459506  60  15.664    4.28E-14 2.63E-15   1.129769802 8.87E+36 
 990 F7  10.2433  41.1037  2.78124   1.85373    0  15.664    4.61E-16 3.41E-16   0.656892002 6.18E+34 
 988 F7  10.2433  41.0386  2.79156   2.233764 135  17.2304   3.99E-15 9.58E-16   1.600568414 1.28E+36 
 986 F7  10.2433  40.6091  3.00312   1.716216 120  17.2304   9.46E-15 2.72E-15   1.263315201 2.22E+36 
 987 F8  10.2433  40.6195  2.91798   1.459506  60  18.95344  6.19E-15 1.19E-16   2.066751242 3.05E+36 
 989 F6  10.2433  41.057   2.307552  1.84599  135  15.664    6.24E-14 2.74E-16   1.385843277 1.64E+37 
 992 F7  10.2437  41.0271  4.50468   2.252856  60  68.98034  1.58E-14 1.80E-15   1.130299807 3.30E+36 
 991 F8  10.2437  40.7681 10.16262   8.12958   60  24.1813   2.10E-14 7.52E-16   1.197960377 4.64E+36 
 993 F7  10.2437  41.0502  2.91798   1.459506  45  15.664    2.12E-14 1.02E-15   1.437661171 5.87E+36 
 996 F8  10.2442  40.6158  4.51758   2.259048  60  15.664    2.57E-15 1.12E-16   2.066751242 1.27E+36 
1002 F7  10.2442  41.061   4.49694   3.59652  105  20.8527   1.65E-14 1.13E-15   1.129769802 3.43E+36 
 999 F7  10.2442  41.0527  2.91798   1.459506 135  20.8527   1.43E-14 9.47E-16   1.407381296 3.82E+36 
 994 F8  10.2442  40.6056 10.6038    8.48304  135  24.24004  1.75E-14 8.17E-16   1.197149277 3.84E+36 
 995 F8  10.2442  40.6111  3.2121    1.605534 120  30.52522  1.65E-14 3.09E-16   1.517419815 4.90E+36 
1000 F7  10.2442  41.0551  3.88548   1.942482 150  15.664    2.26E-14 9.13E-16   1.275875092 5.34E+36 
 998 F7  10.2442  41.0437  2.72964   1.560126  15  17.2304   4.09E-14 1.43E-15   1.686107993 1.42E+37 
1003 F6  10.2442  41.0637  2.527884  1.685256 120  62.71474  1.09E-13 6.57E-16   1.178021669 2.37E+37 
 997 F7  10.2442  40.7662  3.88548   1.942482  45  71.97608  1.58E-13 6.25E-15   1.196332455 3.51E+37 
1001 F6  10.2442  41.0589 10.12134   6.7467   120  15.664    1.77E-13 5.74E-16   1.385843277 4.65E+37 
1004 F8  10.2446  40.6142  2.91798   1.459506  90  15.664    4.92E-15 1.84E-16   1.517419815 1.46E+36 
1007 F7  10.2446  41.0478  2.307552  1.84599  105  20.8527   5.43E-15 5.02E-16   1.437661171 1.50E+36 
1008 F7  10.2446  41.0495  3.88548   1.942482  45  15.664    1.75E-14 1.03E-15   1.437661171 4.84E+36 
1006 F7  10.2446  41.0468  3.07278   2.45874   45  20.8527   2.22E-14 9.17E-16   1.437661171 6.12E+36 
1005 F8  10.2446  40.7668  2.91798   1.459506 120  15.664    5.58E-14 8.91E-16   1.196332455 1.23E+37 
1009 F6  10.2446  41.0581  2.91798   1.459506  60  15.664    6.57E-14 1.94E-16   1.385843277 1.73E+37 
1010 F7  10.245   41.0533  3.90096   2.60064    0  24.1813   1.24E-14 8.37E-16   1.407381296 3.33E+36 
1011 F7  10.2454  41.0456  4.10736   2.05368   60  22.04708  3.32E-14 9.74E-16   1.62061131  1.08E+37 
1014 F6  10.2458  41.1845  4.27248   2.136756   0  15.664    1.22E-15 1.57E-16   0.          8.98E+34 
1013 F6  10.2458  41.0587  3.88548   1.942482   0  20.8527   4.02E-14 3.43E-16   1.385843277 1.05E+37 
1012 F7  10.2458  41.0423  2.064     2.064     60  22.92818  5.49E-14 1.91E-15   1.686107993 1.90E+37 
1016 F7  10.2462  41.0544  3.00312   1.716216  15  15.664    1.74E-14 9.80E-16   1.407381296 4.66E+36 
1015 F7  10.2462  40.616   2.72964   1.560126  75  17.2304   1.54E-14 4.13E-15   1.736318946 5.55E+36 
1017 F7  10.2462  41.0569  2.91798   1.459506 135  15.664    3.52E-14 1.40E-15   1.385843277 9.26E+36 
1018 F8  10.2467  40.6143  2.72964   1.560126 105  15.664    5.43E-15 1.39E-16   1.736318946 1.97E+36 
1020 F7  10.2467  41.0514  4.10736   2.05368    0  26.58964  8.64E-15 8.22E-16   1.407381296 2.31E+36 
1019 F7  10.2467  41.0471  4.63626   2.64966   30  22.04708  1.96E-14 9.28E-16   1.62061131  6.36E+36 
1022 F7  10.2475  40.8342  3.2121    1.605534   0  15.664    1.77E-15 9.13E-16   0.524792075 2.10E+35 
1021 F7  10.2475  40.7659  2.064     2.064     15  17.2304   3.95E-15 1.89E-15   1.196332455 8.71E+35 
1023 F7  10.2475  41.0458  5.17548   2.58774   45  27.76444  1.19E-14 1.31E-15   1.62061131  3.86E+36 
1024 F7  10.2475  41.0558  2.538462  2.030718  30  17.2304   1.98E-14 9.19E-16   1.499279618 5.78E+36 
1025 F8  10.2483  40.6099  3.2121    1.605534  60  17.2304   6.92E-15 1.27E-16   1.397264481 1.84E+36 
1026 F7  10.2483  41.0525  4.10736   2.05368  165  22.04708  5.43E-14 2.21E-15   1.407381296 1.46E+37 
1029 F7  10.2487  41.0504  3.90096   2.60064  120  17.2304   9.45E-15 7.76E-16   1.540362835 2.86E+36 
1028 F7  10.2487  41.0484  4.96908   2.484798  45  26.66796  2.96E-14 1.63E-15   1.62061131  9.64E+36 
1027 F8  10.2487  40.6078  2.538462  2.030718   0  24.1813   9.81E-14 6.44E-16   1.397264481 2.60E+37 
1032 F7  10.2492  40.6201  3.999     2.28588    0  17.2304   5.50E-15 2.16E-15   2.069319487 2.72E+36 
1030 F7  10.2492  40.6069  7.2756    3.6378    75  22.94776  1.84E-14 2.55E-15   1.397264481 4.86E+36 
1031 F8  10.2492  40.6127  3.2121    1.605534  90  39.04252  1.88E-14 2.02E-16   1.736318946 6.81E+36 
1039 F7  10.2496  41.0903  3.2121    1.605534   0  15.664    8.17E-16 4.49E-16   0.66883266  1.11E+35 
1033 F8  10.2496  40.6116  3.88806   1.943772  75  17.2304   6.11E-15 1.22E-16   1.590711594 1.93E+36 
1034 F7  10.2496  40.6137  3.84162   2.195322 120  20.8527   1.11E-14 2.34E-15   1.736318946 4.02E+36 
1038 F7  10.2496  41.0493  2.91798   1.459506   0  22.94776  1.40E-14 1.43E-15   1.540362835 4.22E+36 
1037 F7  10.2496  41.0421  2.91798   1.459506  45  15.664    3.31E-14 1.96E-15   1.667960644 1.12E+37 
1035 F8  10.2496  40.6148  3.999     2.28588  165  22.04708  3.64E-14 2.01E-16   1.736318946 1.32E+37 
1036 F8  10.2496  40.616   2.064     2.064     75  15.664    5.74E-14 4.16E-16   1.736318946 2.09E+37 
1040 F8  10.25    40.6876  2.78124   1.85373   75  17.2304   5.48E-16 3.73E-17   0.387074679 5.73E+34 
1041 F7  10.2504  40.6106  2.78124   1.85373   45  17.2304   2.09E-15 9.86E-16   1.397264481 5.54E+35 
1043 F7  10.2504  41.0789  3.91386   2.60838   60  36.92788  1.29E-14 2.65E-15   1.08491385  2.56E+36 
1042 F7  10.2504  40.6186  5.44122   4.35246   30  24.24004  2.12E-14 4.71E-15   1.840437531 8.51E+36 
1046 F7  10.2508  41.0703  3.84162   2.195322 150  26.58964  1.17E-14 2.07E-15   1.227312684 2.64E+36 
1045 F7  10.2508  41.0559  4.10736   2.05368  165  22.04708  4.66E-14 1.91E-15   1.499279618 1.36E+37 
1044 F7  10.2508  41.0546  4.29312   2.86122   15  22.04708  7.26E-14 2.59E-15   1.499279618 2.11E+37 
1047 F8  10.2513  40.3623  2.49744   2.49744    0  18.95344  4.21E-16 7.79E-17   0.          3.09E+34 
1048 F8  10.2517  40.6371  2.307552  1.84599  150  15.664    4.09E-15 9.04E-17   2.102532864 2.08E+36 
1050 F7  10.2525  41.062   5.85402   3.34368   60  33.5797   1.61E-14 2.44E-15   1.490433574 4.64E+36 
1049 F8  10.2525  40.6096  4.94586   3.95772  165  33.5797   1.20E-13 6.06E-16   1.397264481 3.18E+37 
1051 F8  10.2529  40.5994  3.57072   2.85864  165  24.24004  2.24E-14 1.52E-15   1.180063486 4.89E+36 
1052 F7  10.2533  41.0462  4.67754   4.67754    0  35.49854  1.96E-14 1.51E-15   1.589625716 6.23E+36 
1053 F8  10.2542  40.6075  2.538462  2.030718   0  17.2304   1.32E-14 1.28E-16   1.349185467 3.35E+36 
1054 F6  10.2542  41.0701  3.88806   1.943772  75  20.8527   5.60E-14 5.20E-16   1.494433761 1.63E+37 
1055 F7  10.255   40.6142  4.50468   2.252856  15  24.1813   9.14E-15 2.86E-15   1.695622206 3.19E+36 
1057 F7  10.255   41.072   6.58932   5.27094   30  22.04708  1.63E-14 1.32E-15   1.195535064 3.61E+36 
1056 F6  10.255   41.0689  4.10736   2.05368   45  44.72072  1.34E-13 5.78E-16   1.494433761 3.90E+37 
1058 F7  10.2554  40.8719  2.064     2.064      0  15.664    1.72E-14 5.63E-16   0.83998543  2.74E+36 
1059 F7  10.2562  40.8962  2.064     2.064      0  15.664    5.84E-16 1.45E-16   0.44143948  6.43E+34 
1060 F8  10.2567  40.598   2.064     2.064      0  15.664    4.09E-15 1.74E-16   1.077109814 8.07E+35 
1061 F7  10.2567  41.0579  4.94586   3.95772  150  33.5797   1.58E-14 1.99E-15   1.567162633 4.89E+36 
1062 F6  10.2567  41.0683  2.307552  1.84599   45  15.664    2.45E-14 1.72E-16   1.494433761 7.10E+36 
1063 F7  10.2571  41.0762  3.88548   1.942482  30  20.8527   7.28E-15 1.67E-15   1.287178278 1.75E+36 
1064 F8  10.2575  40.5475  2.538462  2.030718  60  17.2304   5.86E-16 2.57E-16   0.434316337 6.40E+34 
1067 F6  10.2579  41.195   2.064     2.064     45  15.664    2.44E-15 2.52E-16   0.          1.79E+35 
1065 F8  10.2579  40.4056  3.88806   1.943772   0  15.664    3.38E-15 1.24E-16   0.          2.48E+35 
1066 F7  10.2579  41.0756  2.307552  1.84599    0  20.8527   3.65E-15 4.62E-16   1.287178278 8.75E+35 
1070 F7  10.2583  41.0788  2.064     2.064     30  24.24004  1.31E-14 1.73E-15   1.287178278 3.13E+36 
1069 F6  10.2583  41.0738  3.00312   1.716216   0  17.2304   2.16E-14 3.49E-16   1.381110668 5.65E+36 
1068 F7  10.2583  41.0487  4.51758   2.259048   0  15.664    1.08E-13 2.04E-15   1.488703489 3.12E+37 
1071 F7  10.2588  41.0543  4.50468   2.252856 165  24.1813   1.35E-14 1.83E-15   1.567162633 4.18E+36 
1072 F6  10.2592  41.0753  2.307552  1.84599   30  15.664    1.18E-13 1.64E-15   1.422032118 3.21E+37 
1073 F8  10.26    40.5907  2.2704    2.2704     0  17.2304   5.36E-16 2.43E-16   0.969857395 9.59E+34 
1074 F7  10.26    41.0735  3.0702    2.457192 135  20.8527   7.91E-15 1.12E-15   1.422032118 2.15E+36 
1075 F7  10.2604  41.0781  3.56298   2.84832   60  24.1813   9.63E-15 1.24E-15   1.287178278 2.31E+36 
1076 F7  10.2608  41.0743  3.36432   2.243052  15  20.8527   8.42E-15 1.05E-15   1.422032118 2.28E+36 
1077 F7  10.2608  41.0796  4.96908   2.484798  15  26.66796  2.40E-14 1.91E-15   1.473445177 6.84E+36 
1079 F7  10.2617  41.0636  2.527884  1.685256  90  17.2304   5.54E-15 1.07E-15   1.511058211 1.63E+36 
1078 F7  10.2617  41.0623  2.538462  2.030718  45  15.664    1.99E-14 2.02E-15   1.511058211 5.88E+36 
1080 F7  10.2625  41.075   2.91798   1.459506 135  15.664    5.23E-15 1.05E-15   1.422032118 1.42E+36 
1081 F8  10.2629  40.6159  3.88548   1.942482 165  20.8527   9.17E-15 1.10E-16   1.52088964  2.73E+36 
1084 F8  10.2637  40.6566  2.307552  1.84599    0  17.2304   7.41E-16 3.93E-17   0.865891099 1.21E+35 
1082 F8  10.2637  40.5981  2.538462  2.030718  90  15.664    8.66E-16 5.40E-17   1.029863    1.64E+35 
1083 F8  10.2637  40.6405  2.2704    2.2704    30  17.2304   6.97E-16 4.40E-17   3.15710187  9.37E+35 
1085 F8  10.2642  40.6164  2.064     2.064      0  15.664    6.99E-14 4.04E-16   1.52088964  2.08E+37 
1086 F7  10.2646  40.6152  3.88548   1.942482  90  20.8527   1.34E-14 4.64E-15   1.52088964  3.97E+36 
1087 F7  10.2662  40.7845  2.91798   1.459506  75  15.664    8.05E-15 1.89E-15   1.140783787 1.69E+36 
1088 F6  10.2662  41.0773  4.25184   4.25184    0  32.26784  1.05E-14 4.81E-16   1.558016658 3.23E+36 
1089 F7  10.2667  40.7832  2.91798   1.459506  75  15.664    4.11E-15 2.26E-15   0.874846697 6.75E+35 
1090 F7  10.2679  41.0959  2.91798   1.459506 165  15.664    9.52E-15 1.20E-15   1.91564858  4.07E+36 
1091 F7  10.2683  40.6032  2.307552  1.84599    0  15.664    3.56E-15 2.72E-15   1.042749763 6.84E+35 
1092 F7  10.2683  40.8626  4.22604   2.41488   90  24.24004  5.24E-15 4.14E-16   0.84510535  8.36E+35 
1094 F7  10.2688  41.0958  2.527884  1.685256  15  17.2304   6.14E-15 7.36E-16   1.91564858  2.63E+36 
1093 F8  10.2688  40.6177  3.2121    1.605534  30  15.664    4.15E-14 5.61E-16   1.408429384 1.11E+37 
1095 F7  10.2696  41.0921  3.56298   2.84832  150  24.1813   5.20E-15 1.29E-15   1.94998908  2.30E+36 
1096 F7  10.27    41.0961  2.538462  2.030718   0  17.2304   1.41E-14 1.68E-15   1.91564858  6.01E+36 
1098 F7  10.2704  41.0127  2.91798   1.459506   0  15.664    1.41E-15 4.52E-16   0.538356543 1.70E+35 
1097 F8  10.2704  40.6185  2.064     2.064     60  15.664    8.91E-16 6.20E-17   1.408429384 2.39E+35 
1099 F7  10.2704  41.0946  3.56298   2.84832  105  24.1813   6.73E-15 9.35E-16   1.91564858  2.88E+36 
1101 F7  10.2721  41.0013  5.6889    2.84316  135  15.664    9.65E-16 3.49E-16   0.519544721 1.14E+35 
1100 F7  10.2721  40.9036  2.307552  1.84599   90  30.52522  1.84E-14 6.30E-16   0.363234252 1.89E+36 
1102 F7  10.2725  40.9474  2.538462  2.030718  60  17.2304   4.10E-16 1.30E-16   0.430421144 4.48E+34 
1103 F7  10.2754  40.6228 19.13328   9.56664   90 102.67752  6.89E-14 7.81E-15   1.667706966 2.35E+37 
1104 F7  10.2758  40.8223  2.064     2.064      0  15.664    5.63E-15 3.38E-15   0.767902732 8.37E+35 
1105 F7  10.2758  40.8691  5.9856    4.78848   30  40.6285   2.59E-14 7.36E-16   0.831694663 4.07E+36 
1107 F7  10.2763  41.09    3.88548   1.942482   0  22.92818  4.00E-15 1.24E-15   2.114926815 2.06E+36 
1106 F7  10.2763  41.0722  3.3798    2.70384   45  20.8527   6.84E-15 1.13E-15   1.709231853 2.42E+36 
1108 F7  10.2767  41.0065  2.064     2.064      0  15.664    4.14E-15 4.92E-16   0.509460509 4.84E+35 
1111 F7  10.2771  41.1133  3.2121    1.605534   0  32.26784  1.14E-14 1.23E-15   1.061028838 2.23E+36 
1110 F7  10.2771  41.0937  5.9598    3.9732     0  36.92788  6.66E-15 1.50E-15   2.187924623 3.66E+36 
1109 F7  10.2771  41.0706  4.25184   4.25184    0  17.2304   2.20E-14 1.42E-15   1.446274877 6.13E+36 
1112 F7  10.2783  41.0724  2.91798   1.459506  60  15.664    1.38E-14 1.22E-15   1.446274877 3.82E+36 
1113 F7  10.2788  40.8994  2.307552  1.84599  135  15.664    6.03E-16 1.53E-16   0.514954507 7.11E+34 
1114 F7  10.2796  40.9354  2.307552  1.84599  150  15.664    6.31E-16 1.18E-16   0.557232141 7.74E+34 
1116 F7  10.28    41.0724  4.10736   2.05368  150  22.94776  1.10E-14 1.47E-15   1.446274877 3.04E+36 
1115 F7  10.28    41.0696  4.27506   2.138046  90  22.04708  3.55E-14 1.43E-15   1.446274877 9.88E+36 
1117 F8  10.2808  40.7271  2.307552  1.84599   60  15.664    7.63E-16 2.22E-16   0.551768124 9.31E+34 
1118 F7  10.2812  41.0864  2.064     2.064      0  15.664    8.67E-16 4.44E-16   2.044871092 4.17E+35 
1119 F7  10.2817  40.8034  2.064     2.064      0  15.664    1.40E-14 2.65E-15   1.141524911 2.94E+36 
1120 F7  10.2817  41.0705  4.10736   2.05368   45  22.04708  3.64E-14 1.65E-15   1.446274877 1.01E+37 
1121 F8  10.2821  40.6172  2.307552  1.84599   90  15.664    5.48E-15 1.53E-16   0.910369337 9.29E+35 
1122 F8  10.2825  40.6774  3.2121    1.605534  60  17.2304   1.72E-14 2.42E-16   0.795631588 2.61E+36 
1123 F7  10.2825  40.8086 11.61516   7.74258  120  71.97608  6.05E-14 7.99E-15   1.052701712 1.17E+37 
1124 F7  10.2833  41.0719  4.50468   2.252856 135  24.1813   1.58E-14 1.75E-15   1.193082809 3.50E+36 
1126 F7  10.2837  40.918   2.78124   1.85373    0  15.664    1.28E-15 1.44E-16   0.549460828 1.56E+35 
1125 F8  10.2837  40.6794  2.307552  1.84599    0  17.2304   3.10E-14 3.06E-16   0.795631588 4.74E+36 
1129 F7  10.285   40.8633  2.538462  2.030718   0  15.664    1.08E-15 1.95E-16   0.802465856 1.65E+35 
1128 F7  10.285   40.8532  2.064     2.064      0  15.664    2.18E-15 2.30E-16   0.751751781 3.19E+35 
1127 F7  10.285   40.8158  2.064     2.064    120  17.2304   3.18E-14 8.43E-15   0.804869175 4.89E+36 
1130 F7  10.2854  41.0719  3.3798    2.70384   75  22.94776  3.44E-15 8.78E-16   1.193082809 7.56E+35 
1131 F6  10.2871  41.1456  2.527884  1.685256 165  15.664    7.55E-16 1.55E-16   0.745677531 1.10E+35 
1132 F8  10.2879  40.8176  2.91798   1.459506 165  15.664    6.80E-15 4.81E-16   0.804869175 1.05E+36 
1133 F7  10.2888  41.0893  2.78124   1.85373   15  17.2304   1.66E-15 7.96E-16   1.907491446 7.01E+35 
1134 F7  10.2892  40.8191  3.5475    2.364828  90  21.98834  8.09E-14 6.52E-15   0.730679452 1.16E+37 
1135 F7  10.29    40.8651  2.064     2.064      0  15.664    1.65E-15 1.98E-16   0.858632684 2.67E+35 
1136 F8  10.2904  40.8157  3.7023    2.46906   90  22.94776  1.03E-14 9.22E-16   0.804869175 1.58E+36 
1137 F7  10.2908  40.8184  2.91798   1.459506  15  15.664    9.98E-15 2.15E-15   0.730679452 1.43E+36 
1138 F7  10.2917  40.8254  4.50468   2.252856 150  24.1813   2.31E-14 6.62E-16   0.964251816 4.12E+36 
1139 F7  10.2925  40.9242  2.307552  1.84599  105  15.664    6.45E-16 1.46E-16   0.536771655 7.75E+34 
1140 F7  10.2929  40.8225  5.418     3.612    165  33.5797   9.02E-14 9.82E-15   0.839965403 1.43E+37 
1141 F7  10.2933  40.9553  2.307552  1.84599    0  15.664    6.14E-16 1.18E-16   0.542773902 7.42E+34 
1142 F7  10.2938  40.8322  3.00312   1.716216   0  17.2304   2.17E-14 4.88E-15   1.174650669 4.67E+36 
1143 F8  10.2942  40.5567  2.538462  2.030718  60  17.2304   4.85E-16 2.00E-16   0.          3.55E+34 
1144 F7  10.295   41.0997  3.57072   2.85864   30  24.24004  1.23E-14 2.06E-15   1.616958976 4.02E+36 
1145 F7  10.2954  40.8311  3.7023    2.46906   60  22.94776  4.38E-15 1.45E-15   1.220125318 9.88E+35 
1147 F7  10.2958  40.8328  2.307552  1.84599  105  30.52522  5.17E-14 5.50E-15   1.220125318 1.16E+37 
1146 F7  10.2958  40.8282  5.6889    2.84316   90  15.664    9.59E-14 6.72E-15   1.14885664  2.03E+37 
1148 F7  10.2971  40.69    2.064     2.064      0  15.664    1.11E-15 8.01E-16   0.794599772 1.69E+35 
1149 F7  10.2971  40.8311  4.10736   2.05368   15  22.04708  6.99E-15 1.54E-15   1.220125318 1.57E+36 
1150 F7  10.2979  41.0396  2.78124   1.85373   45  17.2304   6.29E-16 4.05E-16   0.676522315 8.59E+34 
1151 F7  10.2996  40.6978  2.064     2.064      0  15.664    1.18E-15 8.84E-16   0.616502404 1.53E+35 
1152 F7  10.3012  40.8267  3.56298   2.84832   15  24.1813   3.61E-14 6.91E-15   1.085761189 7.21E+36 
1153 F7  10.3021  41.1029  4.49694   3.59652   75  30.52522  1.18E-14 1.23E-15   1.25903511  2.74E+36 
1154 F7  10.3033  40.9741  2.307552  1.84599    0  15.664    3.40E-15 1.67E-16   0.214998513 3.04E+35 
1155 F8  10.3071  40.5299  2.538462  2.030718  90  17.2304   7.43E-16 2.44E-16   0.          5.43E+34 
1157 F7  10.3071  40.7561  2.064     2.064      0  15.664    2.66E-15 1.06E-15   0.          1.95E+35 
1156 F7  10.3071  40.6551  2.064     2.064      0  15.664    7.12E-15 1.40E-15   1.320924997 1.76E+36 
1158 F6  10.3075  41.1265  5.44122   4.35246   60  36.92788  1.31E-13 1.07E-15   1.344518423 3.31E+37 
1159 F6  10.3087  41.1392  2.064     2.064      0  15.664    8.45E-15 3.17E-16   1.197528005 1.87E+36 
1160 F6  10.3092  41.1374  5.46702   2.73222  135  29.33084  1.96E-14 6.56E-16   1.197528005 4.34E+36 
1161 F7  10.3108  41.0992  2.064     2.064      0  15.664    9.44E-16 3.49E-16   0.765433431 1.40E+35 
1162 F6  10.3117  41.1565  2.527884  1.685256  60  15.664    1.08E-13 7.49E-16   0.850850821 1.74E+37 
1163 F7  10.3121  40.8889  2.2704    2.2704     0  17.2304   4.20E-16 1.34E-16   0.711649299 5.93E+34 
1164 F8  10.3163  40.6698  2.307552  1.84599   75  15.664    1.68E-15 3.91E-17   1.571180582 5.24E+35 
1165 F7  10.3171  40.9213  2.307552  1.84599  165  15.664    8.48E-16 1.44E-16   0.61472255  1.09E+35 
1166 F7  10.3175  41.0512  2.064     2.064      0  15.664    1.39E-15 4.36E-16   0.345042199 1.39E+35 
1167 F7  10.3179  40.983   2.064     2.064      0  15.664    3.34E-15 6.59E-16   0.522808492 3.97E+35 
1168 F7  10.3188  40.9354  2.49744   2.49744    0  18.95344  3.75E-15 2.67E-16   0.634618163 4.93E+35 
1169 F7  10.3192  40.959   4.27248   2.136756  60  22.92818  8.26E-15 1.39E-15   0.472163737 9.36E+35 
1170 F7  10.3196  40.7963  2.064     2.064      0  15.664    3.67E-15 1.18E-15   1.335110903 9.22E+35 
1171 F7  10.3208  40.9587  3.2121    1.605534 105  17.2304   1.72E-14 1.89E-15   0.472163737 1.94E+36 
1172 F7  10.3213  40.7567  2.064     2.064      0  15.664    4.99E-15 1.31E-15   0.          3.65E+35 
1173 F7  10.3229  40.9571  4.51758   2.259048   0  24.24004  5.64E-14 1.13E-15   0.567718744 6.98E+36 
1174 F6  10.3233  41.2898  2.307552  1.84599    0  15.664    1.22E-15 1.08E-16   0.          8.93E+34 
1175 F7  10.3242  40.9513  3.00312   1.716216  15  17.2304   5.58E-16 1.94E-16   0.63565737  7.33E+34 
1176 F8  10.325   40.5652  2.064     2.064      0  15.664    1.41E-15 2.88E-16   0.          1.03E+35 
1177 F7  10.3254  40.8933  2.064     2.064      0  15.664    1.27E-15 2.01E-16   0.628400624 1.66E+35 
1178 F8  10.3262  40.8279  2.527884  1.685256 135  15.664    2.05E-15 4.04E-16   1.996732712 9.41E+35 
1179 F7  10.3287  40.9813  2.064     2.064      0  15.664    2.95E-15 4.98E-16   0.687543273 4.06E+35 
1180 F7  10.33    40.8157  2.307552  1.84599  150  15.664    1.68E-14 3.38E-15   1.529207826 5.04E+36 
1181 F6  10.3308  41.3303  3.53202   1.76601   90  18.95344  1.55E-13 5.84E-16   0.413508087 1.67E+37 
1182 F6  10.3312  41.3271  2.527884  1.685256   0  15.664    1.36E-14 3.88E-16   0.34141165  1.36E+36 
1183 F8  10.3325  40.8261  2.2704    2.2704     0  17.2304   6.09E-16 2.83E-16   2.005380869 2.83E+35 
1185 F6  10.3325  41.3298  5.9856    4.78848   15  15.664    4.75E-14 6.41E-16   0.392110795 5.00E+36 
1184 F6  10.3325  41.1393  2.307552  1.84599  105  40.6285   1.16E-13 8.92E-16   0.722511351 1.65E+37 
1186 F8  10.3358  40.7315  2.538462  2.030718  45  17.2304   6.58E-16 1.98E-16   0.          4.82E+34 
1187 F8  10.3367  40.531   2.307552  1.84599   90  15.664    1.36E-15 2.56E-16   0.          1.00E+35 
1188 F7  10.3371  40.5708  2.064     2.064      0  15.664    2.05E-15 8.35E-16   0.          1.50E+35 
1189 F7  10.3371  40.8233  2.538462  2.030718   0  17.2304   4.16E-15 2.96E-15   1.780259371 1.57E+36 
1190 F7  10.3379  40.8807  2.527884  1.685256  75  15.664    7.90E-16 2.09E-16   0.555563569 9.65E+34 
1191 F7  10.3383  41.0749  2.064     2.064      0  15.664    8.09E-16 3.56E-16   0.468343973 9.13E+34 
1192 F7  10.3388  40.8329  2.307552  1.84599  135  15.664    4.55E-15 2.99E-15   1.579161286 1.43E+36 
1193 F7  10.3396  40.8286  4.49694   3.59652   30  30.52522  3.59E-14 5.49E-15   1.678141236 1.23E+37 
1194 F6  10.34    41.3302  7.24206   5.79468  105  49.16538  1.41E-13 6.91E-16   0.272362113 1.33E+37 
1195 F8  10.3408  40.8344  2.538462  2.030718  30  17.2304   4.86E-16 2.37E-16   1.579161286 1.53E+35 
1196 F7  10.3421  40.8288  2.527884  1.685256 135  15.664    4.41E-15 2.53E-15   1.678141236 1.52E+36 
1197 F7  10.3429  41.0693  2.307552  1.84599   15  15.664    4.39E-16 3.44E-16   0.498896658 5.10E+34 
1198 F6  10.3442  41.1837  2.064     2.064      0  15.664    3.96E-15 1.40E-16   1.387781739 1.04E+36 
1200 F7  10.345   41.0829  2.064     2.064     30  15.664    1.13E-15 4.49E-16   0.800082624 1.73E+35 
1199 F7  10.345   40.5948  2.72964   1.560126   0  15.664    1.67E-15 8.01E-16   0.538962364 2.02E+35 
1201 F7  10.3462  40.8334  2.064     2.064      0  15.664    3.18E-15 1.91E-15   1.489039779 9.19E+35 
1202 F7  10.3479  40.8422  2.064     2.064      0  15.664    2.33E-15 1.57E-15   1.308449984 5.69E+35 
1203 F6  10.3483  41.309   2.064     2.064      0  15.664    1.65E-15 1.10E-16   0.318704247 1.62E+35 
1204 F6  10.3492  41.224   2.064     2.064      0  15.664    2.15E-15 1.57E-16   0.910477519 3.64E+35 
1206 F6  10.35    41.178   2.064     2.064      0  15.664    9.34E-16 1.07E-16   0.887997508 1.55E+35 
1205 F7  10.35    41.0184  2.064     2.064      0  15.664    1.86E-15 4.95E-16   0.542733848 2.25E+35 
1207 F6  10.3504  41.1901  2.064     2.064      0  15.664    1.75E-15 2.29E-16   1.303447962 4.28E+35 
1208 F6  10.3513  41.2019  2.79156   2.233764 165  18.95344  3.19E-14 6.50E-16   1.321803451 7.92E+36 
1209 F7  10.3517  40.7036  4.30344   2.86896   90  26.66796  7.61E-15 1.25E-15   0.806687891 1.17E+36 
1210 F7  10.3517  40.83    2.307552  1.84599   30  15.664    5.18E-15 3.72E-15   1.475380778 1.48E+36 
1211 F7  10.3521  40.6994  4.51758   2.259048   0  24.24004  1.04E-14 3.14E-15   0.757220268 1.54E+36 
1212 F7  10.3529  41.0776  2.527884  1.685256 150  15.664    1.09E-15 4.65E-16   0.769142151 1.62E+35 
1214 F6  10.3533  41.2009  2.72964   1.560126 120  15.664    1.40E-14 4.31E-16   1.321803451 3.47E+36 
1213 F6  10.3533  41.1987  2.91798   1.459506  45  15.664    3.18E-14 1.08E-15   1.321803451 7.88E+36 
1215 F7  10.3537  40.6084  2.064     2.064      0  15.664    5.32E-15 1.40E-15   0.550448954 6.47E+35 
1216 F7  10.3542  40.6054  4.07124   2.71416  165  25.21904  8.76E-15 2.90E-15   0.556129932 1.07E+36 
1218 F6  10.3558  41.1984  3.05988   2.039232   0  15.664    3.55E-14 6.89E-16   1.160678983 7.56E+36 
1217 F7  10.3558  40.7002  2.064     2.064    150  18.95344  5.50E-14 6.28E-15   0.757220268 8.11E+36 
1219 F6  10.3558  41.2012  2.527884  1.685256 105  15.664    5.04E-14 7.55E-16   1.321803451 1.25E+37 
1220 F7  10.3562  40.8315  3.88548   1.942482   0  20.8527   1.19E-14 3.88E-15   1.279907227 2.84E+36 
1221 F6  10.3579  41.2086  4.09704   2.048004  90  21.98834  5.62E-14 6.15E-16   1.275633454 1.33E+37 
1223 F6  10.3583  41.2033  2.91798   1.459506 165  15.664    4.95E-15 1.76E-16   1.370009542 1.28E+36 
1222 F7  10.3583  40.8337  2.527884  1.685256  60  15.664    4.53E-15 2.29E-15   1.526728868 1.36E+36 
1224 F7  10.3588  40.7011  2.064     2.064      0  15.664    6.02E-15 2.56E-15   0.781995118 9.06E+35 
1225 F6  10.3588  41.2056  2.307552  1.84599   60  15.664    1.13E-14 3.45E-16   1.275633454 2.69E+36 
1227 F7  10.3592  41.033  12.49752  12.49752  165  15.664    6.96E-16 4.37E-16   0.774808943 1.04E+35 
1226 F8  10.3592  40.8323  2.307552  1.84599    0  94.84552  4.24E-14 1.40E-15   1.526728868 1.27E+37 
1228 F6  10.3596  41.2073  2.527884  1.685256 135  15.664    1.67E-13 1.34E-15   1.275633454 3.99E+37 
1229 F6  10.36    41.2001  3.00312   1.716216 105  17.2304   2.42E-14 5.75E-16   1.172946692 5.22E+36 
1230 F7  10.3604  40.8794  2.064     2.064      0  15.664    4.42E-15 2.13E-16   0.236666441 4.04E+35 
1231 F6  10.3604  41.2014  3.8313    2.189388  15  21.98834  1.19E-13 1.44E-15   1.172946692 2.55E+37 
1232 F7  10.3608  40.5748  7.24206   5.79468   15  49.16538  3.21E-14 4.77E-15   0.394207388 3.38E+36 
1233 F7  10.3617  40.932   2.064     2.064      0  15.664    1.13E-15 1.21E-16   0.          8.31E+34 
1234 F6  10.3617  41.2079  4.96908   2.484798 105  26.66796  4.81E-14 6.63E-16   1.275633454 1.14E+37 
1235 F7  10.3625  40.6063  8.42112   6.73638   75  57.1736   9.71E-15 2.78E-15   0.575266421 1.21E+36 
1236 F7  10.3633  40.8428  4.51758   2.259048 135  24.24004  6.39E-15 2.87E-15   1.800540209 2.46E+36 
1237 F6  10.3638  41.2278  2.307552  1.84599   45  15.664    7.68E-16 1.23E-16   1.291995406 1.85E+35 
1238 F7  10.3642  40.7119  2.064     2.064      0  15.664    5.37E-15 1.72E-15   0.933070302 9.30E+35 
1239 F7  10.3658  40.8426  3.00312   1.716216 150  17.2304   9.61E-15 1.27E-15   1.445258379 2.67E+36 
1240 F6  10.3667  41.2063  2.064     2.064      0  15.664    1.02E-13 1.19E-15   1.020774603 1.92E+37 
1243 F7  10.3671  41.0771  3.2121    1.605534  75  17.2304   3.09E-15 1.02E-15   0.969811141 5.54E+35 
1242 F7  10.3671  41.0762  3.90096   2.60064   75  24.1813   3.47E-15 9.80E-16   0.969811141 6.21E+35 
1241 F7  10.3671  40.8483  3.2121    1.605534   0  17.2304   1.51E-14 1.04E-15   1.16169703  3.24E+36 
1244 F7  10.3675  40.8422  4.21572   2.40843  105  24.1813   5.16E-15 6.95E-16   1.51333046  1.52E+36 
1245 F7  10.3675  40.8431  2.2704    2.2704     0  17.2304   6.30E-15 7.03E-16   1.51333046  1.86E+36 
1246 F7  10.3675  40.8511  2.91798   1.459506  15  15.664    1.08E-14 6.66E-16   0.94065088  1.89E+36 
1248 F7  10.3692  40.8491  3.36432   2.243052 165  15.664    2.57E-14 6.20E-16   1.16169703  5.48E+36 
1247 F7  10.3692  40.8481  2.91798   1.459506  75  20.8527   3.71E-14 9.14E-16   1.16169703  7.92E+36 
1249 F7  10.3696  40.8456  4.27506   2.138046  60  22.94776  1.78E-14 1.20E-15   1.276750565 4.24E+36 
1255 F7  10.37    40.9523  7.24206   5.79468    0  15.664    1.16E-15 2.48E-16   0.          8.50E+34 
1251 F7  10.37    40.8425  2.72964   1.560126  60  15.664    6.78E-15 7.25E-16   1.51333046  2.00E+36 
1252 F7  10.37    40.8468  2.72964   1.560126  75  15.664    1.04E-14 5.36E-16   1.16169703  2.23E+36 
1250 F7  10.37    40.6454  3.05988   2.039232 105  49.16538  1.96E-14 2.00E-15   0.808825791 3.01E+36 
1254 F7  10.37    40.8508  2.91798   1.459506  45  15.664    3.06E-14 1.10E-15   1.049822211 5.90E+36 
1253 F7  10.37    40.8498  2.064     2.064    120  18.95344  5.10E-14 9.13E-16   1.16169703  1.09E+37 
1256 F7  10.3704  40.8398  2.78124   1.85373  105  17.2304   1.32E-14 1.49E-15   1.51333046  3.91E+36 
1257 F7  10.3704  40.8436  4.10736   2.05368   90  22.04708  2.24E-14 1.11E-15   1.51333046  6.61E+36 
1258 F7  10.3704  40.8436  4.10736   2.05368   90  22.04708  2.27E-14 9.20E-16   1.51333046  6.69E+36 
1259 F7  10.3708  40.852   3.63522   2.077932  15  20.8527   2.27E-14 9.57E-16   1.049822211 4.37E+36 
1261 F7  10.3712  40.7909  2.527884  1.685256  90  15.664    6.05E-16 3.99E-16   0.          4.43E+34 
1260 F7  10.3712  40.6625  2.307552  1.84599   75  15.664    6.45E-16 4.73E-16   0.627814114 8.43E+34 
1262 F7  10.3712  40.8504  2.91798   1.459506   0  15.664    1.25E-14 3.29E-16   1.049822211 2.41E+36 
1263 F7  10.3717  40.8422  2.91798   1.459506  75  15.664    1.10E-14 1.11E-15   1.51333046  3.25E+36 
1264 F8  10.3721  40.6515  4.50468   2.252856 135  24.1813   4.79E-15 9.43E-17   0.716507614 6.77E+35 
1269 F6  10.3721  41.2112  4.10736   2.05368   45  22.92818  1.12E-14 4.85E-16   0.930901349 1.93E+36 
1265 F7  10.3721  40.8465  5.17548   2.58774   45  22.04708  1.24E-14 5.83E-16   1.276750565 2.95E+36 
1267 F7  10.3721  40.8528  2.91798   1.459506  30  15.664    4.65E-14 6.25E-16   1.049822211 8.97E+36 
1268 F7  10.3721  40.8537  3.88806   1.943772  60  20.8527   5.72E-14 2.45E-15   1.049822211 1.10E+37 
1266 F7  10.3721  40.8489  3.7023    2.467254 105  27.76444  5.42E-14 6.81E-16   1.16169703  1.16E+37 
1272 F6  10.3725  41.1737  3.2121    1.605534   0  15.664    1.12E-15 1.17E-16   0.653745353 1.51E+35 
1270 F7  10.3725  40.8394  2.91798   1.459506  75  17.2304   1.19E-14 9.82E-16   1.343799114 3.01E+36 
1271 F7  10.3725  40.8505  2.064     2.064      0  15.664    1.53E-13 7.58E-16   1.049822211 2.95E+37 
1273 F7  10.3729  40.8556  2.78124   1.85373   90  17.2304   3.70E-15 6.80E-16   0.884507656 6.11E+35 
1274 F7  10.3733  40.8373  3.53202   1.76601   90  18.95344  4.33E-15 8.76E-16   1.56080091  1.33E+36 
1278 F6  10.3733  41.1688  3.3669    2.2446     0  17.2304   1.36E-14 2.42E-16   0.584142566 1.71E+36 
1277 F7  10.3733  40.8526  4.10736   2.05368  105  15.664    1.50E-14 3.36E-16   1.049822211 2.88E+36 
1275 F7  10.3733  40.8477  2.91798   1.459506 150  20.8527   3.15E-14 7.06E-16   1.276750565 7.49E+36 
1276 F7  10.3733  40.8517  2.538462  2.030718  45  22.04708  4.27E-14 4.28E-16   1.049822211 8.22E+36 
1279 F7  10.3737  40.6519  4.10736   2.05368   60  22.04708  5.84E-15 1.16E-15   0.716507614 8.28E+35 
1281 F7  10.3737  40.8533  4.64916   2.6574    75  15.664    3.09E-14 4.94E-16   0.884507656 5.12E+36 
1280 F7  10.3737  40.8446  2.527884  1.685256  75  26.66796  3.31E-14 1.05E-15   1.276750565 7.88E+36 
1282 F7  10.3742  40.7181  2.064     2.064      0  15.664    1.63E-15 5.20E-16   1.351320267 4.16E+35 
1284 F7  10.3742  40.8506  2.78124   1.85373   90  21.98834  1.08E-13 6.93E-16   1.049822211 2.08E+37 
1283 F7  10.3742  40.8496  3.8313    2.189388 105  17.2304   2.16E-13 7.71E-16   1.145216703 4.52E+37 
1285 F7  10.375   40.6211  2.064     2.064      0  15.664    5.90E-16 4.50E-16   0.          4.32E+34 
1294 F7  10.375   40.8968  3.88548   1.942482   0  15.664    9.76E-16 2.53E-16   0.          7.15E+34 
1293 F7  10.375   40.8556  3.88548   1.942482  60  17.2304   4.06E-15 4.68E-16   0.884507656 6.73E+35 
1286 F7  10.375   40.8384  4.50468   2.252856  75  20.8527   3.50E-15 6.52E-16   1.343799114 8.84E+35 
1287 F7  10.375   40.8384  2.91798   1.459506  75  20.8527   3.50E-15 6.52E-16   1.343799114 8.84E+35 
1295 F7  10.375   41.0817  2.91798   1.459506 150  20.8527   1.55E-14 1.28E-15   0.831387758 2.44E+36 
1288 F7  10.375   40.8434  2.91798   1.459506  60  24.1813   1.30E-14 1.27E-15   1.141336799 2.71E+36 
1289 F7  10.375   40.8476  2.91798   1.459506 120  15.664    1.76E-14 4.94E-16   1.145216703 3.70E+36 
1290 F7  10.375   40.8519  2.538462  2.030718 120  15.664    2.07E-14 4.04E-16   1.049822211 3.99E+36 
1291 F7  10.375   40.8519  2.064     2.064    120  15.664    2.07E-14 4.04E-16   1.049822211 3.99E+36 
1296 F7  10.375   41.0854  3.88806   1.943772  60  20.8527   3.00E-14 2.02E-15   0.831387758 4.73E+36 
1292 F7  10.375   40.8529  3.88548   1.942482  45  15.664    3.58E-14 7.35E-16   0.884507656 5.91E+36 
1297 F7  10.3758  40.8396  3.2121    1.605534  75  17.2304   1.44E-14 1.24E-15   1.343799114 3.64E+36 
1298 F7  10.3758  40.8461  2.527884  1.685256  30  15.664    1.89E-14 6.14E-16   1.276750565 4.49E+36 
1299 F7  10.3758  41.0838  3.92934   3.14244  105  26.66796  4.43E-13 2.29E-15   0.831387758 6.98E+37 
1300 F7  10.3762  40.7529  2.78124   1.85373   45  17.2304   4.46E-16 3.47E-16   0.233755991 4.05E+34 
1303 F6  10.3762  41.1671  3.88548   1.942482   0  24.24004  5.29E-15 2.02E-16   0.584142566 6.65E+35 
1302 F6  10.3762  40.8528  2.72964   1.560126   0  15.664    1.51E-14 4.87E-16   0.884507656 2.51E+36 
1301 F7  10.3762  40.8493  3.19404   3.19404   45  20.8527   7.67E-14 7.79E-16   1.145216703 1.61E+37 
1304 F7  10.3767  40.8404  2.91798   1.459506  60  15.664    7.26E-15 7.39E-16   1.343799114 1.83E+36 
1305 F7  10.3767  40.8508  3.88806   1.943772 150  20.8527   2.59E-14 4.71E-16   1.145216703 5.43E+36 
1306 F7  10.3767  40.8524  4.10736   2.05368  135  22.04708  4.49E-14 7.95E-16   0.979568362 8.11E+36 
1308 F7  10.3771  41.0808  2.538462  2.030718 120  20.59816  2.11E-14 1.88E-15   0.817644894 3.27E+36 
1307 F7  10.3771  40.8543  3.83904   1.919778 120  17.2304   3.75E-14 1.31E-15   0.884507656 6.21E+36 
1312 F7  10.3775  41.0579  2.307552  1.84599   90  15.664    6.80E-16 3.47E-16   0.78531599  1.03E+35 
1309 F8  10.3775  40.6951  2.538462  2.030718  90  15.664    1.40E-15 6.81E-17   0.658268034 1.88E+35 
1311 F7  10.3775  40.8594  2.064     2.064      0  15.664    3.61E-15 1.16E-15   0.684082389 4.96E+35 
1314 F7  10.3775  41.0891  2.307552  1.84599   60  17.2304   7.03E-15 1.07E-15   0.752413929 1.03E+36 
1310 F7  10.3775  40.8443  3.88806   1.943772  60  17.2304   7.91E-15 6.36E-16   1.141336799 1.66E+36 
1313 F7  10.3775  41.0835  3.00312   1.716216  30  20.8527   1.42E-13 1.52E-15   0.831387758 2.23E+37 
1315 F7  10.3779  40.8413  3.2121    1.605534 105  17.2304   4.39E-15 7.50E-16   1.141336799 9.19E+35 
1318 F7  10.3779  40.8525  2.91798   1.459506 150  15.664    1.01E-14 4.91E-16   0.979568362 1.83E+36 
1317 F7  10.3779  40.8502  3.63522   2.077932  30  20.8527   1.40E-14 3.96E-16   1.145216703 2.95E+36 
1316 F7  10.3779  40.8471  2.91798   1.459506  30  15.664    5.37E-14 1.21E-15   1.014437675 1.00E+37 
1320 F7  10.3783  40.842   4.50468   2.252856  75  17.2304   3.44E-15 6.26E-16   1.141336799 7.21E+35 
1319 F7  10.3783  40.8402  3.2121    1.605534  60  24.1813   6.73E-15 9.44E-16   1.074501038 1.33E+36 
1322 F7  10.3783  40.8553  3.88806   1.943772 135  27.76444  1.65E-14 1.06E-15   0.884507656 2.73E+36 
1321 F7  10.3783  40.847   4.48146   2.98764   30  20.8527   1.90E-14 6.22E-16   1.014437675 3.56E+36 
1326 F7  10.3788  40.8511  3.84162   2.195322  15  20.8527   1.13E-14 4.74E-16   0.979568362 2.04E+36 
1327 F7  10.3788  41.0848  2.91798   1.459506 135  20.8527   1.60E-14 1.28E-15   0.752413929 2.35E+36 
1323 F7  10.3788  40.8481  2.91798   1.459506 165  22.04708  2.46E-14 5.35E-16   1.014437675 4.59E+36 
1324 F7  10.3788  40.8495  3.07278   2.45874   45  15.664    4.09E-14 6.90E-16   1.145216703 8.59E+36 
1325 F7  10.3788  40.8495  3.88806   1.943772  45  15.664    4.09E-14 6.90E-16   1.145216703 8.59E+36 
1328 F7  10.3792  40.8435  3.00312   1.716216  60  17.2304   9.21E-15 1.35E-15   1.141336799 1.93E+36 
1329 F7  10.3796  40.9207  2.064     2.064      0  15.664    3.36E-15 3.06E-16   0.          2.46E+35 
1330 F7  10.38    40.8551  2.538462  2.030718  30  17.2304   1.89E-14 8.42E-16   0.779430866 2.84E+36 
1331 F7  10.3804  40.9664  2.307552  1.84599    0  15.664    5.06E-16 1.21E-16   0.398759156 5.35E+34 
1332 F7  10.3808  40.8508  2.527884  1.685256  30  15.664    3.54E-14 1.11E-15   0.979568362 6.40E+36 
1333 F7  10.3817  40.7825  2.307552  1.84599   90  15.664    6.00E-16 3.11E-16   0.          4.39E+34 
1334 F7  10.3817  40.8497  3.88548   1.942482  45  20.8527   7.48E-15 8.01E-16   0.887546718 1.24E+36 
1335 F7  10.3817  40.8521  4.10736   2.05368   30  22.04708  2.29E-14 1.07E-15   0.979568362 4.12E+36 
1336 F7  10.3817  40.8582  4.50468   2.252856  30  24.1813   3.83E-14 6.35E-16   0.684082389 5.27E+36 
1337 F7  10.3821  40.8553  3.2121    1.605534  90  17.2304   9.81E-15 5.15E-16   0.779430866 1.47E+36 
1338 F7  10.3825  40.8536  3.88548   1.942482  90  20.8527   1.05E-14 6.72E-16   0.779430866 1.57E+36 
1340 F6  10.3829  41.2256 14.75244   7.37622    0  15.664    1.10E-14 3.05E-16   1.392790437 2.92E+36 
1339 F6  10.3829  40.8571  2.064     2.064    150  79.18152  1.50E-13 3.45E-15   0.779430866 2.25E+37 
1341 F7  10.3833  40.9302  2.307552  1.84599   90  15.664    4.93E-16 2.48E-16   0.          3.61E+34 
1342 F7  10.3833  40.9516  2.307552  1.84599    0  15.664    5.48E-16 1.18E-16   0.          4.02E+34 
1344 F7  10.3838  40.8589  2.527884  1.685256 165  24.1813   4.17E-14 1.88E-15   0.656641603 5.60E+36 
1343 F7  10.3838  40.8561  4.50468   2.252856 105  15.664    7.21E-14 1.68E-15   0.779430866 1.08E+37 
1345 F7  10.3846  40.8563  2.72964   1.560126   0  15.664    2.29E-14 1.51E-15   0.779430866 3.43E+36 
1346 F7  10.385   40.855   4.10736   2.05368  165  22.04708  6.84E-15 5.08E-16   0.779430866 1.03E+36 
1347 F7  10.3867  40.8365  2.307552  1.84599   90  15.664    6.58E-16 4.72E-16   0.872282267 1.08E+35 
1348 F8  10.3875  40.8233  2.2704    2.2704     0  17.2304   7.87E-16 2.40E-16   0.687001348 1.09E+35 
1349 F6  10.3917  41.2274  3.92934   3.14244   30  26.66796  1.14E-14 3.41E-16   1.182452917 2.48E+36 
1350 F6  10.3917  41.2335  2.307552  1.84599   30  15.664    2.48E-14 5.54E-16   1.213338733 5.55E+36 
1351 F7  10.3929  41.0874  2.527884  1.685256 135  15.664    4.60E-16 2.86E-16   0.769676983 6.84E+34 
1352 F7  10.3929  41.0978  9.16158   4.5795   165  49.16538  6.11E-14 2.46E-15   0.900931776 1.03E+37 
1353 F7  10.3933  40.9958  2.064     2.064      0  15.664    1.83E-15 3.03E-16   0.352766842 1.86E+35 
1354 F6  10.3942  41.1645  2.064     2.064      0  15.664    5.40E-15 2.19E-16   0.607348859 6.93E+35 
1355 F7  10.3963  40.7238  2.538462  2.030718  45  17.2304   3.77E-15 7.24E-16   1.39207387  9.99E+35 
1357 F7  10.3967  41.0139  2.064     2.064      0  15.664    8.42E-16 2.92E-16   0.          6.17E+34 
1356 F6  10.3967  40.9774  2.307552  1.84599    0  15.664    7.50E-16 7.12E-17   0.701316893 1.05E+35 
1358 F7  10.3987  41.1153  4.94586   3.95772    0  33.5797   2.63E-14 8.53E-16   1.481718421 7.54E+36 
1359 F8  10.4004  40.4904  2.538462  2.030718 105  17.2304   4.73E-16 1.89E-16   0.          3.47E+34 
1360 F6  10.4029  40.911   3.2121    1.605534 165  17.2304   1.10E-15 4.15E-16   0.335998237 1.10E+35 
1361 F7  10.4038  40.8617  2.307552  1.84599  120  15.664    1.40E-15 3.80E-16   0.860386908 2.26E+35 
1362 F7  10.4042  40.7649  2.527884  1.685256   0  15.664    8.32E-16 3.09E-16   0.519997716 9.84E+34 
1363 F6  10.4067  41.195   2.307552  1.84599   45  15.664    1.08E-15 1.63E-16   0.881352246 1.79E+35 
1364 F7  10.4071  40.6203  2.307552  1.84599  150  15.664    7.46E-16 5.37E-16   0.37980184  7.76E+34 
1365 F7  10.4075  40.7313  2.064     2.064      0  15.664    2.53E-15 7.35E-16   0.942220986 4.43E+35 
1366 F6  10.4088  41.2144  2.307552  1.84599   30  15.664    1.68E-15 1.12E-16   0.463895291 1.89E+35 
1367 F7  10.41    40.732   2.72964   1.560126 120  15.664    1.82E-14 9.41E-16   0.971354365 3.26E+36 
1368 F7  10.4113  40.7333  2.78124   1.85373  105  17.2304   1.12E-13 2.05E-15   0.935930252 1.95E+37 
1369 F7  10.4117  40.6316 17.98518  14.38866  135 122.0813   4.99E-14 3.39E-15   0.428303927 5.43E+36 
1370 F8  10.4125  40.7281  2.78124   1.85373   60  17.2304   8.57E-16 3.97E-16   1.011238933 1.59E+35 
1371 F8  10.4133  40.5253  2.538462  2.030718  60  17.2304   4.81E-16 1.94E-16   0.          3.53E+34 
1372 F7  10.4133  40.9638  2.307552  1.84599  150  15.664    9.85E-16 2.44E-16   0.          7.22E+34 
1373 F7  10.4154  40.9702  2.307552  1.84599  120  15.664    1.07E-15 2.44E-16   0.          7.83E+34 
1374 F8  10.4179  40.5838  2.2704    2.2704     0  17.2304   5.13E-16 1.95E-16   0.          3.76E+34 
1375 F6  10.4179  41.2919  3.51396   3.51396    0  26.66796  1.22E-14 3.04E-16   0.925865412 2.11E+36 
1376 F7  10.4183  40.7632  2.538462  2.030718 120  17.2304   1.04E-14 1.62E-15   0.757900655 1.53E+36 
1377 F6  10.4192  41.1841  2.064     2.064      0  15.664    9.50E-16 1.58E-16   1.006319404 1.76E+35 
1378 F7  10.4196  40.9031  2.307552  1.84599  120  15.664    4.26E-16 2.56E-16   0.705033302 5.98E+34 
1379 F7  10.4204  40.8942  2.538462  2.030718  90  17.2304   5.13E-16 3.60E-16   0.846969426 8.18E+34 
1380 F6  10.4204  41.1611  2.064     2.064      0  15.664    3.03E-15 1.95E-16   1.102933407 6.14E+35 
1381 F6  10.4213  41.201   2.064     2.064      0  15.664    1.88E-15 1.93E-16   0.585805655 2.36E+35 
1382 F7  10.4246  40.9978  2.064     2.064      0  15.664    4.92E-15 3.91E-16   0.          3.61E+35 
1383 F8  10.425   40.7238  2.78124   1.85373   90  17.2304   4.47E-16 1.89E-16   0.623351038 5.80E+34 
1385 F6  10.4271  41.1113  2.307552  1.84599  150  15.664    7.23E-16 1.65E-16   0.560676992 8.87E+34 
1384 F7  10.4271  40.9169  2.307552  1.84599   90  15.664    7.11E-16 2.56E-16   0.680370271 9.74E+34 
1386 F6  10.4275  41.1053  2.307552  1.84599    0  15.664    7.22E-16 7.72E-17   0.496313334 8.36E+34 
1387 F6  10.4279  41.2696  2.307552  1.84599  135  15.664    1.06E-15 1.18E-16   1.193858981 2.34E+35 
1388 F7  10.4288  40.7539  3.2121    1.605534   0  17.2304   1.87E-14 1.47E-15   1.02720058  3.51E+36 
1389 F7  10.4296  40.7552  4.50468   2.252856  30  24.1813   2.73E-14 1.75E-15   1.066296458 5.32E+36 
1390 F8  10.4304  40.8074  2.538462  2.030718  90  17.2304   6.08E-16 2.38E-16   0.470251381 6.87E+34 
1391 F6  10.4304  41.1562  2.064     2.064      0  15.664    1.39E-15 1.65E-16   1.379419923 3.60E+35 
1392 F7  10.4317  40.6903  2.064     2.064      0  15.664    1.00E-15 5.43E-16   0.          7.34E+34 
1393 F7  10.4317  40.7568  2.78124   1.85373  120  17.2304   1.30E-14 1.13E-15   1.066296458 2.53E+36 
1394 F6  10.4321  41.1445  2.064     2.064      0  15.664    6.17E-15 3.85E-16   1.113386035 1.26E+36 
1395 F8  10.4325  40.7584  4.10736   2.05368   30  22.04708  3.54E-15 2.96E-16   1.05625093  6.87E+35 
1396 F7  10.4342  40.6956  2.064     2.064      0  15.664    1.03E-15 3.91E-16   0.          7.54E+34 
1397 F7  10.4346  40.76    3.53202   1.76601   60  18.95344  1.78E-14 1.47E-15   1.05625093  3.46E+36 
1398 F7  10.4354  40.7527  4.50468   2.252856 120  24.1813   6.50E-14 2.39E-15   1.052911282 1.26E+37 
1399 F7  10.4358  40.7533  2.91798   1.459506  75  15.664    1.11E-14 7.03E-16   1.052911282 2.14E+36 
1400 F7  10.4362  40.8758  2.538462  2.030718 120  17.2304   5.83E-16 3.51E-16   0.767374039 8.68E+34 
1401 F7  10.4367  40.8539  2.307552  1.84599    0  15.664    4.40E-16 2.64E-16   0.665100336 5.95E+34 
1402 F7  10.4375  40.7537  2.307552  1.84599  150  15.664    3.87E-14 1.96E-15   0.947967112 6.80E+36 
1403 F7  10.4379  40.6781  3.50364   3.50364    0  26.58964  4.46E-15 1.71E-15   0.519120276 5.27E+35 
1404 F7  10.4392  40.7611  4.10736   2.05368   90  22.04708  1.96E-14 1.88E-15   0.941174746 3.40E+36 
1406 F7  10.4396  40.7619  2.78124   1.85373   75  22.94776  3.92E-15 1.06E-15   0.941174746 6.83E+35 
1407 F6  10.4396  41.1532  3.999     2.28588    0  24.24004  6.51E-15 3.56E-16   1.268586397 1.54E+36 
1405 F7  10.4396  40.7559  3.19404   3.19404  150  17.2304   4.27E-14 2.77E-15   0.879551351 7.02E+36 
1408 F7  10.4425  41.0727  2.064     2.064      0  15.664    7.50E-16 2.88E-16   0.440694839 8.25E+34 
1409 F7  10.4429  40.8891  2.064     2.064      0  15.664    1.91E-15 3.15E-16   1.15306437  4.04E+35 
1410 F8  10.445   40.4061  2.064     2.064      0  15.664    3.80E-15 9.45E-17   0.          2.78E+35 
1411 F5  10.445   41.3131  4.07124   2.71416  105  25.21904  1.13E-13 6.27E-16   1.036646962 2.15E+37 
1413 F7  10.4458  41.1138  3.91902   3.1347    75  20.8527   8.70E-15 7.95E-16   0.501570344 1.01E+36 
1412 F7  10.4458  41.1122  3.88548   1.942482 105  26.58964  2.28E-14 1.16E-15   0.501570344 2.65E+36 
1414 F6  10.4467  41.113   2.527884  1.685256  45  15.664    4.38E-14 9.44E-16   0.501570344 5.10E+36 
1415 F7  10.4471  40.9798  2.064     2.064      0  15.664    9.17E-16 2.94E-16   0.          6.72E+34 
1417 F5  10.4479  41.3287  3.91386   2.60838    0  15.664    1.69E-15 1.23E-16   1.25653863  3.95E+35 
1416 F6  10.4479  41.111   2.064     2.064     75  24.24004  4.52E-14 1.24E-15   0.509463012 5.29E+36 
1418 F7  10.4488  40.9603  2.307552  1.84599    0  15.664    7.07E-16 2.50E-16   0.          5.18E+34 
1419 F6  10.4492  41.0475  2.307552  1.84599   90  15.664    1.03E-15 7.39E-17   0.          7.55E+34 
1420 F6  10.45    41.1164  2.72964   1.560126   0  15.664    3.33E-14 1.32E-15   0.477488458 3.79E+36 
1421 F6  10.4504  41.018   2.064     2.064      0  15.664    8.66E-16 7.28E-17   0.          6.35E+34 
1422 F5  10.4504  41.3164  3.91902   3.1347    60  26.58964  5.13E-14 4.18E-16   0.904790759 8.66E+36 
1424 F5  10.4508  41.3224  4.63626   2.64966    0  15.664    1.17E-14 6.90E-16   1.061587214 2.27E+36 
1423 F5  10.4508  41.318   2.064     2.064     45  26.58964  7.69E-14 6.79E-16   1.053884506 1.49E+37 
1425 F6  10.4529  41.1917  2.307552  1.84599   75  15.664    8.02E-16 1.53E-16   0.799384117 1.23E+35 
1426 F7  10.4537  40.8112  2.064     2.064      0  15.664    1.14E-15 4.04E-16   0.469756156 1.29E+35 
1427 F7  10.4542  41.1246  2.538462  2.030718  60  17.2304   4.58E-16 3.22E-16   0.42424047  4.96E+34 
1429 F5  10.4563  41.4706  5.9856    4.78848    0  15.664    1.78E-15 1.25E-16   0.          1.31E+35 
1428 F7  10.4563  40.9189  2.064     2.064      0  40.6285   1.14E-14 1.02E-15   1.080572009 2.26E+36 
1430 F8  10.4567  40.8451  2.307552  1.84599    0  15.664    7.79E-16 2.28E-16   0.625751019 1.02E+35 
1431 F7  10.4596  40.7535  3.00312   1.716216 135  17.2304   1.40E-15 6.85E-16   0.540168941 1.69E+35 
1432 F7  10.4617  41.0661  3.2121    1.605534   0  17.2304   4.88E-16 3.25E-16   0.152819291 4.12E+34 
1433 F7  10.465   41.0979  2.307552  1.84599    0  15.664    5.96E-16 3.08E-16   0.311732739 5.82E+34 
1434 F7  10.4654  40.7718  2.064     2.064      0  15.664    2.40E-14 9.91E-16   0.51175046  2.82E+36 
1435 F7  10.4675  41.0955  2.91798   1.459506 135  15.664    5.85E-16 2.96E-16   0.          4.29E+34 
1436 F7  10.4692  40.9902  2.307552  1.84599  150  15.664    6.07E-16 2.90E-16   0.383144349 6.32E+34 
1437 F7  10.4696  40.867   2.064     2.064      0  15.664    3.29E-15 3.67E-16   0.712077379 4.64E+35 
1438 F8  10.4704  40.7203  2.2704    2.2704     0  17.2304   6.95E-16 1.96E-16   0.207816109 6.17E+34 
1439 F7  10.4704  40.771   2.064     2.064      0  15.664    4.15E-15 4.43E-16   0.321682036 4.10E+35 
1440 F8  10.4708  40.3563  3.88548   1.942482  60  20.8527   1.95E-15 1.84E-16   0.216832772 1.75E+35 
1441 F6  10.4754  41.1118  2.307552  1.84599   90  15.664    1.01E-15 1.74E-16   0.          7.38E+34 
1442 F8  10.4763  40.3258  2.79156   2.233764   0  18.95344  4.02E-16 8.33E-17   0.          2.94E+34 
1443 F7  10.4763  40.7868  3.88806   1.943772 165  20.8527   4.87E-15 7.43E-16   0.756963909 7.16E+35 
1444 F6  10.4767  41.1052  2.307552  1.84599   75  15.664    7.96E-16 1.64E-16   0.          5.84E+34 
1445 F7  10.4771  40.8866  2.064     2.064      0  15.664    1.18E-15 3.28E-16   0.913211346 2.01E+35 
1446 F5  10.4771  41.3324  2.064     2.064      0  15.664    3.34E-15 3.43E-16   1.209995747 7.44E+35 
1448 F6  10.4775  41.2236  2.72964   1.560126   0  15.664    1.12E-15 1.13E-16   0.800729692 1.72E+35 
1447 F7  10.4775  40.7871  2.064     2.064    120  15.664    1.13E-14 4.88E-16   0.756963909 1.67E+36 
1449 F7  10.4783  40.7861  3.2121    1.605534  60  17.2304   3.67E-14 2.18E-15   0.756963909 5.41E+36 
1450 F7  10.4783  40.7879  3.88548   1.942482 135  20.8527   5.01E-14 1.62E-15   0.756963909 7.38E+36 
1451 F7  10.4787  40.9018  2.79156   2.233764 120  18.95344  6.35E-15 9.50E-16   0.987973392 1.16E+36 
1453 F6  10.4792  41.1111  2.307552  1.84599    0  15.664    2.79E-15 2.02E-16   0.          2.05E+35 
1452 F7  10.4792  40.9391  2.307552  1.84599    0  15.664    1.02E-15 3.27E-16   1.168385625 2.20E+35 
1454 F6  10.4796  41.2183  2.064     2.064      0  15.664    9.58E-16 1.10E-16   0.877084136 1.57E+35 
1455 F6  10.4817  41.1463  2.307552  1.84599    0  15.664    8.09E-16 1.73E-16   0.23802419  7.38E+34 
1456 F6  10.4833  41.2924  2.307552  1.84599  150  15.664    9.36E-16 1.08E-16   0.761519074 1.38E+35 
1457 F8  10.4842  40.6965  2.307552  1.84599  135  15.664    1.06E-15 4.02E-17   0.406008005 1.13E+35 
1458 F6  10.4842  41.1264  2.064     2.064      0  15.664    3.22E-15 2.33E-16   0.091435537 2.56E+35 
1459 F6  10.485   41.1417  2.064     2.064      0  15.664    3.67E-15 2.30E-16   0.194564268 3.22E+35 
1460 F8  10.4858  40.6823  2.064     2.064      0  15.664    1.47E-15 5.56E-17   0.51367265  1.73E+35 
1461 F6  10.4858  40.9712  2.064     2.064      0  15.664    2.17E-15 1.06E-16   0.56539762  2.67E+35 
1462 F6  10.4867  41.1035  2.064     2.064      0  15.664    8.67E-16 1.69E-16   0.          6.35E+34 
1463 F7  10.4875  41.0499  2.527884  1.685256  60  15.664    7.35E-16 3.72E-16   0.424761415 7.95E+34 
1464 F7  10.4883  40.9192  4.21572   2.40843    0  24.1813   7.36E-15 8.22E-16   1.13185668  1.53E+36 
1465 F5  10.4888  41.4928  2.064     2.064      0  15.664    8.86E-16 1.17E-16   0.          6.49E+34 
1466 F7  10.4892  40.8153  3.57072   2.85864  135  24.24004  1.14E-15 5.32E-16   0.483913571 1.31E+35 
1467 F6  10.4892  41.1813  2.064     2.064      0  15.664    2.84E-15 1.85E-16   0.356020957 2.89E+35 
1468 F7  10.49    40.9198  4.51758   2.259048 165  24.24004  1.77E-14 1.24E-15   1.13185668  3.68E+36 
1469 F6  10.4904  41.162   2.064     2.064      0  15.664    4.83E-15 3.71E-16   0.123547092 3.97E+35 
1470 F6  10.4917  41.2024  2.527884  1.685256 120  15.664    6.47E-16 1.61E-16   0.595988274 8.21E+34 
1472 F6  10.4921  41.1361  2.064     2.064      0  15.664    1.88E-15 2.70E-16   0.184735686 1.63E+35 
1471 F6  10.4921  41.037   2.307552  1.84599    0  15.664    7.34E-15 1.31E-16   0.538265109 8.83E+35 
1475 F7  10.4925  41.0661  3.2121    1.605534 105  15.664    5.48E-16 2.86E-16   0.199159071 4.82E+34 
1473 F7  10.4925  40.9626  3.2121    1.605534  45  17.2304   3.32E-15 7.37E-16   0.728760958 4.76E+35 
1474 F7  10.4925  40.9626  2.527884  1.685256  45  17.2304   3.32E-15 7.37E-16   0.728760958 4.76E+35 
1479 F6  10.4929  41.0994  2.2704    2.2704    15  15.664    1.50E-15 2.76E-16   0.257760078 1.39E+35 
1478 F6  10.4929  40.9927  2.307552  1.84599    0  15.664    2.46E-15 1.08E-16   1.029125929 4.65E+35 
1477 F7  10.4929  40.9617  2.064     2.064    105  15.664    9.63E-15 9.04E-16   0.728760958 1.38E+36 
1476 F6  10.4929  40.9617  2.307552  1.84599    0  17.2304   1.27E-14 1.32E-15   0.728760958 1.81E+36 
1480 F6  10.4946  41.2011  2.064     2.064      0  15.664    1.75E-15 2.05E-16   0.460005045 1.95E+35 
1481 F7  10.495   40.9542  2.78124   1.85373  105  17.2304   2.21E-14 1.41E-15   0.75646168  3.25E+36 
1482 F7  10.4967  40.8068  2.307552  1.84599  120  15.664    3.92E-16 3.00E-16   0.512411177 4.60E+34 
1484 F6  10.4967  41.1361  3.88548   1.942482  60  15.664    6.46E-16 1.68E-16   0.184735686 5.61E+34 
1483 F6  10.4967  40.9569  2.307552  1.84599   90  20.8527   3.00E-14 1.91E-15   0.814814389 4.66E+36 
1485 F6  10.4975  41.1543  2.307552  1.84599  105  15.664    6.24E-16 2.09E-16   0.162964255 5.32E+34 
1486 F5  10.4975  41.4588  2.307552  1.84599  105  15.664    4.36E-15 3.05E-16   0.123624228 3.57E+35 
1487 F7  10.4979  40.8479  2.307552  1.84599  165  15.664    7.74E-16 3.22E-16   0.680576861 1.06E+35 
1488 F7  10.4979  40.9553  3.7023    2.467254  15  22.92818  2.06E-14 1.34E-15   0.814814389 3.19E+36 
1490 F6  10.4983  41.1069  2.307552  1.84599    0  15.664    6.24E-16 1.69E-16   0.358374625 6.37E+34 
1489 F6  10.4983  41.0539  2.064     2.064      0  15.664    7.76E-16 9.91E-17   0.32377705  7.66E+34 
1491 F7  10.5     41.059   3.30498   1.887786  45  18.95344  8.90E-16 3.73E-16   0.282970011 8.47E+34 
1492 F7  10.5012  41.1009  2.527884  1.685256 135  15.664    5.27E-16 2.88E-16   0.350101411 5.33E+34 
1493 F7  10.5017  40.7962  2.064     2.064      0  15.664    2.70E-14 9.02E-16   0.484113812 3.09E+36 
1494 F7  10.5025  41.0669  2.307552  1.84599    0  15.664    5.57E-16 3.00E-16   0.300063431 5.38E+34 
1495 F6  10.5067  41.1221  2.064     2.064      0  15.664    2.29E-15 2.71E-16   0.333623886 2.27E+35 
1496 F7  10.5075  41.0573  2.527884  1.685256  45  15.664    4.53E-16 2.77E-16   0.333884895 4.52E+34 
1497 F6  10.5079  40.94    2.78124   1.85373   45  17.2304   4.71E-16 3.15E-16   0.715830803 6.68E+34 
1498 F7  10.5087  41.1077  2.064     2.064      0  15.664    5.75E-16 2.88E-16   0.307523876 5.59E+34 
1499 F6  10.5117  40.9651  2.78124   1.85373  105  17.2304   1.65E-14 1.29E-15   1.14716804  3.48E+36 
1500 F5  10.5125  41.5649  4.22604   2.41488  120  24.24004  1.38E-15 1.55E-16   0.          1.01E+35 
1501 F6  10.5129  40.9974  2.064     2.064      0  15.664    2.82E-15 1.22E-16   0.740885675 4.09E+35 
1502 F5  10.5129  41.3753  7.96704   6.3726    45  54.07996  8.94E-14 1.75E-15   1.535277367 2.70E+37 
1504 F5  10.5142  41.3773  2.538462  2.030718 105  15.664    4.08E-15 5.74E-16   1.535277367 1.23E+36 
1503 F6  10.5142  40.9637  2.527884  1.685256 150  17.2304   2.56E-14 1.55E-15   1.187386274 5.61E+36 
1505 F6  10.5158  40.9632  2.307552  1.84599   60  15.664    2.53E-14 1.34E-15   1.187386274 5.55E+36 
1506 F6  10.5158  40.9632  2.307552  1.84599   60  15.664    2.53E-14 1.34E-15   1.187386274 5.55E+36 
1507 F7  10.5162  40.8186  2.527884  1.685256 150  15.664    5.62E-14 1.56E-15   0.180974528 4.86E+36 
1508 F5  10.5171  41.4327  3.57072   2.85864  135  24.24004  2.46E-14 7.90E-16   0.533959925 2.95E+36 
1509 F5  10.5187  41.3685  2.064     2.064      0  15.664    4.77E-15 4.33E-16   1.203847885 1.06E+36 
1510 F5  10.5187  41.4318  2.064     2.064      0  15.664    5.29E-14 1.18E-15   0.601989567 6.76E+36 
1511 F7  10.52    40.83    2.307552  1.84599  105  15.664    8.94E-16 4.62E-16   0.539544344 1.08E+35 
1512 F7  10.5208  40.8271  2.064     2.064      0  15.664    1.00E-14 7.61E-16   0.33414346  1.00E+36 
1513 F6  10.5212  41.0519  2.307552  1.84599   30  15.664    8.68E-16 1.11E-16   0.287970245 8.29E+34 
1514 F6  10.5212  41.1062  2.307552  1.84599   45  15.664    3.16E-15 5.74E-16   0.353838831 3.20E+35 
1515 F5  10.5237  41.4307  2.538462  2.030718  30  17.2304   2.60E-15 3.10E-16   0.627717435 3.39E+35 
1516 F7  10.5242  41.1053  2.527884  1.685256   0  15.664    6.77E-16 3.74E-16   0.361771256 6.91E+34 
1517 F6  10.5246  40.921   2.78124   1.85373   75  17.2304   2.75E-16 6.55E-17   0.45811978  3.07E+34 
1519 F5  10.5246  41.2022  2.78124   1.85373    0  15.664    2.42E-15 3.45E-16   0.294235647 2.32E+35 
1518 F6  10.5246  40.945   2.064     2.064     45  17.2304   1.83E-14 4.65E-16   0.704443038 2.55E+36 
1521 F6  10.5262  41.0185  3.90096   2.60064    0  15.664    2.13E-15 1.76E-16   0.513482511 2.51E+35 
1520 F7  10.5262  40.9532  2.064     2.064     15  24.1813   1.40E-14 1.87E-15   0.889796317 2.33E+36 
1522 F6  10.5271  40.9464  6.88344   3.44172   30  36.92788  6.17E-14 4.06E-15   0.704443038 8.65E+36 
1523 F6  10.5283  41.0714  2.064     2.064      0  15.664    3.33E-15 2.66E-16   0.104549937 2.69E+35 
1524 F6  10.5296  41.0624  2.307552  1.84599   60  15.664    1.01E-15 1.14E-16   0.120359764 8.28E+34 
1525 F6  10.53    40.9679  2.72964   1.560126 120  15.664    5.74E-14 6.20E-16   1.086069703 1.15E+37 
1526 F6  10.5329  41.0646  2.064     2.064      0  15.664    3.00E-15 1.39E-16   0.120359764 2.46E+35 
1527 F6  10.5333  40.917   2.064     2.064      0  15.664    4.97E-16 2.96E-16   0.538156509 5.98E+34 
1528 F5  10.5333  41.1704  2.064     2.064      0  15.664    3.04E-15 3.44E-16   0.545246959 3.69E+35 
1529 F6  10.535   40.9013  2.064     2.064      0  15.664    4.33E-15 6.88E-16   0.823833108 6.79E+35 
1530 F6  10.535   40.9789  9.60018   6.40098   30  59.48404  3.61E-14 1.90E-15   0.962082326 6.43E+36 
1531 F6  10.5354  41.1265  2.064     2.064      0  15.664    2.78E-15 4.21E-16   0.438361645 3.05E+35 
1532 F5  10.5362  41.4028  3.3798    2.70384   60  22.92818  5.67E-14 6.20E-16   1.290234447 1.36E+37 
1534 F7  10.5367  40.9691  2.307552  1.84599   60  17.2304   2.63E-15 8.28E-16   1.172016621 5.67E+35 
1533 F7  10.5367  40.848   2.78124   1.85373   60  15.664    1.40E-14 1.29E-15   1.313237786 3.43E+36 
1535 F6  10.5375  40.9767  2.307552  1.84599   30  15.664    8.11E-15 3.21E-16   1.106470346 1.65E+36 
1536 F5  10.5392  41.4756  4.92522   3.28434   60  30.52522  2.67E-13 1.27E-15   0.389047265 2.80E+37 
1537 F7  10.5396  41.0109  2.78124   1.85373   30  17.2304   4.02E-16 3.16E-16   1.067624569 7.85E+34 
1538 F7  10.54    40.7591  2.064     2.064      0  15.664    3.70E-15 4.93E-16   0.          2.71E+35 
1539 F5  10.54    41.3901  2.91798   1.459506 135  15.664    1.82E-15 1.63E-16   1.001412511 3.35E+35 
1540 F6  10.5408  40.8636  3.2121    1.605534 165  17.2304   1.68E-15 1.28E-16   1.014907002 3.14E+35 
1541 F6  10.5408  40.902   3.19404   3.19404    0  24.24004  4.22E-15 7.14E-16   0.821524978 6.59E+35 
1542 F5  10.5412  41.4755  3.88548   1.942482   0  20.8527   3.88E-14 5.54E-16   0.403623819 4.13E+36 
1543 F7  10.5417  40.659   2.307552  1.84599    0  15.664    4.88E-16 3.48E-16   0.          3.58E+34 
1544 F7  10.5425  41.1072  2.064     2.064      0  15.664    6.33E-16 3.76E-16   0.673712611 8.63E+34 
1545 F6  10.5425  41.1219  2.064     2.064      0  15.664    2.10E-15 3.44E-16   0.658157825 2.82E+35 
1546 F7  10.5429  40.8627  3.2121    1.605534  15  17.2304   1.97E-15 5.64E-16   1.014907002 3.67E+35 
1547 F6  10.5433  40.8648  4.51758   2.259048  90  24.24004  5.93E-15 9.47E-16   1.014907002 1.11E+36 
1548 F5  10.5433  41.3893  2.064     2.064      0  15.664    7.27E-15 2.00E-16   1.001412511 1.34E+36 
1550 F6  10.5442  41.0705  4.96908   2.484798  45  15.664    1.76E-15 2.50E-16   0.228976026 1.59E+35 
1549 F6  10.5442  40.8631  2.307552  1.84599   30  26.66796  6.37E-15 8.91E-16   1.014907002 1.19E+36 
1551 F6  10.545   41.1165  2.064     2.064      0  15.664    2.73E-15 3.45E-16   0.707721829 3.84E+35 
1552 F7  10.5454  41.1209  2.307552  1.84599  165  15.664    4.76E-16 2.98E-16   0.678319573 6.51E+34 
1553 F6  10.5458  40.957   2.307552  1.84599   15  15.664    9.50E-15 1.91E-15   1.057674527 1.84E+36 
1554 F7  10.5467  40.9465  3.2121    1.605534 165  17.2304   2.74E-14 2.77E-15   0.648058951 3.64E+36 
1555 F6  10.5471  41.076   2.72964   1.560126 150  15.664    6.94E-16 9.44E-17   0.249357074 6.41E+34 
1556 F6  10.55    40.8736  2.064     2.064      0  15.664    1.06E-15 3.58E-16   0.970990002 1.90E+35 
1557 F5  10.55    41.404   3.7023    2.46906   15  22.94776  3.11E-14 5.30E-16   1.097291946 6.26E+36 
1558 F7  10.5504  40.7918  2.91798   1.459506  90  15.664    1.99E-15 5.13E-16   0.258616507 1.86E+35 
1559 F5  10.5508  41.402   4.10736   2.05368  105  22.04708  5.25E-14 7.89E-16   0.858322918 8.46E+36 
1560 F5  10.5512  41.4038  2.527884  1.685256 105  15.664    3.51E-14 4.80E-16   1.097291946 7.07E+36 
1561 F5  10.5521  41.4052  2.307552  1.84599  120  15.664    4.00E-15 2.23E-16   1.119890213 8.24E+35 
1562 F6  10.5525  41.0903  2.307552  1.84599   75  15.664    1.08E-15 2.08E-16   0.362918407 1.10E+35 
1563 F7  10.5529  40.9552  3.91386   2.60838   75  24.24004  2.22E-14 1.60E-15   0.853390753 3.57E+36 
1564 F5  10.5538  41.5891  9.42732   5.38704   45  54.07996  4.26E-14 7.45E-16   0.          3.12E+36 
1565 F6  10.5546  40.8573  3.88806   1.943772  30  20.8527   5.81E-15 9.69E-16   0.866932154 9.46E+35 
1566 F6  10.5558  40.8571  2.72964   1.560126  90  15.664    1.16E-14 5.75E-16   0.866932154 1.89E+36 
1568 F6  10.5563  40.9568  3.88548   1.942482 150  30.52522  6.23E-14 3.49E-15   0.768185318 9.26E+36 
1567 F6  10.5563  40.8558  4.49694   3.59652   30  20.8527   6.13E-14 1.55E-15   0.866932154 9.97E+36 
1571 F6  10.5575  40.9259  2.307552  1.84599    0  15.664    6.28E-16 3.70E-16   0.45057565  6.96E+34 
1570 F6  10.5575  40.8639  2.78124   1.85373  135  17.2304   6.57E-16 1.32E-16   0.995568931 1.21E+35 
1569 F6  10.5575  40.8548  2.064     2.064     45  15.664    1.32E-13 1.45E-15   0.737225592 1.90E+37 
1573 F7  10.5592  41.1229  2.2704    2.2704   120  15.664    5.12E-16 3.82E-16   0.647418499 6.81E+34 
1572 F6  10.5592  40.8529  2.72964   1.560126   0  17.2304   7.61E-14 3.52E-15   0.737225592 1.10E+37 
1575 F6  10.56    41.0252  3.91386   2.60838   15  15.664    7.19E-16 1.27E-16   0.926310897 1.24E+35 
1574 F6  10.56    40.8542  2.307552  1.84599   60  24.24004  5.49E-14 2.95E-15   0.737225592 7.94E+36 
1576 F5  10.5604  41.429   2.78124   1.85373  120  17.2304   3.12E-14 8.79E-16   1.463379383 8.81E+36 
1578 F6  10.5608  40.868   3.2121    1.605534  30  18.95344  9.55E-15 1.36E-15   0.942997098 1.67E+36 
1577 F6  10.5608  40.8514  3.53202   1.76601  165  17.2304   3.23E-14 6.67E-16   0.737225592 4.69E+36 
1579 F7  10.5629  41.0377  2.527884  1.685256 165  15.664    5.62E-16 3.00E-16   0.463407844 6.30E+34 
1580 F6  10.5633  40.8357  2.064     2.064      0  15.664    8.29E-16 3.48E-16   0.799646914 1.27E+35 
1581 F7  10.5654  41.0607  2.064     2.064      0  15.664    6.52E-16 2.98E-16   0.227706507 5.89E+34 
1582 F6  10.5658  40.8817  2.064     2.064      0  15.664    9.47E-16 4.39E-16   0.802668631 1.45E+35 
1583 F6  10.5679  41.1142  2.064     2.064      0  15.664    1.49E-15 3.08E-16   0.481676251 1.70E+35 
1585 F5  10.5683  41.2775  2.064     2.064      0  15.664    1.61E-15 1.29E-16   0.680838048 2.20E+35 
1584 F6  10.5683  41.0016  2.064     2.064      0  15.664    3.40E-15 1.57E-16   1.65287745  1.14E+36 
1586 F7  10.5696  40.7377  2.064     2.064      0  15.664    1.99E-15 3.22E-16   0.          1.46E+35 
1587 F6  10.5712  41.0853  2.91798   1.459506 135  15.664    7.45E-16 1.57E-16   0.755468965 1.09E+35 
1588 F6  10.5725  41.0373  2.064     2.064      0  15.664    2.29E-15 1.93E-16   0.400843322 2.42E+35 
1589 F6  10.5738  41.1076  2.307552  1.84599   15  15.664    9.60E-16 1.86E-16   0.463695258 1.08E+35 
1590 F6  10.5758  41.0329  2.064     2.064      0  15.664    7.60E-16 1.28E-16   0.453717768 8.45E+34 
1591 F6  10.5762  40.9971  2.307552  1.84599   30  15.664    1.17E-15 1.43E-16   1.757778525 4.30E+35 
1592 F5  10.5775  41.4648  3.07278   2.45874  150  20.8527   3.61E-14 7.32E-16   1.087466717 7.22E+36 
1593 F5  10.5783  41.4654  3.90096   2.60064  135  24.1813   4.15E-14 6.47E-16   1.087466717 8.27E+36 
1594 F6  10.5787  40.8997  2.538462  2.030718 120  17.2304   7.46E-15 1.19E-15   0.81241405  1.16E+36 
1595 F6  10.5792  40.9051  2.307552  1.84599   30  15.664    5.69E-15 9.64E-16   0.681767464 7.81E+35 
1596 F5  10.5796  41.2342  2.307552  1.84599    0  15.664    1.57E-15 2.93E-16   0.359354079 1.61E+35 
1597 F5  10.5796  41.459   2.064     2.064      0  15.664    1.72E-15 2.21E-16   1.503297329 5.01E+35 
1598 F5  10.5796  41.4638  2.91798   1.459506 150  15.664    1.98E-14 6.02E-16   1.231424451 4.51E+36 
1599 F7  10.5804  41.1082  3.2121    1.605534 135  17.2304   6.69E-15 1.63E-15   0.515462756 7.87E+35 
1600 F6  10.5808  40.9084  2.307552  1.84599  120  15.664    1.55E-15 4.77E-16   0.658756435 2.10E+35 
1601 F5  10.5808  41.4638  4.22604   2.41488    0  24.24004  1.45E-14 4.06E-16   1.231424451 3.31E+36 
1602 F7  10.5825  41.0083  2.307552  1.84599   90  15.664    5.51E-16 3.76E-16   1.173925996 1.19E+35 
1603 F5  10.5825  41.464   2.91798   1.459506 105  15.664    2.24E-14 4.06E-16   1.231424451 5.13E+36 
1604 F5  10.5829  41.465   4.70334   2.351928 105  25.23862  4.62E-14 6.44E-16   1.2030797   1.03E+37 
1605 F5  10.5842  41.4641  4.10736   2.05368   75  22.04708  2.81E-14 4.38E-16   1.417748451 7.59E+36 
1606 F6  10.5846  40.8565  2.064     2.064      0  15.664    7.30E-15 5.42E-16   0.794110835 1.11E+36 
1607 F5  10.585   41.4447  2.064     2.064      0  15.664    2.01E-15 1.71E-16   1.412597179 5.41E+35 
1608 F6  10.5862  40.7995  5.418     3.612      0  33.5797   3.65E-14 1.86E-15   0.476796716 4.15E+36 
1609 F6  10.5867  40.8124  3.57072   2.85864    0  24.24004  5.25E-15 8.28E-16   0.536373138 6.31E+35 
1610 F5  10.5867  41.4637  3.2379    2.59032   45  21.98834  1.58E-14 4.11E-16   1.417748451 4.30E+36 
1611 F5  10.5883  41.4535  2.064     2.064      0  15.664    8.29E-15 3.36E-16   1.679470062 2.86E+36 
1613 F6  10.5908  41.0542  2.064     2.064      0  15.664    1.39E-15 1.60E-16   0.378719032 1.43E+35 
1612 F6  10.5908  41.0037  2.064     2.064      0  15.664    5.76E-14 4.84E-16   1.5341748   1.74E+37 
1614 F5  10.5908  41.4743  4.75494   3.80292  120  32.26784  7.85E-14 6.45E-16   1.217994809 1.77E+37 
1615 F5  10.5917  41.5624  2.064     2.064      0  15.664    8.25E-16 1.19E-16   0.          6.05E+34 
1616 F5  10.5925  41.4628  2.307552  1.84599   90  15.664    3.05E-15 2.88E-16   1.621136069 9.94E+35 
1617 F5  10.5925  41.4742  3.63522   2.077932  15  20.8527   9.65E-15 4.27E-16   1.217994809 2.17E+36 
1618 F5  10.5946  41.1633  2.307552  1.84599  135  15.664    3.15E-15 3.64E-16   0.219819292 2.83E+35 
1620 F5  10.595   41.1974  2.307552  1.84599    0  15.664    1.34E-15 3.65E-16   0.096769072 1.08E+35 
1619 F6  10.595   41.1134  2.307552  1.84599    0  15.664    2.74E-15 7.03E-16   0.774411619 4.09E+35 
1621 F5  10.5958  41.3851  2.064     2.064      0  15.664    2.92E-15 1.32E-16   0.798661709 4.45E+35 
1622 F7  10.5967  40.7747  2.064     2.064      0  15.664    1.77E-15 3.73E-16   0.          1.30E+35 
1623 F5  10.5975  41.4628  3.92934   3.14244  120  26.66796  6.97E-15 4.62E-16   1.758643866 2.58E+36 
1624 F6  10.5996  40.8972  2.527884  1.685256  45  15.664    3.91E-15 1.28E-16   0.729275465 5.60E+35 
1625 F5  10.6004  41.1861  2.91798   1.459506   0  15.664    6.47E-15 1.10E-15   0.126430839 5.33E+35 
1626 F6  10.6025  41.0769  2.307552  1.84599    0  15.664    7.03E-16 1.89E-16   0.39433834  7.40E+34 
1627 F6  10.6033  41.0584  2.064     2.064      0  15.664    6.38E-16 1.03E-16   0.545064807 7.72E+34 
1628 F5  10.6033  41.164   2.064     2.064      0  15.664    2.34E-15 3.50E-16   0.094424419 1.87E+35 
1629 F7  10.6037  40.8687  2.538462  2.030718  90  17.2304   4.26E-16 2.71E-16   0.395445585 4.50E+34 
1631 F7  10.605   41.1072  6.58416   5.26836  135  17.2304   6.51E-16 4.19E-16   0.893597484 1.09E+35 
1630 F6  10.605   40.8291  3.2121    1.605534  45  44.68156  1.89E-14 2.93E-16   0.74276042  2.75E+36 
1632 F6  10.6062  41.1032  2.064     2.064      0  15.664    7.82E-16 1.80E-16   0.845348597 1.25E+35 
1633 F7  10.6087  40.5973  2.064     2.064      0  15.664    1.71E-15 4.58E-16   0.028303096 1.29E+35 
1634 F5  10.6087  41.4744  2.2704    2.2704     0  17.2304   1.60E-14 8.24E-16   1.996149778 7.33E+36 
1635 F5  10.6096  41.517   2.064     2.064      0  15.664    7.72E-16 1.16E-16   0.960404813 1.37E+35 
1636 F7  10.61    40.989   2.064     2.064      0  15.664    5.74E-16 3.75E-16   1.468155146 1.62E+35 
1637 F6  10.61    41.1175  2.064     2.064      0  15.664    2.63E-15 3.34E-16   0.691622376 3.64E+35 
1638 F6  10.6108  41.1421  2.527884  1.685256  90  15.664    1.21E-15 3.86E-16   0.098986097 9.70E+34 
1639 F5  10.6108  41.4697 17.97744  11.98668   15 111.4102   7.28E-14 1.01E-15   1.727058887 2.62E+37 
1640 F5  10.6117  41.4704  3.2121    1.605534  15  17.2304   8.03E-15 1.57E-16   1.727058887 2.89E+36 
1641 F5  10.6133  41.4258  3.1863    3.1863     0  24.1813   3.23E-15 2.84E-16   0.497219831 3.74E+35 
1643 F5  10.6171  41.5873  2.72964   1.560126   0  15.664    8.34E-16 1.19E-16   0.          6.11E+34 
1642 F6  10.6171  40.9495  2.307552  1.84599   90  15.664    3.28E-15 1.69E-16   1.145740867 6.89E+35 
1644 F6  10.6179  40.9479  3.00312   1.716216   0  17.2304   1.55E-14 4.26E-16   1.154915452 3.31E+36 
1645 F5  10.6188  41.4865  2.307552  1.84599   30  15.664    1.07E-15 1.82E-16   1.327926397 2.68E+35 
1646 F5  10.62    41.4799  3.2121    1.605534 105  17.2304   7.96E-16 2.27E-16   1.473285794 2.27E+35 
1647 F6  10.6204  40.9091  2.538462  2.030718 165  17.2304   4.14E-16 7.03E-17   0.862754822 6.70E+34 
1648 F6  10.6237  40.9226  2.064     2.064      0  15.664    2.67E-15 1.34E-16   0.922302961 4.58E+35 
1649 F6  10.6237  41.0063  2.307552  1.84599   45  15.664    3.92E-15 1.93E-16   1.144594908 8.24E+35 
1650 F7  10.6242  40.8611  2.307552  1.84599    0  15.664    4.54E-16 2.55E-16   0.453896284 5.06E+34 
1651 F6  10.6242  40.8659  4.02222   4.02222    0  30.52522  4.05E-15 1.76E-16   0.473316789 4.59E+35 
1652 F5  10.625   41.4916  2.2704    2.2704     0  17.2304   8.79E-15 5.04E-16   1.399398088 2.34E+36 
1653 F7  10.6258  41.1038  2.307552  1.84599    0  15.664    8.21E-16 3.72E-16   0.821660876 1.28E+35 
1654 F5  10.6262  41.4898  2.79156   2.233764  15  18.95344  8.78E-15 5.06E-16   1.422444582 2.39E+36 
1655 F5  10.6262  41.4934  2.064     2.064      0  15.664    8.20E-15 3.07E-16   1.509137988 2.41E+36 
1656 F5  10.6275  41.4866  2.064     2.064      0  15.664    1.96E-15 2.78E-16   1.239802718 4.48E+35 
1657 F5  10.6283  41.3666  2.72964   1.560126  90  15.664    1.98E-15 1.31E-16   1.672182679 6.77E+35 
1658 F6  10.6288  41.1036  2.064     2.064      0  15.664    3.80E-14 5.30E-16   0.688950658 5.25E+36 
1659 F6  10.6304  40.9461  3.88548   1.942482 135  20.8527   6.36E-15 2.53E-16   1.186920285 1.39E+36 
1660 F5  10.6308  41.502   2.527884  1.685256 135  15.664    3.89E-15 3.74E-16   1.660743952 1.32E+36 
1661 F6  10.6317  41.1013 10.16262   8.12958   90  68.98034  3.63E-14 1.02E-15   0.479914516 4.14E+36 
1664 F6  10.6321  40.8851  2.064     2.064     30  17.2304   4.80E-16 6.62E-17   0.457723409 5.35E+34 
1662 F7  10.6321  40.5698  4.51758   2.259048   0  15.664    1.87E-15 5.24E-16   0.          1.36E+35 
1663 F7  10.6321  40.8662  3.00312   1.716216  45  24.24004  2.44E-15 4.02E-16   0.522393405 2.90E+35 
1667 F5  10.6329  41.3727  2.91798   1.459506 165  15.664    1.18E-15 1.27E-16   1.66336298  3.97E+35 
1665 F7  10.6329  41.1006  3.2121    1.605534  90  15.664    3.93E-15 5.37E-16   0.479914516 4.48E+35 
1666 F5  10.6329  41.1014  2.307552  1.84599  165  17.2304   1.76E-14 1.16E-15   0.479914516 2.02E+36 
1668 F6  10.6337  40.8741  2.49744   2.49744    0  18.95344  3.73E-15 1.25E-16   0.507356524 4.37E+35 
1669 F6  10.6342  40.8594  3.2121    1.605534 120  17.2304   6.39E-15 2.01E-16   0.496644109 7.40E+35 
1670 F5  10.6346  41.4925  2.79156   2.233764  15  18.95344  5.59E-14 1.44E-15   1.521802664 1.66E+37 
1671 F6  10.635   40.8672  3.88548   1.942482  75  20.8527   3.55E-15 9.23E-17   0.524086475 4.21E+35 
1672 F5  10.6354  41.5022  2.064     2.064      0  15.664    1.19E-15 2.30E-16   1.660743952 4.03E+35 
1673 F6  10.6358  40.8593  3.2121    1.605534 135  17.2304   9.13E-15 2.84E-16   0.496644109 1.06E+36 
1676 F5  10.6367  41.444  25.50846  20.4078    30  15.664    9.45E-16 1.20E-16   0.596861601 1.20E+35 
1675 F7  10.6367  40.994   2.2704    2.2704     0  17.2304   9.59E-16 4.86E-16   0.929148376 1.65E+35 
1674 F7  10.6367  40.8645  2.72964   1.560126 150 173.16552  1.06E-13 3.23E-15   0.465756506 1.19E+37 
1677 F6  10.6371  40.8651 21.62556  14.41704  120 134.00552  9.76E-14 7.28E-16   0.465756506 1.10E+37 
1679 F6  10.6379  41.1265  3.2121    1.605534  75  15.664    1.09E-15 3.38E-16   0.548767388 1.32E+35 
1680 F5  10.6379  41.1521  2.527884  1.685256   0  15.664    2.30E-15 4.18E-16   0.155107841 1.94E+35 
1678 F6  10.6379  40.8667  2.064     2.064     90  17.2304   5.50E-14 2.33E-15   0.524086475 6.52E+36 
1681 F5  10.6383  41.4558  2.064     2.064      0  15.664    2.40E-15 1.39E-16   0.562378705 2.95E+35 
1682 F5  10.6396  41.1499  2.527884  1.685256  15  15.664    1.98E-15 4.31E-16   0.22676681  1.79E+35 
1683 F5  10.6396  41.4878  2.72964   1.560126  90  15.664    3.26E-14 8.13E-16   1.018755078 6.10E+36 
1684 F5  10.6421  41.5021  2.72964   1.560126  30  15.664    5.98E-14 1.24E-15   1.673063278 2.05E+37 
1685 F5  10.6425  41.5013  3.56298   2.84832   75  24.1813   3.54E-14 7.28E-16   1.490259528 1.02E+37 
1686 F6  10.6429  40.9527  4.64916   2.6574    90  26.66796  9.77E-16 1.20E-16   1.125649095 2.02E+35 
1687 F6  10.6429  40.9681  7.25496   3.62748  105  38.94462  5.26E-14 6.16E-16   1.987159371 2.40E+37 
1688 F6  10.6454  40.8204  2.064     2.064      0  15.664    7.71E-16 6.35E-17   0.          5.65E+34 
1689 F6  10.6454  40.9294  2.2704    2.2704     0  17.2304   5.45E-16 6.91E-17   0.906547248 9.20E+34 
1690 F7  10.6458  40.7721  2.064     2.064      0  15.664    2.68E-15 3.71E-16   0.          1.96E+35 
1692 F5  10.6479  41.5403  3.2121    1.605534   0  18.95344  5.91E-15 3.07E-16   1.22422874  1.33E+36 
1691 F5  10.6479  41.5302  2.79156   2.233764  75  17.2304   4.22E-14 8.28E-16   1.226574302 9.57E+36 
1693 F6  10.6483  41.03    2.307552  1.84599   90  15.664    6.88E-16 1.42E-16   1.349435806 1.75E+35 
1694 F5  10.6521  41.553   2.307552  1.84599   90  15.664    3.45E-14 3.99E-16   1.10501945  7.00E+36 
1695 F7  10.6529  41.0324  2.2704    2.2704     0  17.2304   1.02E-15 5.46E-16   1.478531003 2.90E+35 
1696 F7  10.6562  40.637   2.064     2.064      0  15.664    2.19E-15 4.42E-16   0.          1.60E+35 
1697 F5  10.6567  41.4298  2.064     2.064      0  15.664    1.14E-15 1.51E-16   0.523153305 1.36E+35 
1698 F5  10.6567  41.5326  6.55578   4.37052   75  40.6285   4.14E-14 8.18E-16   1.416265607 1.11E+37 
1699 F5  10.6571  41.5285  2.064     2.064      0  15.664    5.20E-15 4.03E-16   1.174598336 1.13E+36 
1700 F6  10.6575  40.9702  2.538462  2.030718   0  17.2304   1.23E-15 1.30E-16   1.670534849 4.21E+35 
1701 F5  10.6579  41.535   3.02118   3.02118    0  22.92818  2.02E-14 5.94E-16   1.416265607 5.47E+36 
1702 F5  10.6587  41.1968  2.527884  1.685256 120  15.664    1.98E-15 8.34E-16   0.142926201 1.66E+35 
1703 F6  10.6592  41.1198  2.307552  1.84599    0  15.664    8.42E-16 2.50E-16   0.906797945 1.42E+35 
1704 F5  10.6592  41.5374  4.30344   2.86896   15  26.66796  2.15E-14 6.68E-16   1.638416648 7.11E+36 
1705 F6  10.6612  40.9783  2.538462  2.030718  30  17.2304   5.72E-16 9.05E-17   1.63508451  1.89E+35 
1706 F7  10.6612  40.9934  2.72964   1.560126  60  15.664    1.09E-15 3.80E-16   1.312406778 2.67E+35 
1707 F5  10.6617  41.179   2.72964   1.560126 120  15.664    1.09E-15 5.09E-16   0.278308839 1.03E+35 
1711 F5  10.6621  41.5262  5.9598    3.9732   165  26.66796  6.57E-15 4.55E-16   0.941926062 1.15E+36 
1710 F6  10.6621  41.0006  5.9598    3.9732    30  15.664    5.92E-15 2.84E-16   1.266209245 1.39E+36 
1708 F6  10.6621  40.9924  2.307552  1.84599  120  36.92788  1.42E-14 3.76E-16   1.312406778 3.47E+36 
1709 F6  10.6621  40.9924  3.92934   3.14244  120  36.92788  1.42E-14 3.76E-16   1.312406778 3.47E+36 
1712 F5  10.6621  41.5287  2.79156   2.233764 135  18.95344  9.19E-14 8.98E-16   1.174598336 1.99E+37 
1713 F5  10.6654  41.0362  2.527884  1.685256  90  15.664    1.43E-14 1.55E-15   1.302145123 3.48E+36 
1714 F6  10.6667  41.0398  5.44122   4.35246   30  36.92788  1.30E-13 9.97E-16   1.227349043 2.95E+37 
1715 F6  10.6671  40.8282  2.064     2.064      0  15.664    9.37E-16 7.07E-17   0.          6.86E+34 
1716 F6  10.6671  41.13    2.064     2.064      0  15.664    3.30E-15 3.21E-16   1.1356951   6.89E+35 
1717 F6  10.6683  40.9858  2.49744   2.49744    0  18.95344  4.86E-15 2.15E-16   1.573079586 1.52E+36 
1720 F5  10.6692  41.4588  4.96908   2.484798   0  15.664    7.79E-16 1.24E-16   0.569965482 9.65E+34 
1721 F5  10.6692  41.5968  4.21572   2.40843    0  15.664    2.07E-15 1.45E-16   0.385127574 2.16E+35 
1718 F7  10.6692  41.0425  2.064     2.064    165  26.66796  3.76E-14 2.27E-15   1.202072024 8.35E+36 
1719 F6  10.6692  41.0451  2.064     2.064    150  24.1813   6.52E-14 6.28E-16   1.213372588 1.46E+37 
1723 F6  10.6704  41.0459  2.064     2.064      0  15.664    3.08E-14 3.76E-16   1.139539957 6.44E+36 
1722 F6  10.6704  40.9956  2.527884  1.685256   0  15.664    2.81E-14 1.99E-16   1.408728838 7.53E+36 
1724 F6  10.6708  40.9863  2.538462  2.030718 135  17.2304   1.87E-14 2.54E-16   1.573079586 5.81E+36 
1726 F5  10.6712  41.5847  3.2121    1.605534   0  15.664    4.62E-15 1.67E-16   0.411900401 4.95E+35 
1725 F6  10.6712  41.0452  2.064     2.064     30  17.2304   3.73E-14 6.13E-16   1.120451689 7.66E+36 
1728 F5  10.6717  41.4416  2.064     2.064    165  15.664    7.57E-16 1.53E-16   0.75179863  1.11E+35 
1727 F5  10.6717  41.3796  2.307552  1.84599    0  15.664    1.73E-14 3.40E-16   1.16830039  3.71E+36 
1729 F5  10.6737  41.5447  2.78124   1.85373  150  17.2304   1.55E-14 4.36E-16   2.094976425 7.80E+36 
1730 F5  10.6754  41.1742  2.064     2.064      0  15.664    4.57E-15 7.93E-16   0.290973604 4.37E+35 
1732 F5  10.6762  41.1929 11.46552  11.46552    0  15.664    1.69E-15 4.69E-16   0.163970381 1.45E+35 
1733 F5  10.6762  41.5342  2.064     2.064      0  17.2304   3.07E-15 3.53E-16   1.613695383 9.97E+35 
1731 F6  10.6762  41.0509  2.2704    2.2704     0  87.01352  8.13E-14 6.86E-16   1.060878873 1.58E+37 
1735 F5  10.6767  41.5484  2.307552  1.84599  120  17.2304   3.81E-14 8.66E-16   1.940811396 1.67E+37 
1734 F5  10.6767  41.5319  3.2121    1.605534   0  15.664    8.69E-14 5.85E-16   1.613695383 2.82E+37 
1736 F5  10.6771  41.5367  3.00312   1.716216  60  17.2304   2.65E-15 3.05E-16   2.153537512 1.42E+36 
1737 F5  10.6775  41.3723  2.307552  1.84599    0  15.664    9.04E-16 1.31E-16   1.15468967  1.92E+35 
1738 F5  10.6787  41.5361  3.00312   1.716216   0  17.2304   5.81E-16 1.96E-16   1.826225162 2.29E+35 
1739 F5  10.6792  41.5336  2.064     2.064      0  15.664    1.68E-14 4.85E-16   1.613695383 5.45E+36 
1740 F5  10.6796  41.1874  2.72964   1.560126   0  15.664    2.35E-15 7.07E-16   0.216869295 2.11E+35 
1741 F5  10.6804  41.1994  2.064     2.064      0  15.664    8.38E-15 4.74E-16   0.194627985 7.36E+35 
1743 F5  10.6808  41.3768  2.064     2.064      0  15.664    1.35E-15 3.47E-16   0.976081491 2.44E+35 
1742 F5  10.6808  41.1799  2.064     2.064      0  15.664    4.43E-15 6.48E-16   0.281988293 4.22E+35 
1744 F6  10.6812  40.884   2.2704    2.2704     0  17.2304   2.10E-16 6.56E-17   0.          1.54E+34 
1745 F5  10.6833  41.5496  2.307552  1.84599  120  15.664    1.08E-14 7.61E-16   1.930844903 4.68E+36 
1746 F5  10.6837  41.5568  3.00312   1.716216  90  17.2304   2.55E-15 4.40E-16   1.766084313 9.51E+35 
1747 F5  10.6842  41.4586  2.064     2.064      0  15.664    9.80E-16 1.51E-16   0.697451711 1.37E+35 
1748 F6  10.6854  40.8022  2.064     2.064      0  15.664    3.36E-15 7.71E-17   0.          2.46E+35 
1749 F6  10.6854  40.9106  3.63522   2.076642  60  20.8527   6.77E-15 2.86E-16   0.329122901 6.72E+35 
1750 F4  10.6867  41.5609  3.90096   2.60064   45  24.1813   5.87E-15 1.41E-15   1.719471693 2.10E+36 
1751 F4  10.6879  41.5494  6.93246   4.62078   60  42.95852  1.34E-14 1.79E-15   1.918394923 5.76E+36 
1752 F6  10.6883  40.9142  7.24206   5.79468   45  49.16538  6.59E-14 4.65E-16   0.320375264 6.49E+36 
1753 F5  10.6887  41.1826  2.78124   1.85373  165  17.2304   8.44E-16 5.96E-16   0.297390699 8.13E+34 
1754 F5  10.6892  41.3962  2.064     2.064      0  15.664    3.41E-15 1.54E-16   1.022589803 6.40E+35 
1755 F5  10.6896  41.5573  3.7023    2.46906  150  22.94776  1.93E-14 8.58E-16   1.857236981 7.79E+36 
1756 F5  10.6904  41.5602  4.22604   2.41488  105  24.24004  4.19E-14 7.10E-16   1.64783287  1.40E+37 
1758 F5  10.6913  41.3927  2.538462  2.030718   0  15.664    1.84E-15 1.34E-16   0.941794634 3.20E+35 
1757 F7  10.6913  41.0109  2.064     2.064    165  17.2304   2.60E-15 7.73E-16   1.421872854 7.05E+35 
1759 F5  10.6913  41.5582  2.91798   1.459506 105  15.664    3.21E-14 4.68E-16   1.857236981 1.30E+37 
1760 F5  10.6917  41.5607  3.53202   1.76601   75  18.95344  1.38E-14 2.32E-16   1.64783287  4.58E+36 
1761 F4  10.6917  41.5637  2.78124   1.85373   30  17.2304   4.36E-14 2.62E-15   1.64783287  1.46E+37 
1762 F5  10.6921  41.3806  2.307552  1.84599   90  15.664    1.36E-15 1.67E-16   0.654226363 1.83E+35 
1763 F6  10.6925  41.0203  2.307552  1.84599   30  15.664    3.74E-15 1.87E-16   1.309494257 9.15E+35 
1764 F5  10.6925  41.5617  2.91798   1.459506  30  15.664    3.36E-14 3.56E-16   1.64783287  1.12E+37 
1765 F5  10.6933  41.3659  2.307552  1.84599    0  15.664    7.29E-16 3.32E-16   0.557939529 8.94E+34 
1767 F4  10.6933  41.5671  2.2704    2.2704    60  22.04708  5.14E-14 2.41E-15   1.46215868  1.45E+37 
1766 F5  10.6933  41.5599  3.84162   2.195322   0  17.2304   5.09E-14 3.65E-16   1.64783287  1.71E+37 
1769 F5  10.6937  41.5621  3.3669    2.2446   165  17.2304   1.69E-14 2.46E-16   1.64783287  5.67E+36 
1768 F5  10.6937  41.5581  3.2121    1.605534   0  20.8527   1.07E-13 5.30E-16   1.612035632 3.45E+37 
1770 F6  10.6946  40.948   3.36432   2.243052 135  20.8527   5.63E-15 2.42E-16   0.683118403 7.74E+35 
1771 F5  10.6946  41.5627  3.999     2.28588  120  22.94776  8.53E-15 1.78E-16   1.64783287  2.85E+36 
1772 F4  10.695   41.7463  3.53202   1.76601    0  18.95344  1.10E-14 2.74E-15   0.088102996 8.71E+35 
1773 F5  10.6954  41.4249  5.9856    4.78848   75  40.6285   3.54E-14 7.36E-16   1.064288139 6.92E+36 
1777 F5  10.6954  41.5617  3.07278   2.45874   60  17.2304   2.09E-14 2.78E-16   1.64783287  6.97E+36 
1779 F4  10.6954  41.5664 26.6514   21.33144   90  24.1813   2.75E-14 2.06E-15   1.493157268 8.01E+36 
1774 F5  10.6954  41.5578 26.6514   21.33144   45  20.8527   3.74E-14 5.40E-16   1.390086174 9.85E+36 
1778 F5  10.6954  41.5635  2.78124   1.85373   75  22.04708  5.10E-14 5.76E-16   1.493157268 1.48E+37 
1775 F4  10.6954  41.56    4.10736   2.05368    0 180.99752  7.67E-13 6.90E-15   1.390086174 2.02E+38 
1776 F4  10.6954  41.56    3.90096   2.60064    0 180.99752  7.67E-13 6.90E-15   1.390086174 2.02E+38 
1780 F5  10.6958  41.3782  2.064     2.064      0  15.664    2.70E-15 3.60E-16   0.575578928 3.35E+35 
1782 F4  10.6962  41.565   3.2121    1.605534  90  17.2304   2.56E-14 1.33E-15   1.493157268 7.44E+36 
1781 F5  10.6962  41.5587  3.2121    1.605534  60  17.2304   9.89E-14 7.12E-16   1.390086174 2.60E+37 
1784 F4  10.6975  41.4616  2.78124   1.85373   90  15.664    6.93E-16 3.44E-16   0.313018143 6.77E+34 
1783 F7  10.6975  41.0206  2.307552  1.84599   75  17.2304   1.71E-14 1.77E-15   1.288148522 4.11E+36 
1785 F7  10.6979  40.9486  2.2704    2.2704     0  17.2304   4.04E-16 2.82E-16   0.683118403 5.55E+34 
1787 F6  10.6979  41.0299  2.538462  2.030718   0  15.664    8.72E-15 2.40E-16   1.13951242  1.83E+36 
1786 F6  10.6979  41.0191  2.064     2.064    120  17.2304   2.55E-14 5.89E-16   1.288148522 6.12E+36 
1789 F5  10.6983  41.1891  4.50468   2.252856 150  15.664    1.34E-15 6.90E-16   0.288884521 1.28E+35 
1788 F7  10.6983  41.0233  2.72964   1.560126 135  24.1813   1.04E-14 1.49E-15   1.288148522 2.49E+36 
1790 F5  10.6987  41.5593  3.88806   1.943772   0  20.8527   3.11E-14 3.43E-16   1.390086174 8.19E+36 
1791 F4  10.6987  41.5616  6.59706   3.29724  135  35.40064  3.62E-14 8.06E-16   1.304345846 8.81E+36 
1792 F4  10.6996  41.5667  3.92934   3.14244   60  26.66796  1.42E-14 1.20E-15   1.521230698 4.22E+36 
1793 F5  10.7008  41.5602  3.88548   1.942482   0  20.8527   1.91E-14 6.92E-16   1.304345846 4.68E+36 
1794 F6  10.7017  40.8647  2.064     2.064      0  15.664    7.58E-16 6.12E-17   0.          5.56E+34 
1795 F4  10.7017  41.568   3.36432   2.243052  45  20.8527   1.14E-14 1.50E-15   1.521230698 3.39E+36 
1796 F6  10.7029  41.0108  8.76426   7.00986   60  59.48404  7.07E-14 5.50E-16   1.221570134 1.60E+37 
1797 F4  10.7042  41.5653  3.00312   1.716216 165  17.2304   8.53E-15 7.80E-16   1.413198709 2.30E+36 
1798 F5  10.7046  41.4017  2.91798   1.459506  45  15.664    2.63E-14 7.62E-16   1.089159369 5.25E+36 
1799 F5  10.705   41.4319  2.064     2.064      0  15.664    3.32E-15 3.39E-16   1.063538551 6.47E+35 
1800 F4  10.705   41.5635  4.51758   2.259048 150  24.24004  2.67E-14 2.08E-15   1.252649546 6.21E+36 
1801 F4  10.7054  41.4007  3.2121    1.605534  45  17.2304   8.97E-15 8.43E-16   1.089159369 1.79E+36 
1802 F4  10.7054  41.5665  3.53202   1.76601   75  18.95344  2.90E-14 2.19E-15   1.413198709 7.84E+36 
1803 F5  10.7058  41.4189  2.538462  2.030718 150  17.2304   4.41E-14 5.46E-16   0.963907182 7.86E+36 
1804 F7  10.7067  40.7928  2.064     2.064      0  15.664    1.52E-15 3.16E-16   0.          1.11E+35 
1805 F6  10.7083  40.8914  2.538462  2.030718 150  17.2304   3.76E-16 6.58E-17   0.          2.76E+34 
1806 F5  10.7088  41.4199  2.527884  1.685256  30  15.664    1.16E-15 2.32E-16   0.976363063 2.09E+35 
1807 F4  10.7096  41.572   2.78124   1.85373   15  17.2304   5.32E-15 1.24E-15   1.787215352 2.02E+36 
1808 F7  10.71    41.0001  2.064     2.064      0  15.664    5.95E-16 3.14E-16   0.990424573 1.08E+35 
1809 F7  10.71    41.0776  2.064     2.064      0  15.664    1.95E-15 4.17E-16   1.293477893 4.67E+35 
1810 F5  10.7125  41.4036  2.064     2.064      0  15.664    8.92E-15 3.66E-16   1.142397046 1.87E+36 
1811 F4  10.7125  41.5855  2.064     2.064      0  15.664    8.31E-15 1.12E-15   1.504973412 2.43E+36 
1812 F6  10.7158  40.9741  2.307552  1.84599   30  15.664    7.07E-16 8.92E-17   0.660587311 9.52E+34 
1813 F5  10.7162  41.4502  2.307552  1.84599   60  15.664    2.29E-15 4.72E-16   0.556783855 2.81E+35 
1814 F4  10.7171  41.6119  2.064     2.064      0  15.664    4.28E-15 8.31E-16   0.718839824 6.08E+35 
1816 F4  10.7179  41.3962  2.307552  1.84599   60  15.664    5.54E-16 1.99E-16   0.771475613 8.26E+34 
1815 F7  10.7179  41.0041  2.527884  1.685256  90  15.664    1.69E-15 3.83E-16   0.924006343 2.91E+35 
1819 F4  10.7183  41.7422  2.064     2.064      0  15.664    2.76E-15 7.88E-16   0.          2.02E+35 
1817 F5  10.7183  41.1598  3.00312   1.716216   0  15.664    1.72E-15 4.99E-16   0.614712477 2.23E+35 
1818 F5  10.7183  41.5774  2.064     2.064     15  17.2304   3.34E-14 7.96E-16   1.583968878 1.06E+37 
1820 F4  10.7192  41.5829  5.31996   3.03924  150  30.52522  6.41E-15 1.35E-15   1.383363724 1.68E+36 
1821 F5  10.7192  41.5914  4.21572   2.40843   75  24.1813   1.39E-14 4.94E-16   1.388750672 3.66E+36 
1822 F5  10.7196  41.6111  2.307552  1.84599  120  15.664    2.13E-14 6.63E-16   0.790885568 3.24E+36 
1823 F4  10.72    41.5778 21.22308  16.97898   75 144.06964  7.47E-14 3.58E-15   1.362297297 1.92E+37 
1824 F6  10.7204  41.0263  2.307552  1.84599   90  15.664    1.11E-15 1.02E-16   1.156682253 2.37E+35 
1825 F4  10.7204  41.5909  8.56818   4.89684  105  49.16538  5.30E-14 2.92E-15   1.388750672 1.40E+37 
1826 F6  10.7212  41.0566  2.064     2.064      0  15.664    1.16E-15 1.16E-16   0.991106331 2.12E+35 
1827 F5  10.7212  41.4278  2.064     2.064      0  15.664    1.97E-15 2.33E-16   1.099864721 3.97E+35 
1828 F5  10.7212  41.606   2.064     2.064      0  15.664    3.36E-15 2.73E-16   0.92803818  5.77E+35 
1829 F5  10.7221  41.4481  2.064     2.064      0  15.664    2.66E-15 3.92E-16   0.977403224 4.82E+35 
1830 F5  10.7225  41.5774  3.2121    1.605534  15  17.2304   2.35E-14 7.71E-16   1.362297297 6.06E+36 
1831 F5  10.7233  41.4307  3.30498   1.887786 165  18.95344  4.16E-14 4.68E-16   1.057342172 8.07E+36 
1832 F4  10.7233  41.588   4.4247    4.4247     0  33.5797   4.14E-14 1.90E-15   1.280471563 9.87E+36 
1833 F4  10.7242  41.4501  4.8375    2.76318   15  27.74486  7.56E-15 1.61E-15   0.897367954 1.26E+36 
1834 F6  10.7246  41.0108  2.527884  1.685256  30  15.664    4.28E-15 1.45E-16   1.040961146 8.18E+35 
1835 F4  10.7246  41.5901  2.538462  2.030718 150  17.2304   5.42E-15 1.29E-15   1.388750672 1.43E+36 
1836 F7  10.725   41.0081  3.2121    1.605534 150  17.2304   4.44E-16 3.31E-16   0.858029246 7.18E+34 
1838 F4  10.7254  41.7646  7.2756    3.6378     0  17.2304   1.18E-15 9.33E-16   0.          8.65E+34 
1837 F4  10.7254  41.456   2.2704    2.2704   105  39.04252  2.34E-14 2.43E-15   0.650502741 3.12E+36 
1839 F7  10.7263  40.6995  2.064     2.064      0  15.664    2.08E-15 3.20E-16   0.          1.52E+35 
1840 F4  10.7267  41.5939  2.538462  2.030718  60  17.2304   4.93E-14 2.64E-15   1.307630658 1.20E+37 
1841 F6  10.7271  40.9756  2.307552  1.84599   15  15.664    2.86E-14 5.36E-16   0.606225967 3.67E+36 
1842 F6  10.7275  40.8687  2.064     2.064      0  15.664    2.90E-15 8.91E-17   0.          2.13E+35 
1843 F6  10.7279  41.0405  3.7152    2.97216   60  25.21904  8.42E-14 4.91E-16   0.990227461 1.54E+37 
1844 F4  10.7296  41.7625  2.2704    2.2704     0  17.2304   6.48E-15 2.84E-15   0.230003819 5.87E+35 
1845 F6  10.73    40.9926  2.307552  1.84599    0  15.664    6.01E-16 8.40E-17   0.726986229 8.60E+34 
1846 F5  10.73    41.3726  2.307552  1.84599   90  15.664    1.27E-15 3.81E-16   0.422204971 1.36E+35 
1847 F4  10.73    41.7641  2.91798   1.459506  60  15.664    3.64E-15 1.27E-15   0.230003819 3.30E+35 
1848 F4  10.73    41.766   7.2111    4.80912  120  44.68156  8.10E-14 6.11E-15   0.230003819 7.34E+36 
1850 F7  10.7304  41.0167  4.51758   2.259048  90  17.2304   4.07E-15 1.19E-15   1.078768134 8.05E+35 
1851 F4  10.7304  41.7437  3.2121    1.605534 105  27.74486  1.39E-14 1.93E-15   0.          1.01E+36 
1849 F6  10.7304  40.9958  4.47888   2.98506  165  24.24004  1.16E-14 4.16E-16   0.729245543 1.66E+36 
1852 F4  10.7308  41.7686  3.2121    1.605534  45  17.2304   1.07E-14 2.10E-15   0.2518906   9.86E+35 
1853 F5  10.7317  41.3759  2.064     2.064      0  15.664    3.21E-15 4.55E-16   0.487699747 3.69E+35 
1854 F4  10.7317  41.5954  3.2121    1.605534  15  17.2304   1.21E-14 1.58E-15   1.2151649   2.71E+36 
1855 F5  10.7329  41.4383  2.78124   1.85373   90  17.2304   1.20E-14 6.24E-16   1.128932476 2.48E+36 
1856 F6  10.7333  40.9672  3.2121    1.605534 150  17.2304   4.26E-16 8.76E-17   0.547207713 5.17E+34 
1857 F4  10.7333  41.6202  3.00312   1.716216  15  17.2304   2.68E-14 2.68E-15   0.906749427 4.54E+36 
1858 F4  10.7337  41.5955  4.07124   2.71416  165  25.21904  2.59E-14 1.68E-15   1.2151649   5.79E+36 
1860 F6  10.7342  41.1148  4.51758   2.259048   0  15.664    1.38E-15 1.99E-16   0.966968596 2.45E+35 
1859 F6  10.7342  40.9709  2.064     2.064      0  24.24004  2.43E-14 4.82E-16   0.596112013 3.09E+36 
1861 F5  10.735   41.4809  2.527884  1.685256  45  15.664    7.39E-16 1.60E-16   0.278114229 7.01E+34 
1862 F6  10.7358  40.8181 10.43352  10.43352    0  79.18152  5.50E-14 4.66E-16   0.165473625 4.69E+36 
1863 F4  10.7363  41.5369  2.2704    2.2704     0  17.2304   4.73E-16 3.74E-16   0.          3.47E+34 
1864 F5  10.7367  41.4572  2.307552  1.84599    0  15.664    1.22E-15 1.82E-16   0.947657824 2.13E+35 
1865 F6  10.7371  40.9678  4.51758   2.259048 105  24.24004  1.04E-14 3.38E-16   0.547207713 1.26E+36 
1866 F4  10.7371  41.6224 10.12134   6.7467   120  62.71474  9.57E-14 2.55E-15   1.072187066 1.88E+37 
1867 F4  10.7375  41.6281  3.2121    1.605534  15  17.2304   6.97E-14 3.43E-15   0.846554995 1.12E+37 
1868 F4  10.7383  41.6256  3.00312   1.716216  30  17.2304   6.80E-14 2.17E-15   0.93544358  1.18E+37 
1870 F4  10.7387  41.6239  2.72964   1.560126 120  15.664    6.47E-15 6.27E-16   1.058262229 1.26E+36 
1869 F4  10.7387  41.62    2.72964   1.560126 105  15.664    1.52E-14 2.17E-15   1.072187066 2.98E+36 
1871 F5  10.7396  41.4091  2.064     2.064      0  15.664    1.50E-15 1.51E-16   0.736973107 2.17E+35 
1872 F4  10.74    41.6243  3.5475    2.364828  15  21.98834  1.03E-14 8.56E-16   1.058262229 1.99E+36 
1873 F4  10.7404  41.6189  2.538462  2.030718 150  17.2304   9.48E-15 1.52E-15   1.239913464 2.18E+36 
1875 F4  10.7408  41.6211  3.3798    2.70384   75  17.2304   3.63E-15 7.96E-16   1.058262229 7.06E+35 
1874 F6  10.7408  41.0835  2.78124   1.85373   90  22.92818  4.39E-15 4.30E-16   1.198680401 9.69E+35 
1876 F4  10.7408  41.6223  2.527884  1.685256  15  15.664    5.93E-15 6.84E-16   1.058262229 1.15E+36 
1877 F6  10.7412  40.9754  2.78124   1.85373  105  17.2304   7.47E-16 1.44E-16   0.564419448 9.21E+34 
1878 F4  10.7417  41.6196  4.50468   2.252856 165  24.1813   3.83E-15 9.03E-16   1.239913464 8.79E+35 
1880 F4  10.7429  41.7767  4.74204   3.7926   120  22.94776  2.93E-14 2.65E-15   0.149280876 2.46E+36 
1879 F4  10.7429  41.6246  3.3798    2.70384   60  32.18952  2.97E-14 1.76E-15   0.981363237 5.38E+36 
1882 F4  10.7442  41.7792  4.50468   2.252856 135  17.2304   3.52E-14 3.67E-15   0.149280876 2.95E+36 
1881 F4  10.7442  41.6141  2.78124   1.85373  120  24.1813   4.72E-14 3.14E-15   1.404688358 1.26E+37 
1883 F4  10.7446  41.6228  2.2704    2.2704     0  17.2304   1.55E-14 1.69E-15   1.239430547 3.55E+36 
1885 F4  10.745   41.7766  3.2121    1.605534   0  22.92818  6.53E-14 3.69E-15   0.149280876 5.50E+36 
1884 F4  10.745   41.628   3.02118   3.02118  135  17.2304   4.30E-14 2.11E-15   0.981363237 7.77E+36 
1887 F4  10.7458  41.6852  2.307552  1.84599    0  17.2304   5.24E-16 3.93E-16   0.789138317 7.94E+34 
1886 F5  10.7458  41.4574  2.2704    2.2704    75  15.664    6.95E-16 1.56E-16   1.013322234 1.30E+35 
1888 F5  10.7462  41.4888  2.527884  1.685256 150  15.664    7.16E-16 1.24E-16   0.224198863 6.45E+34 
1889 F4  10.7462  41.6151 10.07748   5.03874   90  54.07996  1.36E-13 3.88E-15   1.404688358 3.65E+37 
1890 F6  10.7467  41.0882  2.064     2.064      0  15.664    1.04E-14 3.00E-16   1.210514545 2.33E+36 
1891 F4  10.7471  41.6239  2.91798   1.459506  60  15.664    3.04E-14 1.83E-15   1.182433009 6.60E+36 
1892 F4  10.7475  41.6204  2.538462  2.030718 150  17.2304   3.14E-15 1.10E-15   1.239430547 7.20E+35 
1893 F4  10.7475  41.6268  3.90096   2.60064  105  24.1813   8.37E-15 1.20E-15   0.981363237 1.52E+36 
1896 F4  10.7479  41.7252  4.07124   2.71416   15  17.2304   4.08E-15 6.20E-16   0.          2.99E+35 
1894 F4  10.7479  41.5914  2.78124   1.85373  135  25.21904  4.41E-15 1.29E-15   1.306796789 1.08E+36 
1895 F4  10.7479  41.6258  3.00312   1.716216  30  17.2304   8.05E-15 8.44E-16   1.182433009 1.75E+36 
1898 F4  10.7483  41.622   7.96704   6.3726   120  15.664    7.72E-15 5.93E-16   1.182433009 1.68E+36 
1897 F4  10.7483  41.5947  2.72964   1.560126  90  54.07996  2.49E-14 1.79E-15   1.330196738 6.22E+36 
1899 F4  10.7483  41.6232  4.21572   2.40843  105  24.1813   4.84E-14 1.55E-15   1.182433009 1.06E+37 
1901 F4  10.7487  41.6169  5.31996   3.03924   90  24.1813   2.18E-14 1.50E-15   1.420797706 5.90E+36 
1900 F4  10.7487  41.6124  3.90096   2.60064  105  30.52522  4.14E-14 2.65E-15   1.447425127 1.15E+37 
1902 F4  10.7492  41.6195  2.78124   1.85373  105  17.2304   6.70E-15 1.09E-15   1.420797706 1.82E+36 
1903 F4  10.7492  41.7257 17.673     8.8365    30  94.84552  8.35E-14 5.46E-15   0.          6.12E+36 
1904 F4  10.7496  41.6148  2.538462  2.030718  60  17.2304   8.29E-15 1.08E-15   1.447425127 2.31E+36 
1905 F4  10.75    41.6233  3.88548   1.942482   0  20.8527   2.54E-14 1.51E-15   1.182433009 5.52E+36 
1906 F4  10.75    41.6233  3.88548   1.942482   0  20.8527   2.54E-14 1.51E-15   1.182433009 5.52E+36 
1907 F4  10.7504  41.6212  4.95618   2.47809  105  26.58964  3.04E-14 1.50E-15   1.346593738 7.72E+36 
1908 F5  10.7517  41.1035  2.064     2.064      0  15.664    6.88E-16 4.68E-16   1.137897491 1.44E+35 
1909 F4  10.7517  41.6067  2.72964   1.560126   0  15.664    3.21E-15 8.82E-16   1.406447411 8.60E+35 
1910 F4  10.7517  41.6187  7.2756    3.6378    30  39.04252  4.88E-14 1.62E-15   1.420797706 1.32E+37 
1912 F5  10.7521  41.1606  2.91798   1.459506   0  15.664    2.11E-15 4.17E-16   0.577097356 2.64E+35 
1913 F4  10.7521  41.6131  2.064     2.064      0  15.664    1.14E-14 1.50E-15   1.447425127 3.16E+36 
1911 F5  10.7521  41.1098  2.064     2.064     45  15.664    4.73E-14 3.64E-15   1.240755081 1.09E+37 
1914 F4  10.7525  41.6172  4.63626   2.64966   60  26.58964  1.46E-14 1.40E-15   1.418034196 3.95E+36 
1915 F5  10.7529  41.4403  2.527884  1.685256 165  15.664    7.05E-16 1.71E-16   0.994508922 1.29E+35 
1916 F4  10.7529  41.6234  2.91798   1.459506 165  15.664    7.12E-15 1.53E-15   1.346593738 1.80E+36 
1917 F4  10.7529  41.8375  6.9402    5.55216  150  47.10948  3.18E-14 3.41E-15   0.          2.33E+36 
1919 F4  10.7542  41.6214  3.2121    1.605534  90  17.2304   1.31E-15 5.98E-16   1.346593738 3.32E+35 
1918 F4  10.7542  41.62    2.538462  2.030718  15  17.2304   3.00E-15 1.07E-15   1.346593738 7.60E+35 
1920 F5  10.7546  41.6078  3.2121    1.605534 165  17.2304   4.03E-14 1.31E-15   1.356064796 1.03E+37 
1921 F5  10.755   41.1923  2.307552  1.84599   90  15.664    1.22E-15 8.86E-16   0.427611738 1.33E+35 
1922 F4  10.7554  41.6277  3.00312   1.716216   0  17.2304   2.89E-15 1.88E-15   1.121167898 5.93E+35 
1923 F4  10.7558  41.612   3.0702    2.457192 135  20.8527   2.89E-14 2.92E-15   1.207244635 6.45E+36 
1924 F6  10.7562  40.9357  2.064     2.064      0  15.664    1.38E-15 6.19E-17   0.          1.01E+35 
1925 F4  10.7562  41.6214  2.064     2.064      0  15.664    6.16E-15 8.64E-16   1.346593738 1.56E+36 
1926 F5  10.7567  41.1134  2.2704    2.2704     0  17.2304   8.26E-15 9.24E-16   1.257643104 1.93E+36 
1927 F4  10.7571  41.629   3.90096   2.60064   60  24.1813   1.07E-14 1.25E-15   1.191793799 2.35E+36 
1928 F5  10.7575  41.1061  3.00312   1.716216  90  17.2304   1.04E-15 7.70E-16   1.145601034 2.19E+35 
1929 F4  10.7575  41.6217  3.2121    1.605534 165  17.2304   8.29E-15 1.96E-15   1.156193614 1.76E+36 
1930 F4  10.7579  41.6269  3.02376   3.02376    0  22.94776  5.32E-15 1.58E-15   1.191793799 1.17E+36 
1931 F4  10.7579  41.6283  2.72964   1.560126  30  15.664    1.25E-14 1.01E-15   1.191793799 2.75E+36 
1932 F4  10.7583  41.6154  2.307552  1.84599  150  15.664    1.45E-14 1.61E-15   1.207244635 3.23E+36 
1933 F4  10.7588  41.6307  7.56972   3.78486  105  40.6285   5.80E-14 2.96E-15   1.191793799 1.27E+37 
1934 F6  10.7592  41.0544  3.8313    2.189388  15  21.98834  4.24E-14 5.38E-16   0.98676455  7.70E+36 
1935 F6  10.7592  41.0544  3.8313    2.189388  15  21.98834  4.24E-14 5.38E-16   0.98676455  7.70E+36 
1936 F4  10.7596  41.6157  2.91798   1.459506 135  15.664    1.35E-14 1.67E-15   1.016548038 2.53E+36 
1937 F4  10.7596  41.6288  2.064     2.064      0  15.664    1.21E-14 8.60E-16   1.191793799 2.65E+36 
1940 F4  10.7604  41.6279  2.527884  1.685256  60  17.2304   1.99E-15 7.89E-16   1.191793799 4.38E+35 
1941 F4  10.7604  41.8201  2.527884  1.685256   0  15.664    4.54E-14 2.55E-15   0.          3.33E+36 
1938 F6  10.7604  41.0537  3.2121    1.605534  90  15.664    2.06E-14 4.15E-16   0.98676455  3.74E+36 
1939 F6  10.7604  41.0537  2.064     2.064     90  15.664    2.06E-14 4.15E-16   0.98676455  3.74E+36 
1943 F4  10.7621  41.8025  2.064     2.064      0  22.04708  1.61E-14 2.02E-15   0.          1.18E+36 
1942 F4  10.7621  41.626   2.90508   2.90508    0  15.664    7.39E-15 1.43E-15   1.093065619 1.48E+36 
1944 F6  10.7629  40.9552  2.064     2.064      0  15.664    6.08E-16 6.26E-17   0.277853101 5.75E+34 
1945 F5  10.7629  41.0684  2.064     2.064      0  15.664    2.24E-15 5.34E-16   1.121090055 4.63E+35 
1946 F6  10.7629  41.075   4.95618   2.47809  120  26.58964  8.17E-14 7.57E-16   1.038375258 1.56E+37 
1947 F5  10.7633  41.604   3.2121    1.605534   0  17.2304   3.55E-14 8.69E-16   1.269181132 8.39E+36 
1948 F4  10.7642  41.6223 10.55994   7.04082   60  65.43636  1.29E-13 4.39E-15   0.882790148 2.13E+37 
1949 F5  10.7646  41.388   2.307552  1.84599   90  15.664    1.39E-15 2.21E-16   0.562648058 1.71E+35 
1950 F5  10.7646  41.3968  2.307552  1.84599   90  15.664    3.56E-15 1.65E-16   0.78971833  5.42E+35 
1951 F5  10.765   41.6054  3.2121    1.605534 105  17.2304   1.35E-13 1.84E-15   1.269181132 3.19E+37 
1952 F5  10.7654  41.3983  2.72964   1.560126   0  15.664    2.20E-15 1.54E-16   1.089733839 4.38E+35 
1953 F5  10.7662  41.4377  2.064     2.064      0  15.664    1.21E-15 2.38E-16   1.011309385 2.24E+35 
1955 F4  10.7662  41.6521  3.88548   1.942482 150  17.2304   6.41E-15 1.96E-15   0.763648629 9.49E+35 
1954 F4  10.7662  41.6062  2.78124   1.85373   90  20.8527   5.48E-15 5.53E-16   1.104412079 1.11E+36 
1956 F5  10.7671  41.3839  2.307552  1.84599    0  15.664    1.18E-15 2.26E-16   0.484309793 1.35E+35 
1957 F4  10.7671  41.4109  2.307552  1.84599    0  15.664    7.44E-16 1.79E-16   1.271418095 1.76E+35 
1958 F4  10.7671  41.6301  4.63626   2.64966   45  26.58964  3.91E-14 2.60E-15   1.025457025 7.35E+36 
1959 F4  10.7675  41.6481  2.538462  2.030718  30  17.2304   2.06E-14 2.98E-15   0.790026486 3.12E+36 
1962 F4  10.7683  41.7306  3.2121    1.605534   0  15.664    7.08E-16 4.98E-16   0.          5.19E+34 
1960 F5  10.7683  41.0757  4.24152   4.24152   45  17.2304   2.48E-14 2.73E-15   1.036823392 4.72E+36 
1961 F4  10.7683  41.6286  2.064     2.064      0  32.18952  7.00E-14 3.45E-15   1.025457025 1.32E+37 
1963 F5  10.7687  41.4223  2.91798   1.459506 150  15.664    7.12E-16 1.69E-16   0.693610311 9.88E+34 
1964 F4  10.7687  41.632   9.03516   5.16258  150  51.82826  6.55E-14 2.93E-15   0.970049143 1.17E+37 
1965 F5  10.7692  41.5461  2.064     2.064      0  15.664    5.74E-15 2.07E-16   0.26367119  5.36E+35 
1966 F4  10.77    41.6454  3.2121    1.605534  60  17.2304   1.13E-14 2.53E-15   0.760127068 1.67E+36 
1967 F6  10.7704  40.8294  2.538462  2.030718  45  17.2304   1.39E-15 6.71E-17   0.          1.02E+35 
1968 F5  10.7704  41.1156  2.49744   2.49744    0  18.95344  3.97E-15 6.89E-16   1.108536482 8.09E+35 
1969 F5  10.7708  41.1033  2.72964   1.560126  90  15.664    8.47E-16 6.45E-16   1.416850805 2.29E+35 
1970 F6  10.7717  40.8927  2.064     2.064      0  15.664    1.02E-15 7.33E-17   0.          7.49E+34 
1971 F5  10.7721  41.5061  2.307552  1.84599  150  15.664    6.93E-16 1.51E-16   0.          5.08E+34 
1972 F4  10.7721  41.6296  3.53202   1.76601    0  18.95344  3.17E-14 2.62E-15   0.927518904 5.45E+36 
1973 F4  10.7725  41.6371 11.17914   8.94228   15  75.8725   1.38E-13 3.75E-15   0.995501757 2.53E+37 
1974 F4  10.7738  41.7186  2.7477    2.7477     0  20.8527   1.95E-14 2.12E-15   0.436403066 2.14E+36 
1975 F4  10.7742  41.5132  2.064     2.064      0  15.664    2.64E-15 4.58E-16   0.          1.94E+35 
1976 F4  10.775   41.6372  3.2121    1.605534  15  17.2304   6.44E-15 1.25E-15   0.995501757 1.18E+36 
1977 F5  10.7771  41.123   2.538462  2.030718 150  17.2304   1.08E-15 5.95E-16   0.927202404 1.86E+35 
1978 F5  10.7775  41.0969  3.63522   2.076642  45  20.8527   1.20E-14 2.13E-15   1.326938987 2.97E+36 
1979 F6  10.7779  41.0003  2.307552  1.84599   45  15.664    1.51E-15 1.01E-16   0.605974138 1.94E+35 
1980 F4  10.7779  41.6476  6.88344   3.44172   75  36.92788  8.50E-14 5.28E-15   1.014338374 1.59E+37 
1982 F5  10.7783  41.4223  2.064     2.064    105  15.664    1.47E-15 2.09E-16   0.715987802 2.09E+35 
1981 F5  10.7783  41.3696  2.527884  1.685256   0  15.664    2.50E-15 6.49E-16   0.578088522 3.13E+35 
1983 F4  10.7792  41.6356  2.538462  2.030718  30  17.2304   2.51E-14 3.48E-15   1.188155532 5.49E+36 
1984 F5  10.7796  41.4207  2.307552  1.84599    0  15.664    3.94E-15 4.33E-16   0.784593463 5.96E+35 
1985 F5  10.78    41.5492  2.78124   1.85373   45  17.2304   5.65E-16 1.25E-16   0.285161138 5.38E+34 
1986 F5  10.7812  41.4172  2.72964   1.560126 105  15.664    2.40E-15 3.34E-16   0.803454995 3.69E+35 
1987 F5  10.7817  41.0715  5.88756   5.88756    0  44.68156  1.49E-14 1.89E-15   1.094213247 2.99E+36 
1988 F5  10.7821  41.081   4.74204   3.7926    75  32.18952  8.93E-15 1.69E-15   1.357771397 2.29E+36 
1989 F6  10.7829  41.0869  2.307552  1.84599   60  15.664    9.16E-16 2.97E-16   1.488240242 2.65E+35 
1990 F5  10.7833  41.1694  2.538462  2.030718  60  17.2304   1.42E-15 7.29E-16   0.589253068 1.79E+35 
1991 F5  10.7842  41.0329  3.00312   1.716216  90  17.2304   3.16E-14 1.42E-15   0.721691251 4.49E+36 
1992 F4  10.7846  41.626  13.9707   11.17656  135  94.84552  6.28E-14 3.77E-15   0.842305243 9.99E+36 
1993 F4  10.7854  41.6337  2.064     2.064      0  15.664    7.16E-15 1.54E-15   1.244026542 1.65E+36 
1995 F5  10.7858  41.4877  4.50468   2.252856   0  15.664    3.80E-15 1.94E-16   0.674029887 5.18E+35 
1994 F5  10.7858  41.035   2.064     2.064    165  24.1813   2.45E-14 1.89E-15   0.721691251 3.51E+36 
1996 F4  10.7875  41.7298  2.72964   1.560126   0  15.664    2.28E-15 1.03E-15   0.397218317 2.41E+35 
1997 F4  10.7879  41.4081  2.064     2.064      0  15.664    9.12E-16 2.53E-16   0.796891868 1.39E+35 
1998 F4  10.7879  41.6421  2.538462  2.030718 120  17.2304   9.93E-15 1.65E-15   0.977964818 1.79E+36 
1999 F4  10.7883  41.6444  2.91798   1.459506  15  15.664    3.77E-14 2.83E-15   0.977964818 6.80E+36 
2000 F4  10.7888  41.6479  2.307552  1.84599   75  15.664    1.36E-14 1.34E-15   0.928637862 2.35E+36 
2001 F5  10.7896  41.0814  2.307552  1.84599  150  15.664    1.78E-15 5.28E-16   1.51545608  5.29E+35 
2002 F4  10.7896  41.6468  2.2704    2.2704     0  17.2304   1.72E-14 1.09E-15   0.841812074 2.75E+36 
2003 F5  10.79    41.0742  2.90508   2.90508    0  22.04708  2.96E-14 1.63E-15   1.178926349 6.42E+36 
2004 F4  10.79    41.6491  5.17032   2.58516  150  27.74486  4.14E-14 3.20E-15   0.928637862 7.14E+36 
2005 F5  10.7904  41.4462  2.527884  1.685256 135  15.664    9.26E-16 2.78E-16   0.470668614 1.05E+35 
2007 F5  10.7912  41.0828  3.88548   1.942482  30  20.8527   7.32E-15 8.58E-16   1.51545608  2.17E+36 
2006 F5  10.7912  41.0815  3.88548   1.942482 135  20.8527   1.63E-14 2.56E-15   1.41160357  4.40E+36 
2008 F4  10.7917  41.6332  2.78124   1.85373    0  17.2304   1.66E-14 2.33E-15   1.248829246 3.82E+36 
2009 F4  10.7921  41.6258  2.78124   1.85373  150  17.2304   1.42E-14 1.97E-15   1.001401782 2.62E+36 
2013 F4  10.7925  41.648   2.49744   2.49744  150  22.94776  1.49E-15 5.27E-16   0.841812074 2.36E+35 
2012 F4  10.7925  41.6289  2.527884  1.685256   0  15.664    1.45E-15 6.67E-16   1.173923612 3.14E+35 
2011 F4  10.7925  41.6224  2.064     2.064     75  15.664    3.23E-15 9.87E-16   0.74519974  4.70E+35 
2010 F5  10.7925  41.0823  3.7023    2.46906    0  18.95344  6.84E-14 1.66E-15   1.41160357  1.84E+37 
2014 F5  10.7933  41.1814  2.91798   1.459506 120  15.664    6.35E-16 4.69E-16   0.365303397 6.51E+34 
2016 F4  10.7946  41.6261  7.2111    4.80912   75  18.95344  5.75E-15 5.10E-16   1.001401782 1.06E+36 
2015 F6  10.7946  41.0268  2.79156   2.233764 105  44.68156  4.17E-14 5.48E-16   0.671275675 5.65E+36 
2017 F5  10.795   41.0816  3.24822   2.59806  165  22.04708  1.10E-14 8.25E-16   1.41160357  2.96E+36 
2018 F5  10.7954  41.0841  3.91386   2.60838   45  24.24004  2.08E-14 1.76E-15   1.456190705 5.80E+36 
2019 F6  10.7958  40.9757  2.538462  2.030718  90  17.2304   4.13E-16 6.58E-17   0.249421164 3.81E+34 
2021 F5  10.7963  41.3665  2.064     2.064     90  15.664    2.48E-15 3.83E-16   0.292396367 2.38E+35 
2020 F5  10.7963  41.1535  2.307552  1.84599    0  15.664    3.59E-15 4.50E-16   1.039445639 6.85E+35 
2022 F5  10.7967  41.6103  2.307552  1.84599    0  15.664    7.22E-16 1.47E-16   0.725296021 1.03E+35 
2023 F4  10.7967  41.6274 23.51154  11.75448   15 126.17352  1.25E-13 4.30E-15   1.173923612 2.71E+37 
2025 F4  10.7971  41.6476  2.064     2.064     60  17.2304   1.04E-14 2.17E-15   0.810751796 1.61E+36 
2024 F5  10.7971  41.0833  3.2121    1.605534   0  15.664    5.92E-14 1.29E-15   1.456190705 1.66E+37 
2027 F4  10.7975  41.6308  4.51758   2.259048 150  17.2304   4.35E-15 4.70E-16   1.212571859 9.71E+35 
2026 F5  10.7975  41.4849  3.00312   1.716216  75  24.24004  1.14E-14 4.64E-16   1.059738874 2.22E+36 
2028 F4  10.7983  41.6528  4.0893    3.27144   30  27.74486  4.50E-15 1.36E-15   0.955092013 7.95E+35 
2030 F5  10.7992  41.4584  4.50468   2.252856  60  15.664    9.03E-16 2.95E-16   0.766389966 1.34E+35 
2029 F6  10.7992  41.0224  2.72964   1.560126 120  24.1813   2.62E-14 5.21E-16   0.631101191 3.42E+36 
2031 F5  10.7996  41.5475  2.2704    2.2704     0  17.2304   6.07E-16 1.29E-16   0.          4.46E+34 
2032 F4  10.8008  41.6961  2.064     2.064      0  15.664    9.47E-15 3.51E-15   0.932190478 1.64E+36 
2033 F5  10.8012  41.5544  2.064     2.064      0  15.664    3.37E-15 1.46E-16   0.          2.46E+35 
2034 F6  10.8017  41.0242  7.9335    5.289    120  49.16538  1.40E-13 6.31E-16   0.585727036 1.75E+37 
2035 F5  10.8021  41.3938  2.307552  1.84599   90  15.664    1.42E-15 1.62E-16   0.219633266 1.27E+35 
2036 F5  10.8033  41.0932  2.78124   1.85373   60  17.2304   2.22E-15 1.11E-15   1.607820749 7.16E+35 
2037 F6  10.8033  41.2738  2.064     2.064      0  15.664    7.91E-15 4.06E-16   0.459819317 8.85E+35 
2038 F5  10.8038  41.5914  2.307552  1.84599    0  15.664    1.27E-15 1.79E-16   0.          9.25E+34 
2039 F4  10.8038  41.7156  2.064     2.064      0  15.664    3.34E-15 1.33E-15   0.875911117 5.50E+35 
2040 F5  10.8042  41.1916  2.307552  1.84599    0  15.664    1.04E-15 6.19E-16   0.49800092  1.20E+35 
2041 F4  10.8042  41.6875  3.00312   1.716216 105  17.2304   4.48E-15 1.24E-15   0.906974018 7.56E+35 
2042 F6  10.805   41.2529  2.527884  1.685256 105  15.664    3.40E-16 2.22E-16   0.466659337 3.84E+34 
2043 F5  10.8058  41.5111  2.78124   1.85373  150  17.2304   6.42E-16 1.61E-16   1.021085382 1.21E+35 
2044 F5  10.8067  41.1092  3.57072   2.85864   90  24.24004  1.39E-14 1.04E-15   1.273356438 3.28E+36 
2045 F5  10.8075  41.4429  2.538462  2.030718   0  17.2304   1.04E-15 3.39E-16   0.370334119 1.07E+35 
2046 F5  10.8079  41.048   2.78124   1.85373  165  17.2304   5.45E-16 4.17E-16   0.62668556  7.11E+34 
2047 F4  10.8087  41.539   2.538462  2.030718 135  17.2304   5.34E-16 3.72E-16   0.384302169 5.56E+34 
2048 F4  10.8092  41.5466  2.538462  2.030718   0  17.2304   5.42E-16 3.86E-16   0.322867155 5.35E+34 
2049 F5  10.8092  41.591   2.064     2.064      0  15.664    1.55E-15 1.73E-16   0.          1.14E+35 
2050 F4  10.8096  41.6517  9.48408   9.48408    0  71.97608  4.18E-14 3.01E-15   1.270749211 9.89E+36 
2051 F6  10.81    40.9032 16.62552  16.62552    0 126.17352  8.72E-14 6.26E-16   0.111762963 7.08E+36 
2052 F6  10.8104  40.9074  2.307552  1.84599    0  15.664    2.66E-14 4.97E-16   0.134664148 2.20E+36 
2053 F5  10.8112  41.5124  2.064     2.064      0  15.664    2.05E-15 1.79E-16   1.021085382 3.86E+35 
2054 F5  10.8121  41.4276  2.064     2.064      0  15.664    1.90E-15 2.59E-16   0.463735342 2.14E+35 
2055 F6  10.8129  41.3187  2.307552  1.84599   90  15.664    5.09E-16 2.46E-16   0.754849553 7.47E+34 
2056 F6  10.8137  41.3243  2.307552  1.84599    0  15.664    7.95E-16 2.42E-16   0.744568408 1.16E+35 
2057 F4  10.8142  41.7596  4.51758   2.259048  30  24.24004  1.74E-14 2.35E-15   0.466698468 1.94E+36 
2058 F4  10.8146  41.753   2.307552  1.84599   60  15.664    8.55E-14 2.51E-15   0.394854277 9.00E+36 
2059 F5  10.8154  41.0918  3.32304   3.32304    0  25.21904  6.17E-15 1.14E-15   1.408550501 1.65E+36 
2060 F5  10.8158  41.1682  2.527884  1.685256  15  15.664    9.17E-16 5.35E-16   0.767785013 1.36E+35 
2061 F5  10.8158  41.4783  2.064     2.064      0  15.664    2.31E-15 2.75E-16   1.163138032 4.95E+35 
2062 F4  10.8163  41.7515  5.418     3.612    105  33.5797   1.27E-13 3.05E-15   0.394854277 1.33E+37 
2063 F5  10.8175  41.5334  2.064     2.064      0  15.664    1.08E-15 1.18E-16   0.489163011 1.25E+35 
2064 F4  10.8175  41.7555  9.23898   7.3917   105  62.71474  1.90E-13 5.83E-15   0.431751311 2.08E+37 
2065 F4  10.8179  41.3175  2.307552  1.84599   60  15.664    8.69E-16 2.45E-16   0.731869996 1.25E+35 
2066 F4  10.8179  41.7503  3.88548   1.942482  45  20.8527   3.63E-14 3.49E-15   0.40171814  3.85E+36 
2067 F4  10.8188  41.7572  3.88548   1.942482  90  20.8527   1.28E-14 1.33E-15   0.431751311 1.40E+36 
2068 F4  10.82    41.7581  3.88548   1.942482 135  20.8527   1.80E-14 2.24E-15   0.431751311 1.96E+36 
2069 F4  10.8213  41.7611  4.96908   2.484798  90  26.66796  1.72E-14 2.97E-15   0.449513376 1.91E+36 
2071 F6  10.8221  41.2665  2.064     2.064    105  15.664    6.27E-16 2.33E-16   0.552693069 7.65E+34 
2070 F6  10.8221  41.0206  2.72964   1.560126   0  15.664    2.34E-15 9.61E-17   0.314375252 2.29E+35 
2072 F5  10.8233  41.5092  3.00312   1.716216   0  17.2304   5.72E-16 1.40E-16   1.10553813  1.16E+35 
2074 F4  10.8242  41.4114  2.78124   1.85373   60  17.2304   9.50E-16 2.77E-16   0.39178279  9.99E+34 
2073 F5  10.8242  41.1394  2.538462  2.030718  45  17.2304   7.03E-16 5.14E-16   1.044266582 1.35E+35 
2075 F5  10.8246  41.0482  2.307552  1.84599   90  15.664    5.74E-15 1.03E-15   0.371964365 5.93E+35 
2076 F5  10.825   41.1694  2.064     2.064      0  15.664    3.27E-15 6.30E-16   0.799929738 4.99E+35 
2077 F5  10.8262  41.0917  2.064     2.064      0  15.664    3.60E-15 8.99E-16   1.2946347   8.66E+35 
2078 F5  10.8262  41.0938  3.51396   3.51396    0  26.66796  8.65E-15 1.23E-15   1.2946347   2.09E+36 
2079 F6  10.8283  41.29    2.527884  1.685256 105  15.664    3.76E-16 2.02E-16   0.448101282 4.17E+34 
2080 F5  10.8287  41.338   2.91798   1.459506  45  15.664    3.49E-15 2.06E-15   0.572977066 4.33E+35 
2082 F5  10.8296  41.4955  2.307552  1.84599    0  15.664    1.79E-15 1.98E-16   1.023843527 3.36E+35 
2081 F5  10.8296  41.2526  2.064     2.064      0  15.664    1.75E-14 3.78E-15   0.742724001 2.55E+36 
2083 F4  10.8308  41.3274  2.064     2.064      0  15.664    9.09E-16 2.57E-16   0.517209291 1.07E+35 
2086 F6  10.8312  41.3275  2.064     2.064      0  15.664    6.95E-16 2.40E-16   0.517209291 8.20E+34 
2085 F6  10.8312  41.2962  2.307552  1.84599   90  15.664    2.65E-15 2.42E-16   0.320219606 2.60E+35 
2084 F5  10.8312  41.2929  2.307552  1.84599    0  15.664    4.44E-15 2.00E-15   0.40364334  4.72E+35 
2087 F5  10.8317  41.3997  2.527884  1.685256  75  15.664    8.25E-16 6.31E-16   0.329078883 8.19E+34 
2089 F5  10.8321  41.4612  2.307552  1.84599   60  17.2304   7.95E-16 2.52E-16   0.765727282 1.18E+35 
2088 F5  10.8321  41.442   2.538462  2.030718   0  15.664    2.85E-15 3.64E-16   0.50552702  3.33E+35 
2090 F6  10.8325  41.2687  2.91798   1.459506 150  15.664    4.83E-16 2.37E-16   0.688336432 6.68E+34 
2091 F4  10.8333  41.3622  2.307552  1.84599    0  15.664    1.63E-15 2.41E-16   0.395837069 1.71E+35 
2092 F5  10.8338  41.0912  4.51758   2.259048   0  24.24004  5.92E-15 1.14E-15   1.164490461 1.27E+36 
2093 F4  10.8346  41.3346  3.2121    1.605534  15  17.2304   6.58E-16 2.24E-16   0.61480099  8.49E+34 
2094 F5  10.835   41.3929  2.064     2.064      0  15.664    5.42E-15 8.86E-16   0.424319595 5.87E+35 
2096 F4  10.8371  41.3324  2.527884  1.685256  60  17.2304   5.76E-16 2.23E-16   0.582694352 7.22E+34 
2095 F6  10.8371  41.1669  2.78124   1.85373   30  15.664    6.68E-16 1.85E-16   0.861286163 1.08E+35 
2097 F4  10.8375  41.6777  2.064     2.064      0  15.664    2.76E-14 1.99E-15   1.043772101 5.29E+36 
2099 F5  10.8383  41.5487  2.307552  1.84599  120  15.664    6.22E-16 1.23E-16   0.352119863 6.30E+34 
2098 F5  10.8383  41.1026  2.72964   1.560126 120  15.664    1.18E-15 5.45E-16   1.184396505 2.56E+35 
2100 F5  10.8396  41.5286  2.78124   1.85373  150  17.2304   6.34E-16 1.30E-16   0.568808317 7.84E+34 
2101 F5  10.84    41.4811  2.307552  1.84599   90  15.664    9.43E-16 3.20E-16   0.622550786 1.23E+35 
2104 F4  10.8404  41.5184  2.91798   1.459506  30  17.2304   6.36E-16 3.99E-16   0.714346707 8.98E+34 
2102 F5  10.8404  41.1719  2.538462  2.030718  15  15.664    6.45E-16 4.61E-16   0.947758973 1.13E+35 
2103 F5  10.8404  41.4934  2.538462  2.030718  90  17.2304   7.55E-16 1.96E-16   0.812858045 1.17E+35 
2105 F4  10.8404  41.6755  3.00312   1.716216  60  17.2304   1.23E-15 6.24E-16   0.822703242 1.92E+35 
2106 F4  10.8404  41.6755  3.00312   1.716216  60  17.2304   1.23E-15 6.24E-16   0.822703242 1.92E+35 
2107 F4  10.8408  41.6743  3.3798    2.70384   15  22.92818  9.49E-15 1.86E-15   0.822703242 1.48E+36 
2108 F4  10.8408  41.6743  3.3798    2.70384   15  22.92818  9.49E-15 1.86E-15   0.822703242 1.48E+36 
2109 F5  10.8421  41.1283  2.307552  1.84599    0  15.664    3.43E-15 6.77E-16   1.335277438 8.58E+35 
2110 F5  10.8433  41.3128  2.307552  1.84599    0  15.664    1.97E-15 6.00E-16   0.45419991  2.19E+35 
2111 F4  10.8433  41.6758  3.7152    2.97216  120  25.21904  7.51E-15 1.68E-15   0.822703242 1.17E+36 
2112 F4  10.8433  41.6871  3.05988   2.039232 150  18.95344  7.39E-15 1.86E-15   1.060838342 1.44E+36 
2114 F4  10.8438  41.3746  2.064     2.064     15  17.2304   5.70E-16 2.12E-16   0.485949188 6.52E+34 
2115 F4  10.8438  41.6613  2.78124   1.85373    0  15.664    2.00E-15 4.99E-16   1.025140882 3.79E+35 
2113 F5  10.8438  41.1219  2.064     2.064      0  15.664    2.85E-15 5.15E-16   1.259236455 6.67E+35 
2117 F4  10.8446  41.4756  2.307552  1.84599    0  17.2304   9.64E-16 7.68E-16   0.533814549 1.15E+35 
2116 F5  10.8446  41.2312  2.2704    2.2704    45  15.664    1.08E-15 5.54E-16   0.826781452 1.70E+35 
2118 F5  10.8454  41.0976  2.538462  2.030718 120  17.2304   9.32E-15 1.77E-15   1.051566482 1.80E+36 
2119 F4  10.8458  41.6959  2.064     2.064      0  15.664    2.98E-15 1.01E-15   0.962101102 5.31E+35 
2120 F4  10.8467  41.7727  2.064     2.064      0  15.664    8.24E-16 6.04E-16   0.          6.04E+34 
2121 F5  10.8471  41.1842  2.78124   1.85373   75  17.2304   6.95E-16 5.31E-16   1.206277013 1.55E+35 
2122 F4  10.8488  41.626   2.064     2.064      0  15.664    4.29E-15 5.42E-16   0.60277617  5.48E+35 
2123 F5  10.8492  41.5037  2.307552  1.84599   90  15.664    1.20E-15 1.55E-16   0.9319731   2.08E+35 
2124 F6  10.8496  41.3329  2.064     2.064      0  15.664    6.56E-16 2.37E-16   0.502201796 7.63E+34 
2125 F4  10.8504  41.3959  2.064     2.064      0  15.664    7.98E-16 2.59E-16   0.49439767  9.21E+34 
2127 F5  10.8517  41.5401  4.02222   4.02222    0  15.664    9.81E-16 1.49E-16   0.47382623  1.11E+35 
2126 F5  10.8517  41.1339  2.064     2.064      0  30.52522  1.88E-14 1.40E-15   0.959805667 3.33E+36 
2128 F5  10.8521  41.196   2.307552  1.84599   15  15.664    2.65E-15 1.12E-15   1.490197182 7.64E+35 
2129 F6  10.8525  41.0793  2.307552  1.84599   45  15.664    2.45E-15 2.29E-16   0.69266355  3.39E+35 
2130 F6  10.8533  41.3403  2.307552  1.84599   60  15.664    6.33E-16 2.38E-16   0.634881735 8.31E+34 
2131 F5  10.8554  41.3078  2.91798   1.459506 165  15.664    3.56E-14 4.49E-15   0.614138544 4.61E+36 
2132 F4  10.8567  41.7096  6.58416   5.26836    0  44.68156  2.72E-14 3.36E-15   0.802862942 4.17E+36 
2133 F4  10.8571  41.7065  2.064     2.064      0  15.664    3.19E-15 2.28E-15   0.81831634  4.98E+35 
2134 F5  10.8588  41.2185  2.307552  1.84599   60  15.664    8.86E-16 5.06E-16   1.375856876 2.30E+35 
2135 F5  10.8588  41.3458  2.307552  1.84599   90  15.664    4.90E-15 2.60E-15   0.444072753 5.40E+35 
2136 F4  10.8588  41.7164 22.75044  11.37522   45 122.0813   9.19E-14 6.39E-15   0.912789404 1.56E+37 
2137 F5  10.8596  41.166   2.064     2.064      0  15.664    2.00E-15 5.24E-16   1.11638391  4.09E+35 
2139 F5  10.86    41.5292  2.064     2.064    105  15.664    1.03E-15 1.58E-16   0.768005669 1.54E+35 
2138 F5  10.86    41.086   2.527884  1.685256   0  15.664    4.79E-14 1.35E-15   0.548392355 5.81E+36 
2143 F5  10.8604  41.5891  2.307552  1.84599    0  15.664    5.84E-16 1.16E-16   0.215737984 5.22E+34 
2142 F4  10.8604  41.344   2.064     2.064    135  17.2304   6.03E-16 2.20E-16   0.371023446 6.22E+34 
2140 F5  10.8604  41.0907  2.78124   1.85373  150  15.664    9.50E-16 4.64E-16   0.784850538 1.43E+35 
2141 F5  10.8604  41.2269  2.064     2.064      0  15.664    1.72E-15 6.36E-16   1.268718958 4.03E+35 
2144 F4  10.8604  41.721   2.307552  1.84599  150  15.664    7.39E-15 2.11E-15   0.99290818  1.35E+36 
2147 F6  10.8613  41.3408  2.064     2.064      0  15.664    2.72E-15 2.42E-16   0.444590151 3.00E+35 
2146 F6  10.8613  41.3243  2.064     2.064      0  15.664    2.26E-15 2.46E-16   0.709614396 3.17E+35 
2145 F5  10.8613  41.3243  2.064     2.064      0  15.664    2.72E-15 1.23E-15   0.709614396 3.83E+35 
2148 F5  10.8621  41.5487  2.064     2.064      0  15.664    1.35E-15 1.51E-16   0.391491175 1.42E+35 
2149 F5  10.8629  41.4376  2.064     2.064      0  15.664    1.53E-15 3.41E-16   0.255046219 1.42E+35 
2150 F5  10.8633  41.3859  2.307552  1.84599  150  15.664    1.08E-15 8.62E-16   0.695785403 1.51E+35 
2151 F4  10.8638  41.8559  2.064     2.064      0  15.664    1.31E-15 6.18E-16   0.150660753 1.10E+35 
2152 F5  10.8646  41.2649  2.307552  1.84599    0  15.664    1.07E-15 7.39E-16   0.648168445 1.43E+35 
2153 F4  10.8646  41.3111  2.307552  1.84599   30  15.664    1.23E-14 9.09E-16   0.655976951 1.65E+36 
2154 F4  10.865   41.6258  2.78124   1.85373    0  17.2304   4.77E-16 3.81E-16   0.487018347 5.48E+34 
2155 F4  10.865   41.7019  3.53202   1.76601  165  18.95344  5.59E-14 6.01E-15   0.824160933 8.74E+36 
2159 F5  10.8654  41.3203  2.064     2.064      0  15.664    2.41E-15 8.56E-16   0.72488153  3.45E+35 
2156 F5  10.8654  41.1543  2.91798   1.459506   0  15.664    6.18E-15 8.38E-16   1.253897309 1.44E+36 
2158 F6  10.8654  41.3089  2.91798   1.459506  30  15.664    6.37E-14 7.30E-16   0.663652658 8.59E+36 
2157 F5  10.8654  41.3089  2.064     2.064     30  15.664    6.86E-14 1.74E-15   0.663652658 9.26E+36 
2160 F6  10.8658  41.3204  2.064     2.064      0  15.664    2.50E-15 2.46E-16   0.72488153  3.56E+35 
2161 F5  10.8663  41.4292  2.307552  1.84599    0  15.664    8.24E-16 1.60E-16   0.307009816 8.01E+34 
2162 F5  10.8663  41.4991  2.72964   1.560126   0  15.664    1.98E-15 3.48E-16   0.557405472 2.43E+35 
2163 F4  10.8663  41.7039  3.00312   1.716216 135  17.2304   9.26E-15 2.42E-15   0.824160933 1.45E+36 
2167 F5  10.8667  41.5449  3.88806   1.943772 150  15.664    5.54E-16 1.19E-16   0.464651614 6.23E+34 
2166 F4  10.8667  41.3131  3.8313    2.189388 150  15.664    1.65E-14 9.06E-16   0.655976951 2.21E+36 
2165 F6  10.8667  41.3092  2.91798   1.459506   0  21.98834  5.34E-14 1.46E-15   0.684125304 7.35E+36 
2164 F5  10.8667  41.3091  2.307552  1.84599  135  20.8527   6.29E-14 4.77E-15   0.684125304 8.65E+36 
2168 F5  10.8671  41.3468  2.064     2.064      0  15.664    2.83E-15 1.23E-15   0.325255215 2.79E+35 
2169 F5  10.8675  41.3331  2.91798   1.459506 165  15.664    1.74E-15 1.12E-15   0.533575892 2.07E+35 
2171 F5  10.8679  41.5102  2.307552  1.84599    0  15.664    1.53E-15 2.06E-16   0.879558504 2.52E+35 
2170 F5  10.8679  41.29    2.064     2.064      0  15.664    2.05E-15 1.29E-15   0.688186109 2.82E+35 
2173 F5  10.8683  41.4993  2.79156   2.233764   0  17.2304   5.81E-16 1.97E-16   0.557405472 7.11E+34 
2174 F4  10.8683  41.6891  2.2704    2.2704   150  15.664    2.16E-14 5.40E-15   0.870480418 3.53E+36 
2172 F4  10.8683  41.3135  2.307552  1.84599   60  18.95344  2.84E-14 9.78E-16   0.706454277 3.99E+36 
2175 F5  10.8692  41.2626  2.064     2.064      0  15.664    1.90E-15 7.58E-16   0.640189946 2.52E+35 
2177 F5  10.8692  41.3659  3.88806   1.943772   0  15.664    6.85E-15 3.32E-15   0.673523188 9.35E+35 
2176 F6  10.8692  41.3128  2.307552  1.84599   30  20.8527   2.10E-14 1.05E-15   0.706454277 2.95E+36 
2178 F5  10.87    41.4369  2.307552  1.84599  135  15.664    1.95E-15 3.20E-16   0.229067415 1.77E+35 
2180 F6  10.8704  41.3144  3.84162   2.195322  45  15.664    4.50E-14 1.62E-15   0.706454277 6.33E+36 
2179 F5  10.8704  41.3112  2.91798   1.459506 150  22.04708  1.05E-13 4.20E-15   0.684125304 1.44E+37 
2181 F6  10.8708  41.3113  3.84162   2.195322 150  22.04708  4.84E-14 1.16E-15   0.684125304 6.65E+36 
2183 F4  10.8712  41.7086  2.064     2.064      0  40.6285   1.19E-14 4.14E-15   0.818587542 1.85E+36 
2182 F5  10.8712  41.2314  5.9856    4.78848    0  15.664    8.60E-15 1.68E-15   1.247637272 1.99E+36 
2185 F6  10.8717  41.3138  4.10736   2.05368   30  21.98834  1.33E-14 6.83E-16   0.727621555 1.90E+36 
2184 F5  10.8717  41.3096  3.8313    2.189388 135  22.04708  9.41E-14 5.35E-15   0.684125304 1.29E+37 
2186 F5  10.8721  41.2601  2.307552  1.84599   45  15.664    1.00E-15 7.78E-16   0.640189946 1.33E+35 
2187 F6  10.8721  41.3097  4.10736   2.05368  135  22.04708  1.99E-14 7.23E-16   0.684125304 2.75E+36 
2189 F5  10.8725  41.431   7.98252   3.99126    0  15.664    1.17E-15 2.07E-16   0.284987211 1.11E+35 
2190 F4  10.8725  41.7273  2.064     2.064     60  17.2304   3.26E-15 2.07E-15   1.018162012 6.10E+35 
2188 F4  10.8725  41.3136  3.2121    1.605534 150  42.84104  7.47E-14 1.52E-15   0.727621555 1.07E+37 
2191 F6  10.8729  41.313   4.10736   2.05368  150  22.04708  1.44E-14 6.84E-16   0.727621555 2.06E+36 
2192 F6  10.8733  41.3166  3.07278   2.45874  105  20.8527   1.64E-14 9.65E-16   0.708397865 2.30E+36 
2196 F6  10.8737  41.3174  2.91798   1.459506 120  15.664    3.81E-15 4.28E-16   0.708397865 5.34E+35 
2197 F6  10.8737  41.3184  3.2121    1.605534 120  15.664    6.83E-15 8.36E-16   0.708397865 9.61E+35 
2195 F4  10.8737  41.3173  4.51758   2.259048  30  24.24004  2.76E-14 1.28E-15   0.708397865 3.89E+36 
2193 F6  10.8737  41.3084  2.307552  1.84599   90  15.664    2.98E-14 1.33E-15   0.682474911 4.10E+36 
2194 F4  10.8737  41.3085  2.307552  1.84599   90  17.2304   3.23E-14 1.09E-15   0.682474911 4.43E+36 
2201 F4  10.875   41.784   3.2121    1.605534  45  40.6285   8.23E-15 1.72E-15   0.692041337 1.14E+36 
2199 F6  10.875   41.3117  2.307552  1.84599   30  15.664    1.17E-14 7.68E-16   0.727621555 1.66E+36 
2198 F4  10.875   41.3116  3.02376   2.015238 120  17.2304   1.19E-14 5.64E-16   0.727621555 1.69E+36 
2200 F6  10.875   41.3151  5.9856    4.78848  165  18.732186 1.40E-14 7.33E-16   0.728792965 2.01E+36 
2202 F5  10.8754  41.1688  2.78124   1.85373   15  17.2304   5.51E-16 4.32E-16   1.50885582  1.62E+35 
2206 F6  10.8758  41.3323  4.10736   2.05368  165  26.58964  1.72E-14 1.19E-15   0.593077302 2.18E+36 
2203 F6  10.8758  41.3136  2.307552  1.84599  135  22.04708  1.71E-14 9.88E-16   0.727621555 2.45E+36 
2204 F6  10.8758  41.3159  4.10736   2.05368   30  15.664    1.98E-14 7.39E-16   0.728792965 2.84E+36 
2207 F4  10.8758  41.3323  3.91902   3.1347   165  26.66796  2.29E-14 1.18E-15   0.593077302 2.91E+36 
2205 F4  10.8758  41.316   3.92934   3.14244  105  22.04708  3.36E-14 9.28E-16   0.728792965 4.82E+36 
2209 F6  10.8771  41.31    7.2111    4.80912  135  15.664    8.33E-15 6.79E-16   0.75676471  1.23E+36 
2208 F5  10.8771  41.1676  2.91798   1.459506  15  44.68156  2.09E-14 2.00E-15   1.511618972 6.15E+36 
2210 F4  10.8775  41.311   4.10736   2.05368    0  22.04708  6.30E-14 1.56E-15   0.75676471  9.28E+36 
2213 F5  10.8779  41.3649  2.91798   1.459506   0  15.664    1.31E-15 9.83E-16   0.614837289 1.70E+35 
2211 F4  10.8779  41.3078  4.10736   2.05368   45  15.664    1.25E-14 8.73E-16   0.75676471  1.85E+36 
2212 F6  10.8779  41.311   2.064     2.064      0  22.04708  3.76E-14 1.53E-15   0.75676471  5.54E+36 
2214 F6  10.8783  41.3055  2.91798   1.459506 135  15.664    9.03E-16 3.09E-16   0.682497859 1.24E+35 
2215 F4  10.8783  41.3055  2.78124   1.85373  120  17.2304   9.52E-16 2.37E-16   0.682497859 1.31E+35 
2217 F6  10.8792  41.3206  5.9598    3.9732   150  15.664    3.37E-15 6.56E-16   0.760738969 4.97E+35 
2216 F5  10.8792  41.2003  2.307552  1.84599    0  36.92788  6.09E-14 4.18E-15   1.055192947 1.18E+37 
2218 F5  10.8796  41.423   2.527884  1.685256 150  15.664    1.83E-15 3.63E-16   0.340377331 1.84E+35 
2219 F4  10.8804  41.3255  2.307552  1.84599   90  15.664    1.31E-15 3.70E-16   0.752836466 1.91E+35 
2220 F4  10.8808  41.7068  2.307552  1.84599   90  15.664    1.91E-14 3.45E-15   0.867272258 3.13E+36 
2221 F6  10.8813  40.9626  2.064     2.064      0  15.664    9.54E-16 6.16E-17   0.          6.99E+34 
2222 F6  10.8813  41.2356  2.72964   1.560126 120  15.664    1.06E-15 3.22E-16   1.55464673  3.27E+35 
2223 F4  10.8817  41.4232  2.307552  1.84599    0  15.664    2.04E-15 2.46E-16   0.340377331 2.05E+35 
2224 F5  10.8821  41.1566  2.307552  1.84599    0  15.664    1.35E-15 5.26E-16   1.321375847 3.35E+35 
2226 F4  10.8821  41.7104  2.538462  2.030718  30  17.2304   1.18E-14 2.84E-15   1.058534622 2.27E+36 
2225 F4  10.8821  41.704   3.2121    1.605534   0  17.2304   1.97E-14 3.07E-15   0.72892487  2.82E+36 
2227 F6  10.8825  41.1955  2.91798   1.459506 150  15.664    1.60E-15 3.89E-16   1.106972098 3.23E+35 
2228 F4  10.8829  41.7099  3.2121    1.605534  45  17.2304   1.22E-14 1.69E-15   1.058534622 2.37E+36 
2229 F5  10.8833  41.1974  2.064     2.064      0  15.664    8.15E-15 1.73E-15   1.106972098 1.66E+36 
2231 F5  10.8838  41.5471  2.064     2.064     45  17.2304   5.93E-16 1.30E-16   0.784958005 8.95E+34 
2230 F5  10.8838  41.228   3.2121    1.605534   0  15.664    2.02E-15 8.84E-16   1.465601206 5.73E+35 
2233 F4  10.8838  41.7093  4.95618   2.47809   15  18.95344  8.00E-15 1.27E-15   1.058534622 1.55E+36 
2234 F4  10.8838  41.7151  3.53202   1.76601   60  27.74486  1.95E-14 3.49E-15   1.20965457  4.36E+36 
2232 F4  10.8838  41.7075  4.8375    2.76318  165  26.58964  2.78E-14 3.53E-15   1.058534622 5.42E+36 
2237 F5  10.8842  41.3557  2.538462  2.030718   0  15.664    3.03E-15 9.75E-16   0.541769803 3.64E+35 
2238 F5  10.8842  41.4956  4.51758   2.259048   0  15.664    3.56E-15 3.23E-16   0.56879735  4.42E+35 
2235 F5  10.8842  41.1648  2.064     2.064    105  17.2304   9.12E-15 1.36E-15   1.40104413  2.43E+36 
2236 F5  10.8842  41.2033  2.064     2.064    150  24.24004  3.89E-14 3.07E-15   1.076007247 7.68E+36 
2242 F4  10.885   41.5769  4.10736   2.05368    0  15.664    1.02E-15 4.46E-16   0.456694335 1.13E+35 
2241 F4  10.885   41.3499  4.51758   2.259048  60  15.664    1.04E-15 2.99E-16   0.574403822 1.30E+35 
2239 F6  10.885   41.316   2.527884  1.685256  15  22.04708  6.63E-15 7.60E-16   0.829675496 1.04E+36 
2240 F4  10.885   41.316   2.064     2.064     15  24.24004  9.32E-15 8.17E-16   0.829675496 1.46E+36 
2243 F4  10.8854  41.7119  3.50364   3.50364    0  26.58964  3.86E-14 3.58E-15   1.078390121 7.66E+36 
2244 F6  10.8858  41.2224  3.92934   3.14244   60  26.66796  9.77E-15 8.23E-16   1.369825721 2.53E+36 
2247 F5  10.8863  41.4284  2.307552  1.84599    0  15.664    1.58E-15 2.78E-16   0.37372905  1.65E+35 
2246 F6  10.8863  41.3206  2.064     2.064      0  15.664    1.83E-15 2.97E-16   0.844031096 2.92E+35 
2245 F5  10.8863  41.3206  2.064     2.064     90  15.664    7.01E-15 2.50E-15   0.844031096 1.12E+36 
2248 F4  10.8863  41.713   4.22604   2.41488  120  24.24004  2.71E-14 2.59E-15   1.078390121 5.35E+36 
2249 F6  10.8867  41.3091  2.064     2.064      0  15.664    2.34E-15 2.87E-16   0.848158181 3.75E+35 
2250 F5  10.8879  41.2029  2.064     2.064      0  15.664    6.02E-14 4.91E-15   1.074864149 1.19E+37 
2251 F5  10.8892  41.4658  2.307552  1.84599  120  15.664    1.31E-15 3.15E-16   0.366666794 1.35E+35 
2252 F5  10.8896  41.164   4.94586   3.95772   30  33.5797   7.39E-14 2.89E-15   1.302202702 1.80E+37 
2254 F4  10.8904  41.7058  6.22554   6.22554   45  18.95344  1.00E-14 2.96E-15   0.892387748 1.67E+36 
2253 F4  10.8904  41.3454  2.79156   2.233764   0  47.24654  1.23E-14 8.31E-16   0.882606924 2.03E+36 
2255 F4  10.8917  41.3431  2.064     2.064      0  15.664    6.95E-16 1.99E-16   0.882606924 1.15E+35 
2256 F6  10.8921  41.343   2.064     2.064      0  15.664    6.97E-16 2.37E-16   0.882606924 1.15E+35 
2257 F5  10.8925  41.1609  3.00312   1.716216 120  17.2304   1.93E-14 1.84E-15   1.236580968 4.40E+36 
2259 F4  10.8929  41.6369  3.88548   1.942482   0  15.664    7.34E-16 3.64E-16   0.          5.38E+34 
2260 F4  10.8929  41.7608  2.064     2.064      0  20.8527   1.27E-14 2.09E-15   0.985327482 2.29E+36 
2258 F5  10.8929  41.1647  3.63522   2.076642   0  20.8527   1.17E-13 2.51E-15   1.274399757 2.75E+37 
2262 F6  10.8933  41.3264  2.064     2.064      0  15.664    1.22E-15 2.40E-16   0.731984735 1.75E+35 
2261 F5  10.8933  41.1135  2.064     2.064      0  15.664    2.46E-15 5.20E-16   0.387784392 2.58E+35 
2264 F5  10.8938  41.4915  2.72964   1.560126  90  17.2304   5.16E-16 1.19E-16   0.532005966 6.18E+34 
2263 F4  10.8938  41.4034  2.78124   1.85373    0  15.664    1.44E-15 2.88E-16   0.904508591 2.43E+35 
2267 F5  10.8946  41.5703  2.064     2.064      0  15.664    8.75E-16 1.02E-16   0.561204195 1.07E+35 
2266 F5  10.8946  41.4402  2.527884  1.685256 165  15.664    1.08E-15 2.62E-16   0.656419933 1.45E+35 
2265 F5  10.8946  41.2978  2.064     2.064      0  15.664    2.39E-15 9.53E-16   0.59021914  3.01E+35 
2269 F6  10.895   41.2979  7.2756    3.6378     0  15.664    1.66E-15 2.44E-16   0.59021914  2.10E+35 
2270 F4  10.895   41.58    2.064     2.064      0  15.664    2.12E-15 5.38E-16   0.450873435 2.35E+35 
2268 F6  10.895   41.167   2.064     2.064      0  39.04252  1.02E-13 1.28E-15   1.274399757 2.40E+37 
2272 F5  10.8954  41.1684  5.9856    4.78848   75  15.664    1.25E-14 2.35E-15   1.176035404 2.71E+36 
2271 F5  10.8954  41.1647  2.91798   1.459506  45  40.6285   1.03E-12 3.50E-15   1.165948629 2.21E+38 
2273 F5  10.8967  41.1686  3.3798    2.70384   60  22.94776  1.31E-14 1.88E-15   1.176035404 2.83E+36 
2274 F6  10.8971  41.1719  4.10736   2.05368  105  22.04708  1.46E-14 1.22E-15   1.046109557 2.80E+36 
2275 F5  10.8971  41.1765  7.6239    5.0826    45  47.24654  5.21E-14 3.04E-15   1.173188925 1.12E+37 
2276 F5  10.8983  41.5296  2.307552  1.84599  135  15.664    8.21E-16 1.07E-16   0.585893095 1.03E+35 
2277 F5  10.8987  41.1675  4.96908   2.484798  15  26.66796  3.88E-14 3.58E-15   1.063454032 7.59E+36 
2278 F4  10.9004  41.5145  2.064     2.064      0  15.664    3.84E-15 6.78E-16   0.525604486 4.55E+35 
2281 F5  10.9008  41.4676  2.307552  1.84599    0  15.664    1.10E-15 1.40E-16   0.453080058 1.23E+35 
2280 F5  10.9008  41.4408  2.064     2.064      0  15.664    1.18E-15 1.57E-16   0.656419933 1.57E+35 
2279 F5  10.9008  41.1623  2.064     2.064    150  15.664    1.40E-14 2.26E-15   1.076858163 2.77E+36 
2282 F4  10.9017  41.5492  2.064     2.064      0  15.664    1.49E-15 4.37E-16   0.959132731 2.64E+35 
2283 F4  10.9021  41.5971  2.2704    2.2704     0  17.2304   6.88E-16 4.95E-16   0.672265768 9.36E+34 
2284 F4  10.9025  41.5507  2.064     2.064      0  15.664    1.94E-15 4.65E-16   0.942504525 3.38E+35 
2285 F4  10.9038  41.3669  4.0893    3.27144  165  27.74486  4.15E-14 9.99E-16   0.587732315 5.22E+36 
2286 F4  10.9046  41.7103  2.064     2.064      0  15.664    4.14E-15 1.32E-15   0.834608972 6.55E+35 
2287 F5  10.9058  41.3983  2.307552  1.84599   90  15.664    3.01E-15 1.88E-15   0.79543066  4.60E+35 
2288 F5  10.9058  41.4047  2.064     2.064      0  15.664    4.90E-15 1.90E-15   0.916177928 8.34E+35 
2289 F4  10.9075  41.4361  2.307552  1.84599   60  15.664    1.44E-15 3.45E-16   0.917633414 2.45E+35 
2290 F4  10.9079  41.5336  2.064     2.064      0  15.664    5.28E-15 6.24E-16   0.657299101 7.09E+35 
2291 F4  10.9079  41.7378  3.2121    1.605534  60  17.2304   4.71E-15 1.86E-15   1.230605483 1.07E+36 
2292 F5  10.9092  41.1711  2.72964   1.560126   0  15.664    5.38E-14 2.77E-15   0.977211952 9.71E+36 
2293 F5  10.91    41.1723  3.999     2.28588   75  22.94776  1.19E-14 9.94E-16   0.977211952 2.15E+36 
2294 F5  10.9104  41.1713  2.91798   1.459506  30  15.664    1.00E-14 6.29E-16   0.977211952 1.81E+36 
2295 F4  10.9104  41.7556  9.48408   9.48408    0  71.97608  4.75E-14 3.93E-15   0.93862474  8.28E+36 
2296 F5  10.9108  41.1702  2.307552  1.84599  120  15.664    5.21E-14 2.22E-15   0.977211952 9.42E+36 
2297 F5  10.9113  41.2072  3.2121    1.605534   0  17.2304   4.30E-14 2.73E-15   1.326149702 1.07E+37 
2299 F5  10.9121  41.2087  2.064     2.064     90  15.664    9.79E-15 1.75E-15   1.326149702 2.43E+36 
2298 F5  10.9121  41.1711  2.72964   1.560126   0  15.664    2.75E-14 1.05E-15   0.977211952 4.95E+36 
2300 F4  10.9121  41.3716  3.90096   2.60064  105  24.1813   3.93E-14 1.23E-15   0.625141561 5.13E+36 
2303 F5  10.9125  41.4409  2.91798   1.459506 120  15.664    2.21E-15 2.68E-16   0.66275847  2.98E+35 
2302 F4  10.9125  41.3732  6.59706   3.29724  120  35.40064  2.62E-14 6.61E-16   0.590773463 3.32E+36 
2301 F5  10.9125  41.1654  2.72964   1.560126 135  15.664    3.93E-14 2.31E-15   0.945473671 6.86E+36 
2304 F6  10.9129  41.1682  3.3669    2.2446    30  20.8527   4.04E-15 3.78E-16   0.988372386 7.35E+35 
2305 F6  10.9129  41.1682  3.3669    2.2446    30  20.8527   4.04E-15 3.78E-16   0.988372386 7.35E+35 
2306 F5  10.9129  41.2067  2.527884  1.685256 165  15.664    7.18E-14 4.54E-15   1.326149702 1.78E+37 
2307 F5  10.9133  41.1674  2.72964   1.560126 150  15.664    8.56E-15 8.67E-16   0.988372386 1.56E+36 
2308 F5  10.9133  41.4481  3.3798    2.70384   30  22.92818  5.41E-14 4.48E-16   0.481659979 6.19E+36 
2309 F5  10.9138  41.1719  2.527884  1.685256 120  15.664    6.22E-14 2.86E-15   0.977211952 1.12E+37 
2311 F6  10.9142  41.1678  4.70334   2.351928 135  17.2304   2.15E-14 6.48E-16   0.988372386 3.91E+36 
2310 F5  10.9142  41.1678  3.2121    1.605534 135  25.23862  2.73E-14 1.16E-15   0.988372386 4.95E+36 
2312 F4  10.9146  41.7594  2.538462  2.030718 120  17.2304   1.51E-14 3.22E-15   0.912859976 2.55E+36 
2314 F4  10.915   41.536   2.064     2.064      0  15.664    1.34E-15 5.50E-16   0.657036841 1.80E+35 
2313 F5  10.915   41.1516  2.064     2.064      0  15.664    5.34E-15 1.04E-15   1.110351563 1.09E+36 
2315 F4  10.915   41.8189 15.59352  15.59352    0 118.34152  7.48E-14 4.85E-15   0.566534281 9.23E+36 
2317 F5  10.9154  41.5012  2.064     2.064     60  17.2304   5.54E-16 1.18E-16   0.62848407  7.24E+34 
2316 F4  10.9154  41.4884  2.538462  2.030718   0  15.664    2.65E-15 7.52E-16   0.622647166 3.45E+35 
2319 F5  10.9158  41.1706  2.72964   1.560126 120  15.664    2.16E-14 1.79E-15   0.988372386 3.94E+36 
2318 F5  10.9158  41.1684  2.91798   1.459506  15  15.664    6.80E-14 3.28E-15   0.988372386 1.24E+37 
2320 F5  10.9158  41.2009  3.56298   2.84832   30  24.1813   5.70E-14 3.80E-15   1.282175064 1.36E+37 
2324 F5  10.9162  41.463   2.307552  1.84599   15  17.2304   7.13E-16 1.74E-16   0.414375603 7.65E+34 
2323 F6  10.9162  41.186   2.307552  1.84599   75  15.664    3.61E-16 2.42E-16   1.352889299 9.18E+34 
2321 F6  10.9162  41.1684  2.91798   1.459506  15  15.664    4.74E-14 1.10E-15   0.988372386 8.64E+36 
2322 F6  10.9162  41.1684  2.78124   1.85373   15  15.664    4.74E-14 1.10E-15   0.988372386 8.64E+36 
2328 F4  10.9167  41.3562  2.307552  1.84599    0  17.2304   5.21E-16 2.15E-16   0.77129209  7.77E+34 
2327 F5  10.9167  41.2104  2.307552  1.84599   45  17.2304   1.03E-15 7.48E-16   1.341829419 2.61E+35 
2325 F5  10.9167  41.1695  2.538462  2.030718 135  15.664    8.31E-15 5.98E-16   0.988372386 1.51E+36 
2326 F6  10.9167  41.1695  2.2704    2.2704   135  15.664    1.13E-14 5.30E-16   0.988372386 2.07E+36 
2331 F4  10.9175  41.6004  4.27248   2.136756   0  17.2304   6.69E-16 4.08E-16   0.599093735 8.50E+34 
2329 F5  10.9175  41.1684  2.064     2.064      0  22.92818  1.19E-14 1.06E-15   0.988372386 2.16E+36 
2330 F5  10.9175  41.185   2.2704    2.2704     0  15.664    1.09E-14 2.60E-15   1.272734523 2.58E+36 
2332 F6  10.9179  41.2298  2.538462  2.030718  90  17.2304   8.75E-15 7.65E-16   0.893828869 1.46E+36 
2333 F4  10.9192  41.6543  2.064     2.064      0  15.664    3.17E-15 5.70E-16   0.738562942 4.58E+35 
2334 F6  10.92    41.2403  2.2704    2.2704     0  17.2304   2.26E-15 3.80E-16   0.894170702 3.76E+35 
2335 F5  10.9204  41.1979  2.064     2.064      0  15.664    8.46E-15 2.01E-15   1.420197487 2.29E+36 
2336 F5  10.9208  41.2063  2.064     2.064      0  15.664    1.20E-14 2.63E-15   1.424411654 3.28E+36 
2337 F5  10.9212  41.1683  4.27248   2.136756 150  22.92818  3.88E-14 3.15E-15   0.99447608  7.09E+36 
2338 F4  10.9217  41.7531  3.92934   3.14244   15  26.66796  2.32E-14 3.76E-15   0.974667788 4.18E+36 
2339 F4  10.9225  41.7561  2.064     2.064      0  15.664    2.19E-14 2.21E-15   1.006088614 4.06E+36 
2340 F5  10.9229  41.323   2.307552  1.84599   90  15.664    7.17E-16 5.17E-16   0.529379547 8.56E+34 
2342 F5  10.9242  41.1936  2.064     2.064      0  15.664    4.17E-15 1.44E-15   1.382290721 1.09E+36 
2344 F4  10.9242  41.7554  2.064     2.064     30  32.18952  1.49E-14 1.87E-15   1.006088614 2.74E+36 
2343 F5  10.9242  41.3835  6.58416   5.26836   60  44.68156  7.68E-14 3.49E-15   0.900278449 1.29E+37 
2341 F5  10.9242  41.1866  4.74204   3.7926     0  15.664    6.25E-14 3.74E-15   1.12157011  1.29E+37 
2345 F6  10.9246  41.1904  2.72964   1.560126  90  15.664    3.16E-16 2.42E-16   1.253830314 7.37E+34 
2347 F4  10.925   41.7638 24.86604  12.43302  120  42.95852  9.91E-15 2.71E-15   0.934461772 1.72E+36 
2346 F4  10.925   41.3852  6.32874   5.06196   30 133.4377   1.36E-13 1.82E-15   0.900278449 2.28E+37 
2348 F4  10.9254  41.8002  4.07124   2.71416  150  25.21904  1.14E-14 1.75E-15   0.585250974 1.44E+36 
2349 F5  10.9258  41.387   2.91798   1.459506  90  15.664    5.82E-14 2.54E-15   0.959530771 1.03E+37 
2351 F5  10.9263  41.4028  2.49744   2.49744   45  15.664    8.54E-16 6.29E-16   0.651454747 1.14E+35 
2352 F5  10.9263  41.4297  2.307552  1.84599    0  15.664    1.91E-15 4.32E-16   0.684611619 2.65E+35 
2353 F4  10.9263  41.7556  2.064     2.064      0  15.664    6.88E-15 2.17E-15   1.006088614 1.27E+36 
2350 F5  10.9263  41.2006  2.527884  1.685256   0  18.95344  4.70E-15 1.91E-15   1.630241632 1.55E+36 
2354 F5  10.9267  41.4384  2.307552  1.84599  150  15.664    1.22E-15 2.97E-16   0.603883088 1.56E+35 
2356 F5  10.9279  41.373   2.91798   1.459506   0  15.664    1.98E-15 6.50E-16   0.803776443 3.04E+35 
2355 F6  10.9279  41.1872  2.064     2.064    105  15.664    6.83E-15 7.54E-16   1.097352386 1.38E+36 
2357 F5  10.9283  41.1579  2.527884  1.685256 135  15.664    6.46E-16 4.69E-16   0.845362723 1.03E+35 
2360 F3  10.9292  41.7968  3.2121    1.605534   0  17.2304   5.42E-16 1.49E-16   0.621044993 7.04E+34 
2359 F5  10.9292  41.2037  3.88548   1.942482 150  20.8527   2.72E-14 1.85E-15   1.554570317 8.33E+36 
2358 F5  10.9292  41.1836  2.2704    2.2704   165  17.2304   5.75E-14 3.58E-15   1.008942962 1.07E+37 
2361 F6  10.9296  41.1852  2.72964   1.560126  90  15.664    3.54E-14 1.62E-15   0.986146629 6.44E+36 
2362 F5  10.93    41.4051  2.307552  1.84599  105  15.664    1.27E-15 7.25E-16   0.67527169  1.73E+35 
2364 F6  10.9304  41.3246  2.064     2.064      0  15.664    2.26E-15 2.46E-16   0.515046656 2.67E+35 
2363 F5  10.9304  41.3245  2.064     2.064      0  15.664    2.57E-15 6.70E-16   0.515046656 3.04E+35 
2366 F5  10.9308  41.2864  3.2121    1.605534 120  17.2304   1.05E-15 5.25E-16   0.763528883 1.56E+35 
2365 F5  10.9308  41.2055  2.538462  2.030718 105  17.2304   2.23E-14 1.63E-15   1.363504529 5.75E+36 
2368 F3  10.9317  41.7587  4.10736   2.05368  105  24.1813   1.58E-14 8.48E-16   1.017189026 2.95E+36 
2367 F5  10.9317  41.2041  4.50468   2.252856 165  22.04708  3.15E-14 1.90E-15   1.363504529 8.11E+36 
2369 F5  10.9325  41.2069  4.51758   2.259048 120  24.24004  1.06E-14 1.51E-15   1.363504529 2.73E+36 
2370 F5  10.9337  41.3217  2.307552  1.84599    0  15.664    8.50E-16 4.94E-16   0.578436494 1.06E+35 
2371 F6  10.9342  41.3218  2.064     2.064      0  15.664    8.34E-16 2.28E-16   0.578436494 1.04E+35 
2374 F5  10.9346  41.3887  2.538462  2.030718   0  30.52522  3.49E-14 1.90E-15   0.895578206 5.85E+36 
2373 F5  10.9346  41.2044  4.51758   2.259048   0  24.24004  2.81E-14 2.81E-15   1.363504529 7.22E+36 
2372 F5  10.9346  41.1929  4.02222   4.02222  135  17.2304   3.19E-14 2.17E-15   1.296286583 7.70E+36 
2375 F5  10.935   41.1954  4.49694   3.59652   90  30.52522  1.11E-13 4.53E-15   1.296286583 2.68E+37 
2376 F5  10.9354  41.2423  2.064     2.064      0  15.664    1.68E-15 5.06E-16   0.798633337 2.57E+35 
2377 F5  10.9358  41.4495  2.064     2.064      0  15.664    3.78E-15 2.94E-16   0.520106435 4.48E+35 
2379 F5  10.9362  41.4425  2.064     2.064      0  15.664    1.80E-15 3.59E-16   0.535965562 2.16E+35 
2378 F4  10.9362  41.4392  2.307552  1.84599    0  15.664    3.41E-15 4.65E-16   0.481064469 3.89E+35 
2380 F5  10.9367  41.216   3.19404   3.19404    0  24.24004  3.80E-15 1.25E-15   1.102217555 7.68E+35 
2381 F5  10.9371  41.4197  2.064     2.064      0  15.664    4.57E-15 4.08E-16   0.71285665  6.45E+35 
2382 F5  10.9379  41.3784  2.307552  1.84599   90  15.664    7.02E-16 5.30E-16   1.017885566 1.31E+35 
2383 F4  10.9379  41.4174  2.064     2.064      0  15.664    2.19E-15 2.88E-16   0.71285665  3.10E+35 
2384 F6  10.9383  41.1982  2.307552  1.84599   45  15.664    1.03E-14 1.08E-15   1.386196852 2.69E+36 
2385 F5  10.9387  41.2128  7.63422   6.10944   30  51.82826  2.26E-14 2.20E-15   1.103703022 4.56E+36 
2386 F5  10.9392  41.1955  5.17032   2.58516   60  27.74486  2.90E-14 2.19E-15   1.386196852 7.65E+36 
2387 F4  10.9413  41.4471  2.307552  1.84599  150  15.664    4.91E-15 6.34E-16   0.557641625 6.01E+35 
2388 F3  10.9413  41.7423  7.24206   5.79468  150  49.16538  9.05E-15 7.15E-16   0.960078835 1.61E+36 
2390 F5  10.9417  41.3602  3.88548   1.942482   0  15.664    1.73E-15 6.00E-16   0.457106292 1.93E+35 
2389 F5  10.9417  41.2073  2.064     2.064    150  20.8527   8.33E-15 9.01E-16   1.180921793 1.81E+36 
2391 F5  10.9421  41.2098  2.78124   1.85373  150  17.2304   2.94E-14 2.43E-15   1.103927851 5.93E+36 
2392 F4  10.9429  41.7387  5.17032   2.58516    0  27.74486  4.06E-15 1.38E-15   1.013273478 7.58E+35 
2395 F5  10.9433  41.2123  2.72964   1.560126  30  32.18952  3.41E-14 1.72E-15   1.103927851 6.90E+36 
2393 F5  10.9433  41.2074  2.78124   1.85373   90  15.664    5.30E-14 2.20E-15   1.180921793 1.16E+37 
2394 F5  10.9433  41.2104  5.99592   2.99796  165  17.2304   7.33E-14 4.43E-15   1.103927851 1.48E+37 
2397 F6  10.9437  41.1987  4.47888   2.98506    0  15.664    2.15E-15 5.89E-16   1.287528872 5.15E+35 
2396 F5  10.9437  41.1946  2.307552  1.84599   60  27.74486  3.12E-14 2.55E-15   1.274430275 7.40E+36 
2398 F5  10.9437  41.2066  3.2121    1.605534 105  17.2304   5.91E-14 3.16E-15   1.180921793 1.29E+37 
2400 F5  10.9446  41.4642  2.527884  1.685256  30  17.2304   5.41E-16 1.53E-16   0.477223456 6.15E+34 
2399 F5  10.9446  41.4062  2.538462  2.030718  60  15.664    1.20E-15 6.27E-16   0.735286176 1.73E+35 
2401 F5  10.945   41.2006  3.00312   1.716216  45  17.2304   1.41E-14 2.98E-15   1.287528872 3.38E+36 
2403 F6  10.9454  41.1998  2.72964   1.560126 135  20.8527   4.43E-15 5.16E-16   1.287528872 1.06E+36 
2404 F6  10.9454  41.2063  3.63522   2.077932  60  20.8527   5.47E-15 5.45E-16   1.215953231 1.23E+36 
2402 F5  10.9454  41.1577  3.88806   1.943772 120  15.664    1.09E-14 1.62E-15   0.52597928  1.30E+36 
2405 F6  10.9454  41.2095  2.527884  1.685256  75  15.664    1.62E-14 5.60E-16   1.103927851 3.28E+36 
2406 F5  10.9454  41.2111  2.307552  1.84599  150  15.664    9.92E-14 3.36E-15   1.103927851 2.01E+37 
2407 F6  10.9458  41.2083  3.07278   2.45874   45  20.8527   2.97E-14 1.03E-15   1.123114944 6.13E+36 
2408 F5  10.9463  41.2114  3.49074   1.74537  165  18.732186 3.25E-14 1.46E-15   1.103280425 6.56E+36 
2409 F4  10.9471  41.3343  2.307552  1.84599   75  15.664    6.50E-16 1.93E-16   0.424479932 7.04E+34 
2410 F5  10.9475  41.211   3.7023    2.46906    0  22.94776  1.05E-13 3.22E-15   1.103280425 2.14E+37 
2412 F6  10.9479  41.2138  3.2121    1.605534 105  21.98834  9.21E-15 7.79E-16   1.103280425 1.87E+36 
2411 F5  10.9479  41.2123  3.8313    2.189388 150  17.2304   8.75E-14 4.00E-15   1.103280425 1.77E+37 
2415 F6  10.9483  41.2077  2.307552  1.84599   75  22.04708  3.88E-15 4.61E-16   1.123114944 8.02E+35 
2413 F5  10.9483  41.1938  4.10736   2.05368   45  15.664    5.65E-15 9.23E-16   1.114653587 1.16E+36 
2414 F6  10.9483  41.1989  4.10736   2.05368   30  22.04708  1.34E-14 1.21E-15   1.287528872 3.22E+36 
2416 F4  10.9488  41.742   2.538462  2.030718 105  17.2304   6.60E-15 2.85E-15   1.063305855 1.29E+36 
2418 F6  10.9492  41.2103  2.307552  1.84599   15  22.04708  2.49E-14 1.00E-15   1.127848148 5.13E+36 
2417 F5  10.9492  41.1949  3.84162   2.195322 120  15.664    4.21E-14 3.34E-15   1.121093512 8.68E+36 
2419 F4  10.9496  41.4068  2.064     2.064      0  15.664    1.09E-14 9.94E-16   0.735286176 1.58E+36 
2420 F6  10.95    41.2098  3.88806   1.943772  15  20.8527   6.45E-15 6.16E-16   1.127848148 1.34E+36 
2421 F5  10.9504  41.1924  2.538462  2.030718 165  17.2304   2.54E-14 1.51E-15   1.114653587 5.19E+36 
2422 F3  10.9508  41.945  10.6038    8.48304   45  71.97608  4.44E-14 4.26E-15   0.          3.26E+36 
2423 F6  10.9517  40.9863  2.064     2.064      0  15.664    1.24E-15 7.89E-17   0.          9.14E+34 
2424 F4  10.9517  41.5111  2.538462  2.030718  60  17.2304   7.79E-16 5.13E-16   1.026958466 1.47E+35 
2425 F5  10.9521  41.4809  2.307552  1.84599   90  15.664    8.38E-16 1.34E-16   0.381338507 8.72E+34 
2427 F5  10.9529  41.3364  3.57072   2.85864   90  15.664    1.10E-15 5.30E-16   0.393818676 1.16E+35 
2428 F6  10.9529  41.3364  2.307552  1.84599    0  15.664    1.18E-15 2.39E-16   0.393818676 1.23E+35 
2426 F6  10.9529  41.22    2.307552  1.84599   45  24.24004  5.49E-15 5.07E-16   1.241842628 1.26E+36 
2429 F4  10.9537  41.4085  6.58416   5.26836    0  44.68156  2.54E-14 1.02E-15   0.82535857  3.98E+36 
2431 F3  10.9542  41.9497  7.56972   3.78486   90  26.66796  5.56E-15 1.95E-15   0.096811302 4.45E+35 
2430 F3  10.9542  41.7394  3.92934   3.14244   75  40.6285   2.01E-14 9.57E-16   1.110738158 4.10E+36 
2432 F4  10.9554  41.4327  4.47888   2.98506  135  27.74486  3.42E-14 9.72E-16   0.660428762 4.61E+36 
2433 F5  10.9558  41.1711  2.307552  1.84599   90  15.664    7.03E-16 4.69E-16   0.602910697 8.97E+34 
2434 F4  10.9558  41.592   2.538462  2.030718  90  17.2304   6.41E-16 4.13E-16   1.008098125 1.19E+35 
2435 F5  10.9563  41.3004  2.064     2.064      0  15.664    3.21E-15 6.13E-16   1.166717649 6.89E+35 
2436 F5  10.9571  41.2126  4.94586   3.95772   45  33.5797   2.72E-14 2.70E-15   1.138877869 5.68E+36 
2437 F5  10.9579  41.4928  2.538462  2.030718 150  17.2304   6.35E-16 1.18E-16   0.753625393 9.32E+34 
2438 F3  10.9579  41.9542  2.064     2.064      0  15.664    1.93E-15 2.39E-16   0.131157085 1.59E+35 
2439 F4  10.9583  41.4355  2.307552  1.84599    0  15.664    3.61E-15 4.07E-16   0.739961028 5.22E+35 
2440 F4  10.9592  41.5035  2.064     2.064      0  15.664    1.03E-15 6.03E-16   1.030702591 1.94E+35 
2441 F3  10.9592  41.7837  8.00316   4.00158   15  42.95852  9.48E-15 6.42E-16   1.014972329 1.77E+36 
2442 F4  10.96    41.4332  2.307552  1.84599   45  15.664    1.04E-15 2.59E-16   0.79005599  1.58E+35 
2443 F5  10.9604  41.5306  2.2704    2.2704     0  17.2304   5.64E-16 1.14E-16   0.533772349 6.76E+34 
2445 F3  10.9612  41.5446  2.78124   1.85373   60  15.664    9.78E-16 9.37E-17   0.835366666 1.55E+35 
2444 F4  10.9612  41.4175  2.307552  1.84599  165  17.2304   3.49E-15 5.38E-16   0.845610857 5.56E+35 
2446 F5  10.9617  41.1338  2.064     2.064      0  15.664    3.96E-15 5.21E-16   0.343182296 3.98E+35 
2448 F3  10.9637  41.606   2.064     2.064    120  17.2304   5.72E-16 7.35E-17   1.714989781 2.03E+35 
2447 F5  10.9637  41.2799  2.538462  2.030718   0  15.664    1.56E-15 4.81E-16   1.094938755 3.14E+35 
2450 F3  10.9646  41.9557  4.70334   2.351928   0  15.664    4.90E-15 3.94E-16   0.209450275 4.35E+35 
2449 F5  10.9646  41.4184  2.307552  1.84599  135  25.23862  3.10E-14 6.68E-16   0.93829906  5.38E+36 
2451 F4  10.9654  41.4199 16.53006   9.44538  150  94.84552  1.35E-13 2.35E-15   0.93829906  2.35E+37 
2452 F5  10.9662  41.4206  2.91798   1.459506 120  15.664    7.00E-15 2.17E-16   1.042283058 1.34E+36 
2453 F4  10.9671  41.4336  2.79156   2.233764  30  18.95344  8.50E-15 7.95E-16   1.104006052 1.72E+36 
2454 F5  10.9675  41.2913  2.064     2.064      0  15.664    1.21E-15 4.81E-16   1.099183321 2.45E+35 
2455 F3  10.9675  41.9657  4.51758   2.259048   0  24.24004  7.74E-15 2.08E-15   0.266399175 7.25E+35 
2456 F4  10.9679  41.6581  2.064     2.064      0  15.664    3.54E-15 5.05E-16   0.528078437 4.22E+35 
2457 F5  10.9683  41.2177  7.2756    3.6378    45  39.04252  1.08E-14 1.89E-15   1.219495416 2.44E+36 
2459 F4  10.9688  41.4319  2.064     2.064     30  17.2304   2.07E-15 4.85E-16   1.104006052 4.20E+35 
2458 F4  10.9688  41.4232  2.538462  2.030718   0  15.664    2.63E-15 4.99E-16   1.042283058 5.03E+35 
2460 F3  10.9692  41.964   3.88548   1.942482   0  20.8527   9.91E-15 1.65E-15   0.266399175 9.28E+35 
2461 F3  10.9696  41.9695  4.30344   2.86896   75  26.66796  2.68E-14 8.56E-16   0.307962567 2.61E+36 
2463 F4  10.97    41.4555  2.307552  1.84599    0  15.664    1.10E-15 2.98E-16   0.800892949 1.69E+35 
2462 F4  10.97    41.4349  2.064     2.064     90  15.664    2.85E-15 6.14E-16   1.207643032 6.36E+35 
2465 F4  10.9713  41.4658  3.2121    1.605534   0  15.664    1.22E-15 7.28E-16   0.557659864 1.49E+35 
2466 F3  10.9713  41.9649  2.72964   1.560126  75  17.2304   1.80E-14 1.77E-15   0.266399175 1.69E+36 
2464 F4  10.9713  41.4163  3.2121    1.605534 150  17.2304   1.57E-14 1.06E-15   0.954290748 2.78E+36 
2468 F3  10.9717  41.8711  5.17032   2.58516  120  15.664    1.17E-15 2.13E-16   0.646300375 1.55E+35 
2467 F5  10.9717  41.2148  2.307552  1.84599  150  27.74486  2.46E-14 3.00E-15   1.120425224 5.06E+36 
2469 F3  10.9717  41.9633  4.50468   2.252856 105  24.1813   9.12E-14 1.23E-15   0.252508968 8.44E+36 
2470 F3  10.9717  41.9633  4.50468   2.252856 105  24.1813   9.12E-14 1.23E-15   0.252508968 8.44E+36 
2472 F4  10.9721  41.7775  3.88548   1.942482   0  15.664    4.21E-15 1.09E-15   1.014910936 7.87E+35 
2471 F5  10.9721  41.2017  2.064     2.064    105  20.8527   6.13E-15 1.31E-15   0.936984897 1.06E+36 
2473 F5  10.9725  41.4858  2.527884  1.685256  15  15.664    7.10E-16 1.09E-16   0.347411662 7.15E+34 
2474 F4  10.9729  41.4077  2.527884  1.685256 150  15.664    9.67E-16 2.19E-16   0.764900267 1.43E+35 
2475 F4  10.9729  41.7812  3.88548   1.942482  60  20.8527   2.61E-15 1.39E-15   1.04951942  5.03E+35 
2478 F3  10.9733  41.8898  3.2121    1.605534   0  15.664    2.56E-15 2.37E-16   0.279346555 2.43E+35 
2476 F5  10.9733  41.1998  8.72814   5.8179    15  17.2304   3.70E-15 6.91E-16   0.885843933 6.14E+35 
2479 F3  10.9733  41.9666  2.064     2.064    105  24.24004  2.90E-14 3.06E-15   0.307962567 2.82E+36 
2477 F4  10.9733  41.4285  4.51758   2.259048  45  54.07996  3.49E-14 1.29E-15   1.298737884 8.48E+36 
2480 F5  10.9738  41.4292  3.2121    1.605534  75  17.2304   1.69E-14 5.74E-16   1.298737884 4.11E+36 
2481 F5  10.9742  41.2911  2.064     2.064      0  15.664    9.38E-16 4.84E-16   1.047427058 1.80E+35 
2482 F4  10.9742  41.7794  2.064     2.064      0  15.664    1.87E-14 2.98E-15   1.014910936 3.47E+36 
2483 F3  10.9742  41.9623  3.05988   2.039232  75  18.95344  1.35E-13 9.54E-16   0.252508968 1.25E+37 
2486 F4  10.975   41.4901  3.2121    1.605534   0  17.2304   6.93E-16 5.07E-16   0.391040027 7.29E+34 
2484 F5  10.975   41.2002  3.5475    2.364828  45  17.2304   2.28E-14 2.42E-15   0.876334846 3.72E+36 
2485 F4  10.975   41.4402  2.538462  2.030718 120  21.98834  2.81E-14 1.07E-15   1.318592787 6.93E+36 
2487 F4  10.9754  41.7749 14.75244   7.37622   60  79.18152  6.08E-14 5.26E-15   0.908090234 1.03E+37 
2492 F3  10.9758  41.7046  2.527884  1.685256  15  17.2304   6.15E-16 2.01E-16   0.696506441 8.55E+34 
2490 F3  10.9758  41.562   2.72964   1.560126  15  17.2304   6.90E-16 9.01E-17   1.164003849 1.48E+35 
2489 F5  10.9758  41.4426  3.00312   1.716216  90  15.664    1.33E-15 1.90E-16   1.442173123 3.68E+35 
2491 F4  10.9758  41.6888  5.17032   2.58516  150  27.74486  6.28E-15 1.21E-15   0.797860563 9.61E+35 
2488 F4  10.9758  41.4411  2.78124   1.85373  120  15.664    2.55E-14 1.12E-15   1.442173123 7.06E+36 
2493 F4  10.9767  41.3924  2.064     2.064      0  15.664    6.64E-15 3.09E-16   0.717959702 9.44E+35 
2494 F4  10.9767  41.4354  6.61512   3.30756   30  35.49854  7.26E-14 1.77E-15   1.347547412 1.84E+37 
2496 F5  10.9771  41.5033  2.064     2.064    165  17.2304   5.79E-16 1.14E-16   0.4299137   6.29E+34 
2495 F4  10.9771  41.4381  2.78124   1.85373    0  15.664    8.78E-15 6.79E-16   1.347547412 2.23E+36 
2497 F3  10.9775  41.8816 10.6038    8.48304    0  71.97608  5.06E-14 9.92E-16   0.409842879 5.41E+36 
2498 F4  10.9783  41.7879  2.307552  1.84599  120  15.664    2.00E-14 3.41E-15   1.107526779 4.09E+36 
2499 F4  10.9792  41.4345  2.064     2.064      0  15.664    6.50E-14 9.74E-16   1.262272954 1.52E+37 
2501 F5  10.9796  41.427   2.064     2.064     75  17.2304   2.21E-15 2.82E-16   1.150995374 4.67E+35 
2500 F5  10.9796  41.2424  2.78124   1.85373    0  15.664    4.16E-15 7.40E-16   0.919044197 7.10E+35 
2504 F4  10.9796  41.8071  2.064     2.064      0  18.95344  9.55E-15 1.61E-15   1.01358223  1.78E+36 
2503 F4  10.9796  41.4498  3.3798    2.70384   15  22.92818  1.40E-14 5.98E-16   1.379208326 3.66E+36 
2502 F4  10.9796  41.4476  2.49744   2.49744    0  15.664    1.60E-14 6.41E-16   1.51925087  4.72E+36 
2505 F4  10.9817  41.4399  3.2121    1.605534 135  17.2304   4.24E-15 6.77E-16   1.392836332 1.12E+36 
2506 F4  10.9817  41.442   5.17548   2.58774  165  27.76444  2.22E-14 7.24E-16   1.392836332 5.87E+36 
2509 F3  10.9825  41.5702  2.064     2.064      0  25.23862  2.51E-16 6.75E-17   0.954832315 4.43E+34 
2507 F5  10.9825  41.1003  3.71778   2.97474    0  15.664    7.57E-16 3.70E-16   0.          5.54E+34 
2508 F5  10.9825  41.201   4.70334   2.351928  60  25.23862  9.01E-14 3.96E-15   0.772477031 1.35E+37 
2510 F4  10.9829  41.4429  3.92934   3.14244   15  26.66796  1.29E-13 1.03E-15   1.435355663 3.53E+37 
2511 F3  10.9833  41.6097  2.538462  2.030718 150  17.2304   7.19E-16 7.17E-17   1.552589774 2.21E+35 
2512 F4  10.9833  41.7881  3.2121    1.605534 120  17.2304   3.59E-14 5.05E-15   1.070078731 7.04E+36 
2513 F4  10.9846  41.4436  3.63522   2.077932 150  20.8527   1.38E-14 5.04E-16   1.435355663 3.78E+36 
2514 F5  10.985   41.3229  3.92934   3.14244   15  26.66796  1.27E-14 1.32E-15   0.988021791 2.30E+36 
2515 F4  10.9854  41.6359  2.064     2.064      0  15.664    8.92E-16 4.55E-16   0.906256676 1.51E+35 
2516 F4  10.9858  41.4414  4.94586   3.95772  165  33.5797   2.09E-13 1.21E-15   1.435355663 5.74E+37 
2517 F4  10.9867  41.8086  3.05988   2.039232   0  18.95344  1.13E-13 4.20E-15   0.930404425 1.96E+37 
2518 F5  10.9879  41.1994  6.96084   5.56764  135  47.24654  1.43E-13 3.83E-15   0.681445479 1.96E+37 
2519 F4  10.9887  41.8129  2.064     2.064      0  15.664    1.79E-14 3.38E-15   0.850518763 2.89E+36 
2520 F4  10.9892  41.4438  2.064     2.064      0  15.664    2.34E-14 1.04E-15   1.163942218 5.01E+36 
2521 F4  10.99    41.4449  2.307552  1.84599  120  15.664    4.10E-15 4.02E-16   1.163942218 8.80E+35 
2522 F4  10.99    41.8151  2.527884  1.685256 120  15.664    5.04E-14 4.53E-15   0.800374746 7.72E+36 
2523 F4  10.9904  41.543   2.064     2.064      0  15.664    3.20E-15 1.07E-15   0.513964236 3.76E+35 
2524 F4  10.9913  41.4454  2.91798   1.459506 165  15.664    9.28E-16 3.00E-16   1.163942218 1.99E+35 
2526 F4  10.9917  41.5537  4.10736   2.05368   90  17.2304   1.17E-15 6.74E-16   0.75416702  1.71E+35 
2525 F5  10.9917  41.2244  2.538462  2.030718 135  22.04708  2.28E-14 1.96E-15   0.913428307 3.88E+36 
2528 F4  10.9925  41.4808  2.91798   1.459506   0  15.664    8.54E-16 2.30E-16   0.664379239 1.15E+35 
2529 F3  10.9925  41.9536  2.307552  1.84599    0  18.95344  3.29E-14 4.31E-15   0.193608627 2.88E+36 
2527 F5  10.9925  41.225   2.49744   2.49744   75  15.664    1.89E-14 1.40E-15   0.913428307 3.21E+36 
2530 F5  10.9929  41.2241  2.91798   1.459506  30  15.664    2.02E-14 1.12E-15   0.913428307 3.44E+36 
2531 F4  10.9929  41.7912  2.307552  1.84599  165  15.664    3.83E-14 3.49E-15   0.836703539 6.06E+36 
2532 F5  10.9933  41.1785  2.307552  1.84599    0  15.664    8.94E-16 3.67E-16   0.359049648 9.13E+34 
2533 F5  10.9933  41.2261  2.91798   1.459506  75  15.664    2.64E-14 1.80E-15   0.913428307 4.49E+36 
2534 F5  10.9942  41.2246  2.91798   1.459506   0  15.664    1.12E-14 1.25E-15   0.913428307 1.91E+36 
2535 F4  10.9942  41.8107  4.92522   3.28434  120  30.52522  2.01E-14 2.98E-15   0.820354223 3.14E+36 
2537 F3  10.9958  41.6764  4.10736   2.05368  120  17.2304   4.60E-16 1.49E-16   0.363217264 4.70E+34 
2536 F5  10.9958  41.2263  2.538462  2.030718  60  22.04708  3.67E-14 2.60E-15   0.875103831 6.03E+36 
2540 F3  10.9971  41.6888  2.064     2.064     45  17.2304   4.49E-16 1.54E-16   0.371600509 4.63E+34 
2539 F4  10.9971  41.666   2.064     2.064      0  15.664    2.88E-15 5.17E-16   0.317458272 2.83E+35 
2538 F5  10.9971  41.2927  2.78124   1.85373    0  15.664    6.41E-15 1.33E-15   1.071673274 1.26E+36 
2541 F5  10.9979  41.0482  2.064     2.064      0  15.664    1.05E-15 3.63E-16   0.          7.72E+34 
2542 F4  10.9987  41.8187  2.91798   1.459506  30  15.664    1.44E-14 1.64E-15   1.051531792 2.78E+36 
2543 F4  11.      41.7771  2.064     2.064      0  15.664    7.57E-15 2.04E-15   1.061268091 1.47E+36 
2544 F4  11.      41.815   3.88548   1.942482 135  20.8527   1.38E-14 1.29E-15   1.051531792 2.65E+36 
2546 F4  11.0004  41.7788  4.64916   2.6574     0  17.2304   1.71E-15 1.13E-15   1.061268091 3.33E+35 
2545 F5  11.0004  41.3     2.2704    2.2704    60  26.66796  6.47E-14 3.08E-15   1.057703257 1.26E+37 
2547 F4  11.0004  41.8164  4.8375    2.76318  150  27.74486  9.76E-14 3.82E-15   1.051531792 1.88E+37 
2548 F5  11.0012  41.2984  3.88548   1.942482 120  20.8527   3.88E-14 2.85E-15   1.057703257 7.55E+36 
2549 F5  11.0017  41.4277  2.2704    2.2704     0  17.2304   6.75E-16 1.52E-16   0.745933592 9.84E+34 
2551 F3  11.0017  41.8592  3.7023    2.46906    0  15.664    2.55E-15 2.94E-16   0.847807765 4.08E+35 
2550 F4  11.0017  41.8137  2.064     2.064    150  22.94776  1.93E-14 3.16E-15   1.10848403  3.91E+36 
2553 F4  11.0021  41.8226  4.10736   2.05368   30  62.71474  7.04E-14 3.30E-15   1.084357858 1.40E+37 
2552 F4  11.0021  41.8178 11.6874    5.8437   150  22.04708  9.60E-14 2.02E-15   1.336553574 2.41E+37 
2554 F4  11.0025  41.8281  2.064     2.064      0  15.664    4.70E-15 1.47E-15   1.09642303  9.45E+35 
2555 F4  11.0029  41.8142  2.064     2.064      0  15.664    1.35E-14 1.86E-15   1.10848403  2.75E+36 
2556 F3  11.0033  41.6077  2.538462  2.030718  90  17.2304   5.62E-16 6.05E-17   1.69684279  1.97E+35 
2557 F4  11.0033  41.8132  4.27506   2.138046  75  22.94776  4.39E-15 1.01E-15   1.10848403  8.92E+35 
2559 F3  11.0033  41.8248  2.91798   1.459506  75  20.8527   1.22E-14 5.93E-16   1.184779048 2.67E+36 
2558 F4  11.0033  41.8171  3.88548   1.942482  15  15.664    4.49E-14 1.51E-15   1.336553574 1.13E+37 
2561 F4  11.0042  41.6409  2.538462  2.030718   0  15.664    1.46E-15 4.48E-16   0.996472359 2.68E+35 
2560 F5  11.0042  41.2889  2.064     2.064      0  17.2304   6.71E-15 1.72E-15   1.104835868 1.36E+36 
2562 F5  11.0046  41.3514  2.538462  2.030718  45  17.2304   4.26E-15 8.46E-16   1.357811332 1.09E+36 
2563 F4  11.0046  41.8152  2.527884  1.685256 105  15.664    1.35E-14 1.32E-15   1.10848403  2.75E+36 
2566 F3  11.005   41.7999  2.72964   1.560126 120  17.2304   3.01E-16 1.60E-16   0.528593898 3.58E+34 
2565 F4  11.005   41.6496  3.2121    1.605534 105  17.2304   7.49E-15 1.36E-15   0.554660022 9.15E+35 
2564 F4  11.005   41.6487  2.538462  2.030718  45  15.664    1.71E-14 1.96E-15   0.554660022 2.07E+36 
2567 F4  11.005   41.8179  3.88548   1.942482 105  20.8527   2.04E-14 8.86E-16   1.374376655 5.30E+36 
2568 F4  11.0054  41.5567  2.307552  1.84599    0  15.664    1.47E-15 7.15E-16   0.469806224 1.67E+35 
2569 F4  11.0054  41.8236  3.56298   2.84832  150  24.1813   5.02E-14 4.16E-15   1.436860561 1.38E+37 
2570 F4  11.0058  41.8164  2.72964   1.560126   0  15.664    1.64E-14 1.14E-15   1.374376655 4.25E+36 
2572 F4  11.0058  41.8216  2.91798   1.459506 105  17.2304   2.21E-14 1.31E-15   1.436860561 6.07E+36 
2571 F4  11.0058  41.8193  3.2121    1.605534 105  15.664    3.06E-13 2.73E-15   1.336553574 7.69E+37 
2573 F5  11.0067  41.4896  2.2704    2.2704     0  17.2304   6.92E-16 1.17E-16   0.507258475 8.09E+34 
2574 F4  11.0071  41.4726  2.307552  1.84599   30  15.664    1.25E-15 3.41E-16   0.974988043 2.25E+35 
2575 F4  11.0071  41.8148  2.307552  1.84599    0  15.664    1.62E-14 2.43E-15   1.10848403  3.27E+36 
2576 F4  11.0071  41.817   4.84008   2.76576  105  27.76444  1.51E-14 1.16E-15   1.374376655 3.94E+36 
2577 F4  11.0075  41.819   2.307552  1.84599   30  15.664    1.87E-13 2.79E-15   1.374376655 4.84E+37 
2578 F5  11.0079  41.1927  2.307552  1.84599  150  15.664    6.59E-16 3.63E-16   0.518291652 7.78E+34 
2580 F4  11.0083  41.8226  2.72964   1.560126  75  20.8527   1.16E-14 1.40E-15   1.436860561 3.16E+36 
2579 F4  11.0083  41.8208  3.88806   1.943772  90  15.664    7.22E-14 2.41E-15   1.414327979 1.95E+37 
2581 F4  11.0087  41.8165  3.88548   1.942482  60  20.8527   1.34E-14 1.66E-15   1.374376655 3.48E+36 
2582 F4  11.0092  41.8182  2.91798   1.459506  15  15.664    2.59E-14 1.50E-15   1.374376655 6.71E+36 
2584 F3  11.0096  41.7184  2.064     2.064     60  17.2304   3.56E-16 1.44E-16   0.780694962 5.35E+34 
2583 F4  11.0096  41.5358  2.538462  2.030718   0  15.664    1.68E-15 6.71E-16   0.340857506 1.69E+35 
2585 F5  11.0108  41.2788  2.527884  1.685256 120  15.664    1.11E-15 4.71E-16   1.159633756 2.37E+35 
2586 F4  11.0117  41.4601  2.307552  1.84599   30  15.664    3.70E-15 6.50E-16   0.916864693 6.30E+35 
2588 F4  11.0125  41.8209  6.82926   6.82926  135  22.94776  4.02E-15 2.13E-15   1.414327979 1.08E+36 
2587 F4  11.0125  41.4504  3.3798    2.70384    0  51.82826  1.40E-14 8.40E-16   0.958036005 2.47E+36 
2590 F3  11.0125  41.8338  2.307552  1.84599  105  24.1813   1.94E-14 7.92E-16   0.857845783 3.13E+36 
2589 F4  11.0125  41.832   4.50468   2.252856 105  15.664    5.69E-14 2.95E-15   0.95945555  1.01E+37 
2591 F5  11.0133  41.1642  2.064     2.064      0  15.664    7.61E-16 3.77E-16   0.          5.58E+34 
2592 F4  11.0133  41.3943  2.064     2.064      0  15.664    7.03E-15 2.99E-16   0.537120163 8.44E+35 
2593 F4  11.0137  41.4571  4.21572   2.40843  135  24.1813   1.09E-14 9.80E-16   1.017228961 2.03E+36 
2594 F4  11.0146  41.642   2.307552  1.84599    0  15.664    5.73E-16 3.97E-16   0.844829917 9.15E+34 
2596 F4  11.015   41.56    2.72964   1.560126 105  15.664    1.45E-15 5.45E-16   0.582464159 1.82E+35 
2595 F5  11.015   41.2859  2.307552  1.84599  150  15.664    5.23E-14 2.18E-15   1.301834941 1.27E+37 
2597 F5  11.0154  41.2868  2.72964   1.560126 150  15.664    3.11E-14 1.38E-15   1.301834941 7.59E+36 
2598 F5  11.0162  41.1916  2.2704    2.2704     0  17.2304   5.46E-16 3.85E-16   0.548689306 6.64E+34 
2599 F5  11.0167  41.2874  4.21572   2.40843  120  24.1813   5.15E-14 2.49E-15   1.234135032 1.18E+37 
2600 F4  11.0175  41.6153  2.064     2.064      0  15.664    1.56E-15 4.80E-16   1.416827917 4.22E+35 
2601 F5  11.0179  41.2866  2.72964   1.560126  30  15.664    2.68E-14 2.09E-15   1.209947348 6.00E+36 
2602 F5  11.0183  41.154   2.538462  2.030718 120  17.2304   5.36E-16 3.92E-16   0.238122478 4.89E+34 
2603 F4  11.0183  41.7223  2.064     2.064      0  15.664    1.11E-15 6.13E-16   0.744779468 1.62E+35 
2604 F4  11.0192  41.3031  3.7023    2.467254  60  22.92818  3.50E-15 3.98E-16   1.452583671 9.77E+35 
2606 F3  11.0192  42.023  14.87886  11.90412  165  32.18952  3.37E-14 3.54E-15   0.          2.46E+36 
2605 F4  11.0192  41.8142  5.99592   2.99796   30 100.99364  5.82E-14 4.37E-15   1.002464771 1.07E+37 
2608 F5  11.0196  41.4608  4.94586   3.95772  165  17.2304   3.11E-15 4.84E-16   1.135039926 6.51E+35 
2609 F4  11.0196  41.8099  2.78124   1.85373   15  26.66796  1.87E-14 3.12E-15   0.919020236 3.18E+36 
2607 F4  11.0196  41.3521  3.92934   3.14244  120  33.5797   1.28E-14 6.49E-16   1.495580435 3.71E+36 
2611 F4  11.0204  41.455   2.527884  1.685256  30  22.94776  1.21E-14 4.66E-16   1.167714119 2.60E+36 
2610 F4  11.0204  41.454   4.27506   2.138046  75  15.664    2.12E-14 9.75E-16   1.173839688 4.57E+36 
2612 F5  11.0208  41.1694  2.064     2.064      0  15.664    9.79E-16 3.70E-16   0.          7.17E+34 
2613 F5  11.0217  41.3128  4.92522   3.28434   30  30.52522  4.03E-14 2.20E-15   1.284808636 9.63E+36 
2615 F4  11.0225  41.4552 14.04036   9.36024    0  42.84104  4.90E-14 1.17E-15   1.173839688 1.06E+37 
2614 F4  11.0225  41.3434  6.91182   4.60788   60  87.01352  5.94E-14 1.54E-15   1.275770783 1.41E+37 
2616 F5  11.0229  41.4558  2.72964   1.560126 120  15.664    1.01E-14 2.90E-16   1.31312418  2.48E+36 
2617 F4  11.0246  41.4595  2.064     2.064      0  15.664    2.46E-15 4.53E-16   1.308213353 6.02E+35 
2618 F4  11.0254  41.6541  2.538462  2.030718  90  17.2304   4.97E-16 3.93E-16   0.783508122 7.49E+34 
2619 F4  11.0258  41.646   2.538462  2.030718  90  17.2304   5.65E-16 3.91E-16   0.714748859 8.01E+34 
2620 F4  11.0267  41.4625  2.307552  1.84599  105  15.664    1.34E-15 3.22E-16   1.338139176 3.38E+35 
2623 F4  11.0271  41.8193  2.064     2.064     45  15.664    1.60E-15 1.01E-15   0.715207994 2.25E+35 
2621 F4  11.0271  41.5343  2.307552  1.84599    0  15.664    2.32E-15 7.32E-16   0.458752602 2.60E+35 
2622 F4  11.0271  41.8128  2.527884  1.685256  15  15.664    2.13E-15 1.04E-15   0.915724516 3.63E+35 
2624 F3  11.0275  41.8688  2.064     2.064      0  15.664    1.23E-15 2.46E-16   1.0979321   2.49E+35 
2625 F4  11.0292  41.4665  4.39632   2.512662  15  25.21904  4.80E-14 1.13E-15   1.250929713 1.11E+37 
2626 F4  11.0296  41.8316  2.064     2.064      0  15.664    1.76E-15 1.02E-15   0.793114126 2.67E+35 
2627 F4  11.03    41.6756  2.064     2.064      0  15.664    4.91E-15 6.62E-16   0.761669874 7.25E+35 
2629 F5  11.0304  41.5146  3.88548   1.942482   0  15.664    1.83E-15 1.13E-16   0.569952071 2.27E+35 
2628 F4  11.0304  41.3544  2.064     2.064     15  20.8527   5.91E-15 4.65E-16   1.351067185 1.50E+36 
2630 F4  11.0308  41.4397  2.064     2.064      0  15.664    3.00E-15 2.72E-16   0.495449692 3.47E+35 
2631 F3  11.0312  41.9218  4.22604   2.41488   90  24.24004  6.67E-15 3.33E-16   0.790612459 1.01E+36 
2632 F3  11.0312  41.9234  4.50468   2.252856   0  24.1813   3.69E-14 1.02E-15   0.790612459 5.60E+36 
2633 F4  11.0317  41.3523  2.2704    2.2704     0  17.2304   6.15E-14 8.49E-16   1.215851307 1.38E+37 
2634 F4  11.0325  41.3499  4.47888   2.98506   75  27.74486  4.57E-14 1.07E-15   1.302394629 1.11E+37 
2635 F4  11.0325  41.3538  4.39632   2.512662 120  25.21904  6.57E-14 7.44E-16   1.215851307 1.47E+37 
2636 F3  11.0329  41.5698  4.95618   2.47809   30  26.58964  3.08E-16 7.78E-17   1.128346682 6.38E+34 
2637 F4  11.0333  41.6359  2.307552  1.84599    0  15.664    1.12E-15 4.51E-16   1.08865869  2.25E+35 
2638 F3  11.0333  41.9179  3.91386   2.60838  165  24.24004  2.87E-14 1.06E-15   0.758439898 4.22E+36 
2639 F4  11.0342  41.306   2.064     2.064      0  15.664    5.70E-16 2.76E-16   1.467696309 1.62E+35 
2640 F4  11.0346  41.3579  3.2121    1.605534  75  17.2304   9.77E-15 6.04E-16   1.168885708 2.10E+36 
2642 F4  11.0354  41.3566  2.307552  1.84599   90  15.664    3.12E-14 1.05E-15   1.168885708 6.71E+36 
2641 F4  11.0354  41.3536  2.72964   1.560126  90  15.664    1.35E-13 2.26E-15   1.215851307 3.03E+37 
2645 F4  11.0358  41.5889  4.21572   2.40843    0  17.2304   7.55E-16 5.69E-16   1.089593172 1.51E+35 
2644 F4  11.0358  41.3559  2.72964   1.560126  90  15.664    3.54E-15 2.42E-16   1.168885708 7.62E+35 
2643 F4  11.0358  41.3547  2.2704    2.2704   120  24.1813   2.21E-14 6.46E-16   1.168885708 4.75E+36 
2646 F4  11.0358  41.846  12.88968   6.44484   90  69.17614  2.88E-14 3.82E-15   1.216956854 6.48E+36 
2647 F4  11.0362  41.5285  7.96704   6.3726    90  54.07996  1.10E-13 3.32E-15   0.486681461 1.26E+37 
2648 F4  11.0367  41.6593  2.064     2.064      0  15.664    1.23E-15 8.61E-16   1.023596644 2.32E+35 
2649 F5  11.0379  41.5279  2.527884  1.685256  45  15.664    2.82E-14 4.59E-16   0.486681461 3.22E+36 
2650 F4  11.0379  41.5347  5.44122   4.35246  150  36.92788  8.22E-14 2.79E-15   0.567562044 1.01E+37 
2651 F4  11.0383  41.5591  2.064     2.064      0  15.664    4.55E-14 2.75E-15   1.268244386 1.07E+37 
2652 F4  11.0388  41.3296  4.30344   2.86896  135  26.66796  2.45E-14 8.87E-16   1.648712158 8.24E+36 
2654 F4  11.0392  41.5468  4.10736   2.05368  135  22.94776  4.65E-15 1.03E-15   0.977557898 8.39E+35 
2655 F4  11.0392  41.548   3.999     2.28588  165  17.2304   1.14E-14 1.44E-15   0.977557898 2.07E+36 
2653 F5  11.0392  41.3312  3.2121    1.605534 150  22.04708  4.96E-14 2.88E-15   1.734661579 1.80E+37 
2656 F4  11.0396  41.6665  2.064     2.064      0  15.664    2.94E-15 5.93E-16   1.177873373 6.35E+35 
2658 F4  11.04    41.62    2.064     2.064      0  15.664    1.57E-15 5.95E-16   1.026264668 2.97E+35 
2657 F4  11.04    41.5374  2.064     2.064      0  15.664    2.49E-15 9.03E-16   0.624858558 3.25E+35 
2659 F4  11.0404  41.3327  2.78124   1.85373   45  17.2304   4.16E-14 9.05E-16   1.734661579 1.51E+37 
2663 F3  11.0408  41.5696  4.27248   2.136756  15  26.58964  2.78E-15 2.02E-16   1.389149904 7.32E+35 
2662 F4  11.0408  41.5617  2.527884  1.685256  45  20.8527   1.18E-14 1.19E-15   1.515936494 3.47E+36 
2661 F4  11.0408  41.5604  3.88548   1.942482  30  15.664    4.15E-14 2.22E-15   1.515936494 1.23E+37 
2660 F4  11.0408  41.5512  4.95618   2.47809   75  22.92818  6.77E-14 3.55E-15   1.177154422 1.47E+37 
2664 F4  11.0412  41.5481  3.88806   1.943772   0  20.8527   2.34E-14 8.25E-16   0.977557898 4.22E+36 
2665 F5  11.0412  41.5567  3.2121    1.605534  45  17.2304   3.23E-14 4.85E-16   1.422398448 8.77E+36 
2666 F5  11.0417  41.5522  3.88548   1.942482  90  20.8527   7.78E-15 1.79E-16   1.177154422 1.68E+36 
2668 F4  11.0421  41.5541  3.88548   1.942482 165  15.664    7.58E-15 4.14E-16   1.177154422 1.64E+36 
2667 F5  11.0421  41.5533  2.91798   1.459506  90  20.8527   1.88E-14 2.96E-16   1.177154422 4.07E+36 
2670 F5  11.0421  41.5554 14.75244   7.37622   75  24.24004  1.00E-13 7.57E-16   1.422398448 2.72E+37 
2669 F4  11.0421  41.5547  4.51758   2.259048   0  79.18152  1.94E-13 3.30E-15   1.422398448 5.26E+37 
2671 F4  11.0425  41.548   2.72964   1.560126 135  15.664    9.10E-14 1.74E-15   0.977557898 1.64E+37 
2672 F3  11.0429  41.9807  5.3535    5.3535     0  40.6285   7.79E-14 2.82E-15   0.209136516 6.92E+36 
2674 F4  11.0433  41.5508  3.2121    1.605534  75  24.1813   1.86E-14 1.08E-15   1.199626684 4.12E+36 
2673 F4  11.0433  41.3334  4.50468   2.252856 120  17.2304   1.24E-14 5.90E-16   1.734661579 4.51E+36 
2676 F3  11.0437  41.5373  6.9402    5.55216   60  17.2304   6.95E-16 7.82E-17   0.614109814 8.97E+34 
2679 F4  11.0437  41.5681  2.538462  2.030718   0  15.664    1.44E-15 3.63E-16   1.389149904 3.79E+35 
2677 F4  11.0437  41.5454  3.2121    1.605534  75  17.2304   1.12E-14 1.40E-15   0.932204306 1.93E+36 
2678 F4  11.0437  41.5479  3.88806   1.943772  15  20.8527   2.87E-14 9.48E-16   0.977557898 5.17E+36 
2675 F4  11.0437  41.3298  2.72964   1.560126 135  47.10948  3.81E-14 9.41E-16   1.853381038 1.54E+37 
2681 F5  11.0442  41.4352  4.51758   2.259048 120  17.2304   5.94E-16 1.20E-16   0.420515984 6.42E+34 
2680 F4  11.0442  41.3319  3.2121    1.605534 165  24.24004  1.63E-14 6.29E-16   1.853381038 6.55E+36 
2682 F4  11.0442  41.5637  3.88548   1.942482  30  20.8527   2.95E-14 2.35E-15   1.617722154 9.57E+36 
2683 F5  11.0446  41.4565  2.527884  1.685256  75  15.664    6.50E-16 1.06E-16   0.667944014 8.81E+34 
2685 F4  11.0446  41.5349  5.21418   4.17186  150  20.8527   3.05E-14 1.03E-15   0.614109814 3.93E+36 
2684 F4  11.0446  41.5334  3.88806   1.943772 105  35.40064  8.35E-14 2.40E-15   0.5181849   9.86E+36 
2686 F4  11.045   41.55    2.72964   1.560126 120  15.664    3.93E-14 1.17E-15   1.199626684 8.70E+36 
2687 F4  11.0454  41.5476  2.527884  1.685256  45  15.664    2.38E-14 1.41E-15   1.060343742 4.62E+36 
2688 F4  11.0458  41.5296  2.2704    2.2704     0  17.2304   2.83E-15 1.22E-15   0.433346123 3.08E+35 
2691 F4  11.0458  41.5505  2.307552  1.84599  105  20.8527   2.38E-14 1.12E-15   1.199626684 5.28E+36 
2689 F4  11.0458  41.5352  2.307552  1.84599   90  15.664    5.08E-14 1.40E-15   0.614109814 6.57E+36 
2690 F4  11.0458  41.5352  3.88806   1.943772  90  15.664    5.08E-14 1.40E-15   0.614109814 6.57E+36 
2693 F4  11.0458  41.5678  2.064     2.064    120  29.33084  2.24E-14 2.48E-15   1.617722154 7.27E+36 
2692 F4  11.0458  41.5549  5.46702   2.73222    0  15.664    3.64E-14 1.30E-15   1.401478052 9.72E+36 
2695 F3  11.0462  41.8588  4.70076   2.35038    0  17.2304   1.06E-14 4.62E-16   1.126475811 2.20E+36 
2694 F4  11.0462  41.563   2.2704    2.2704    15  25.21904  2.08E-14 1.62E-15   1.617722154 6.78E+36 
2696 F4  11.0471  41.5529  4.10736   2.05368   15  22.04708  2.49E-14 1.22E-15   1.401478052 6.64E+36 
2698 F4  11.0475  41.5492  3.2121    1.605534   0  15.664    3.07E-14 1.14E-15   1.060343742 5.96E+36 
2697 F4  11.0475  41.4965  2.064     2.064     45  17.2304   5.72E-14 3.97E-15   0.604428232 7.31E+36 
2699 F5  11.0479  41.5101  2.538462  2.030718   0  17.2304   6.93E-16 1.17E-16   0.426468521 7.53E+34 
2700 F4  11.0479  41.5344  2.91798   1.459506 165  15.664    1.42E-14 1.55E-15   0.5181849   1.68E+36 
2701 F5  11.0483  41.5017  2.064     2.064      0  15.664    8.22E-16 1.41E-16   0.543700814 9.93E+34 
2702 F4  11.0483  41.5516  2.78124   1.85373   30  17.2304   1.39E-14 1.07E-15   1.401478052 3.70E+36 
2703 F5  11.0487  41.2267  2.064     2.064      0  15.664    8.61E-15 6.96E-16   0.291331381 8.26E+35 
2704 F4  11.0487  41.5543  3.8313    2.189388  90  21.98834  2.23E-14 8.94E-16   1.401478052 5.96E+36 
2705 F4  11.0487  41.5606  2.78124   1.85373   90  17.2304   3.72E-14 1.93E-15   1.647124887 1.24E+37 
2706 F4  11.0492  41.5554  2.064     2.064      0  15.664    6.37E-14 1.32E-15   1.401478052 1.70E+37 
2707 F4  11.05    41.5661  5.9856    4.78848   30  40.6285   4.59E-14 1.86E-15   1.671318531 1.56E+37 
2708 F4  11.0504  41.5521  2.91798   1.459506  15  15.664    1.66E-14 1.28E-15   1.186993957 3.64E+36 
2709 F5  11.0504  41.5557  4.10736   2.05368  165  22.04708  1.79E-14 1.76E-16   1.516543508 5.34E+36 
2710 F4  11.0504  41.5571  6.30036   4.20024  150  39.04252  1.90E-13 2.28E-15   1.516543508 5.65E+37 
2711 F4  11.0508  41.554   3.88548   1.942482  45  20.8527   2.08E-14 1.73E-15   1.401478052 5.56E+36 
2712 F5  11.0512  41.2891  4.50468   2.252856   0  24.1813   9.03E-14 3.64E-15   1.392956257 2.39E+37 
2713 F4  11.0517  41.495   2.91798   1.459506   0  15.664    7.88E-16 5.25E-16   0.636996925 1.04E+35 
2714 F4  11.0517  41.5593  2.79156   2.233764  90  18.95344  1.57E-14 9.86E-16   1.516543508 4.67E+36 
2715 F4  11.0525  41.5488  2.064     2.064      0  15.664    1.44E-15 6.99E-16   1.186993957 3.16E+35 
2717 F4  11.0525  41.5601  2.72964   1.560126 105  22.92818  1.40E-14 1.61E-15   1.494361997 4.04E+36 
2718 F4  11.0525  41.5692  4.27248   2.136756  90  15.664    1.60E-14 1.85E-15   1.600554228 5.09E+36 
2716 F4  11.0525  41.5566  2.72964   1.560126   0  15.664    1.84E-14 1.12E-15   1.516543508 5.42E+36 
2719 F4  11.0529  41.3329  3.2121    1.605534 150  17.2304   1.07E-14 7.63E-16   1.773487806 4.01E+36 
2720 F4  11.0529  41.566   2.79156   2.233764  45  18.95344  3.03E-14 2.76E-15   1.671318531 1.04E+37 
2721 F4  11.0529  41.566   2.79156   2.233764  45  18.95344  3.03E-14 2.76E-15   1.671318531 1.04E+37 
2723 F4  11.0533  41.4313  2.2704    2.2704     0  15.664    7.51E-16 1.97E-16   0.711827755 1.06E+35 
2722 F4  11.0533  41.3267  2.307552  1.84599    0  17.2304   1.35E-15 3.74E-16   1.728610158 4.88E+35 
2726 F4  11.0538  41.8417  2.72964   1.560126 165  40.6285   1.31E-14 2.33E-15   1.061439276 2.54E+36 
2725 F4  11.0538  41.5733  3.99642   2.284332 105  22.92818  9.33E-15 1.88E-15   1.570747614 2.90E+36 
2724 F4  11.0538  41.5575  7.56972   3.78486  120  15.664    1.74E-14 9.08E-16   1.516543508 5.16E+36 
2727 F4  11.0542  41.5583  2.527884  1.685256 105  15.664    4.13E-14 2.39E-15   1.494361997 1.20E+37 
2728 F4  11.0546  41.3224  2.064     2.064      0  15.664    4.87E-15 7.44E-16   1.641658306 1.62E+36 
2729 F4  11.0554  41.3329  3.3798    2.70384   90  22.94776  2.30E-14 8.35E-16   1.534362555 6.92E+36 
2730 F4  11.0558  41.3317  2.538462  2.030718  45  17.2304   3.32E-14 1.06E-15   1.773487806 1.25E+37 
2731 F4  11.0563  41.5708  3.2121    1.605534   0  17.2304   2.87E-15 1.10E-15   1.613474369 9.33E+35 
2732 F4  11.0567  41.3366  3.00312   1.716216 105  17.2304   4.29E-14 1.39E-15   1.534362555 1.29E+37 
2733 F4  11.0571  41.4735  2.307552  1.84599   75  15.664    2.87E-15 3.25E-16   1.36333406  7.41E+35 
2734 F4  11.0571  41.534   2.064     2.064      0  15.664    8.93E-15 1.41E-15   0.572426379 1.11E+36 
2735 F4  11.0579  41.5457  2.064     2.064      0  15.664    1.51E-15 5.36E-16   0.708218515 2.11E+35 
2737 F3  11.0592  42.0415  2.064     2.064      0  15.664    2.01E-15 6.68E-16   0.09570834  1.61E+35 
2736 F4  11.0592  41.5391  2.064     2.064      0  15.664    2.86E-15 6.58E-16   0.734456956 4.13E+35 
2738 F4  11.0596  41.6396  2.49744   2.49744    0  18.95344  1.97E-15 7.01E-16   1.356261492 5.03E+35 
2740 F4  11.0608  41.4781  4.63626   2.64966    0  15.664    1.02E-15 2.12E-16   1.238918662 2.34E+35 
2739 F4  11.0608  41.3489  2.064     2.064    120  26.58964  8.51E-15 6.17E-16   1.535396457 2.57E+36 
2742 F4  11.0612  41.6759  2.307552  1.84599  150  15.664    1.17E-15 4.61E-16   0.46006757  1.31E+35 
2741 F5  11.0612  41.3233  2.307552  1.84599   60  15.664    3.18E-14 4.77E-15   1.641658306 1.06E+37 
2743 F4  11.0617  41.6545  4.51758   2.259048 150  24.24004  6.24E-15 1.38E-15   1.481113553 1.79E+36 
2746 F4  11.0621  41.5373  2.78124   1.85373    0  25.21904  1.35E-14 1.34E-15   0.734456956 1.95E+36 
2745 F4  11.0621  41.3571  3.7152    2.97216  165  25.21904  1.73E-14 7.15E-16   1.337219596 4.33E+36 
2744 F4  11.0621  41.3472  3.32304   3.32304   75  17.2304   1.78E-14 8.83E-16   1.535396457 5.38E+36 
2747 F3  11.0625  42.0323  2.064     2.064      0  15.664    1.38E-13 2.19E-15   0.          1.00E+37 
2749 F5  11.0633  41.4851  4.49694   3.59652    0  15.664    9.50E-16 1.07E-16   1.076370239 1.88E+35 
2748 F4  11.0633  41.3238  2.307552  1.84599   90  30.52522  1.75E-14 1.41E-15   1.459928513 4.90E+36 
2750 F3  11.0637  41.981   5.9856    4.78848   75  40.6285   4.83E-15 1.72E-15   0.          3.54E+35 
2751 F4  11.0642  41.3508  3.3798    2.70384   15  22.94776  1.85E-14 8.81E-16   1.547458053 5.63E+36 
2752 F4  11.0654  41.3488  3.88548   1.942482 135  20.8527   3.51E-14 1.09E-15   1.547458053 1.07E+37 
2753 F4  11.0658  41.3523  2.78124   1.85373   45  17.2304   2.04E-14 8.37E-16   1.547458053 6.22E+36 
2754 F4  11.0667  41.3499  5.71212   3.80808  135  35.40064  6.11E-14 1.10E-15   1.547458053 1.86E+37 
2755 F4  11.0671  41.3158  2.307552  1.84599   45  15.664    4.15E-15 4.58E-16   1.367945671 1.07E+36 
2756 F5  11.0675  41.2897  2.064     2.064      0  15.664    1.85E-14 2.38E-15   1.081561089 3.66E+36 
2758 F4  11.0679  41.5764  3.0702    2.457192   0  15.664    2.77E-14 2.93E-15   1.289168596 6.67E+36 
2757 F4  11.0679  41.3519  2.064     2.064     60  20.8527   3.77E-14 6.69E-16   1.431384206 1.04E+37 
2759 F5  11.0683  41.2919  2.527884  1.685256  15  15.664    1.20E-14 1.80E-15   1.081561089 2.38E+36 
2760 F4  11.0692  41.3535  3.2121    1.605534 105  17.2304   8.46E-15 6.72E-16   1.431384206 2.32E+36 
2762 F4  11.07    41.3523  4.09704   2.048004 135  20.8527   1.56E-14 7.19E-16   1.431384206 4.28E+36 
2761 F4  11.07    41.3508  3.88548   1.942482  15  21.98834  5.95E-14 1.36E-15   1.475126266 1.69E+37 
2764 F4  11.0712  41.4874  2.064     2.064     45  42.95852  9.44E-15 1.35E-15   0.892475903 1.57E+36 
2763 F4  11.0712  41.3245  6.32874   5.06196    0  15.664    5.38E-14 5.93E-16   1.184932113 1.17E+37 
2767 F3  11.0717  41.6862  3.2121    1.605534 150  15.664    6.36E-16 1.50E-16   0.31373319  6.23E+34 
2766 F4  11.0717  41.6698  2.2704    2.2704     0  17.2304   8.04E-16 5.08E-16   0.495895267 9.31E+34 
2765 F4  11.0717  41.3511  2.307552  1.84599   15  17.2304   7.10E-15 5.02E-16   1.475126266 2.02E+36 
2768 F4  11.0729  41.7933  2.064     2.064      0  15.664    9.90E-15 1.98E-15   0.490882546 1.14E+36 
2770 F4  11.0737  41.5827  7.24206   5.79468    0  17.2304   8.50E-16 6.06E-16   1.280330181 2.02E+35 
2769 F4  11.0737  41.5621  2.2704    2.2704    30  49.16538  3.61E-14 2.63E-15   0.626458406 4.72E+36 
2772 F3  11.0746  41.6107  2.064     2.064     45  17.2304   6.36E-16 7.32E-17   0.826516032 9.96E+34 
2771 F4  11.0746  41.4155  2.538462  2.030718   0  15.664    4.76E-15 3.41E-16   1.142095804 9.98E+35 
2773 F3  11.0754  41.8866  2.064     2.064      0  15.664    2.73E-15 3.61E-16   1.047161579 5.22E+35 
2774 F4  11.0758  41.5684  2.2704    2.2704     0  17.2304   1.80E-14 2.27E-15   0.81676358  2.80E+36 
2775 F4  11.0771  41.3286  2.307552  1.84599    0  15.664    3.32E-15 1.97E-16   1.083008528 6.59E+35 
2776 F4  11.0775  41.5338  2.064     2.064      0  15.664    3.87E-15 6.26E-16   0.654137552 5.18E+35 
2777 F4  11.0787  41.5705  6.4371    3.67908   15  36.92788  2.29E-14 2.13E-15   0.944556415 3.99E+36 
2778 F4  11.0792  41.3356  3.92934   3.14244   30  26.66796  1.01E-14 5.83E-16   1.134984374 2.10E+36 
2780 F4  11.0808  41.5682  2.064     2.064      0  17.2304   1.29E-15 8.61E-16   0.704732001 1.81E+35 
2781 F4  11.0808  41.5782  2.78124   1.85373    0  15.664    7.69E-15 1.67E-15   1.125160336 1.59E+36 
2782 F4  11.0808  41.8213  2.064     2.064    135  24.24004  1.55E-14 5.93E-15   1.391749024 4.08E+36 
2779 F4  11.0808  41.3797  4.51758   2.259048   0  15.664    3.72E-14 4.68E-16   0.796147287 5.68E+36 
2785 F4  11.0812  41.6741  2.538462  2.030718   0  15.664    8.05E-16 4.71E-16   0.572153568 1.00E+35 
2784 F4  11.0812  41.3042  3.88548   1.942482  60  20.8527   1.14E-14 9.15E-16   1.114756465 2.33E+36 
2783 F4  11.0812  41.3016  2.307552  1.84599   30  17.2304   3.33E-14 1.44E-15   1.102549434 6.74E+36 
2786 F4  11.0817  41.5723  5.418     3.612    165  33.5797   2.82E-14 1.64E-15   0.944556415 4.94E+36 
2787 F4  11.0821  41.8512  4.51758   2.259048 105  24.24004  2.06E-14 7.10E-15   1.09578979  4.13E+36 
2788 F4  11.0825  41.2992  2.91798   1.459506   0  15.664    5.45E-16 2.11E-16   1.019193292 1.02E+35 
2790 F4  11.0829  41.3969  2.064     2.064     60  15.664    6.34E-16 1.83E-16   1.18766129  1.39E+35 
2789 F4  11.0829  41.31    2.72964   1.560126   0  15.664    7.00E-14 2.18E-15   1.168230414 1.50E+37 
2791 F4  11.0833  41.3029  3.2121    1.605534  90  17.2304   1.18E-14 6.82E-16   1.01115942  2.18E+36 
2792 F4  11.0842  41.8506  2.064     2.064      0  15.664    1.79E-14 5.20E-15   1.09578979  3.62E+36 
2793 F5  11.0846  41.1276  2.307552  1.84599  150  15.664    6.86E-16 3.60E-16   0.          5.03E+34 
2794 F4  11.0846  41.5714  4.94586   3.95772   45  33.5797   9.97E-15 1.39E-15   0.824510336 1.56E+36 
2795 F4  11.0846  41.8147  4.64916   2.6574    30  26.66796  1.03E-14 5.31E-15   1.257099509 2.40E+36 
2796 F4  11.0854  41.3017  4.10736   2.05368  165  22.04708  1.17E-14 6.15E-16   1.01115942  2.16E+36 
2797 F4  11.0862  41.2987 12.81744  10.25292   15  87.01352  1.17E-13 1.71E-15   0.928359449 2.01E+37 
2798 F4  11.0867  41.34    7.2756    3.6378    30  39.04252  1.32E-14 1.12E-15   1.202027321 2.92E+36 
2799 F5  11.0871  41.4684  2.538462  2.030718 150  17.2304   6.46E-16 1.10E-16   0.517863572 7.62E+34 
2800 F3  11.0871  41.6046  2.2704    2.2704     0  17.2304   6.64E-16 6.09E-17   0.907590032 1.12E+35 
2803 F4  11.0883  41.524   2.527884  1.685256   0  15.664    1.16E-15 5.14E-16   0.789074659 1.75E+35 
2801 F5  11.0883  41.2954  7.25496   3.62748   30  15.664    1.83E-14 2.83E-15   0.928359449 3.16E+36 
2802 F4  11.0883  41.3363  2.064     2.064    135  38.94462  5.82E-14 3.00E-15   1.202027321 1.29E+37 
2805 F4  11.0892  41.4138 12.88968   6.44484   60  17.2304   9.39E-16 2.41E-16   1.748942137 3.44E+35 
2804 F4  11.0892  41.3519  2.538462  2.030718  30  69.17614  9.43E-14 2.07E-15   1.557874084 2.90E+37 
2806 F3  11.0896  41.9246  2.538462  2.030718  60  17.2304   8.26E-16 2.56E-16   0.738893569 1.19E+35 
2807 F4  11.09    41.3209  2.78124   1.85373   60  17.2304   9.67E-16 4.59E-16   0.807971597 1.49E+35 
2808 F4  11.0912  41.8571  2.064     2.064      0  15.664    6.24E-15 2.76E-15   1.457804561 1.75E+36 
2809 F4  11.0917  41.5979  2.527884  1.685256  15  15.664    7.84E-16 4.60E-16   0.688510418 1.08E+35 
2812 F4  11.0921  41.3493  9.16158   4.5795   165  18.95344  1.39E-14 1.07E-15   1.680106401 4.77E+36 
2810 F4  11.0921  41.2973 24.79896  12.39948   30  49.16538  3.62E-14 1.28E-15   0.846535504 5.78E+36 
2811 F4  11.0921  41.3344  3.53202   1.76601  120 133.08526  1.21E-13 2.49E-15   1.089240313 2.42E+37 
2814 F5  11.0925  41.4802  3.2121    1.605534   0  15.664    1.02E-15 1.06E-16   0.500402331 1.19E+35 
2815 F3  11.0925  41.831   2.064     2.064     30  26.66796  3.99E-15 4.80E-16   1.277994275 9.49E+35 
2813 F4  11.0925  41.3553  4.30344   2.86896   15  17.2304   2.71E-14 1.14E-15   1.599274874 8.64E+36 
2818 F4  11.0929  41.3479  3.2121    1.605534 150  17.2304   3.36E-15 4.81E-16   1.680106401 1.15E+36 
2816 F4  11.0929  41.3376  6.88344   3.44172  135  17.2304   8.04E-15 7.05E-16   1.111684322 1.64E+36 
2819 F4  11.0929  41.3499  2.538462  2.030718 150  17.2304   8.00E-15 5.72E-16   1.680106401 2.76E+36 
2817 F4  11.0929  41.3412  3.2121    1.605534 165  36.92788  5.01E-14 1.63E-15   1.290882826 1.20E+37 
2822 F4  11.0933  41.6111  2.307552  1.84599    0  15.664    7.94E-16 4.70E-16   1.009614944 1.47E+35 
2820 F4  11.0933  41.3384  2.538462  2.030718 150  15.664    8.87E-15 5.50E-16   1.111684322 1.81E+36 
2821 F4  11.0933  41.3444  2.307552  1.84599   90  17.2304   1.04E-14 9.57E-16   1.388851643 2.73E+36 
2823 F4  11.0937  41.3332  3.30498   1.887786 120  18.95344  5.02E-15 2.89E-16   0.910464108 8.50E+35 
2824 F4  11.0942  41.3562  3.2121    1.605534  45  17.2304   1.11E-14 5.72E-16   1.599274874 3.54E+36 
2825 F4  11.0946  41.3461  4.50468   2.252856 165  24.1813   1.03E-14 5.23E-16   1.388851643 2.71E+36 
2826 F4  11.095   41.3384  2.064     2.064      0  15.664    7.45E-16 3.43E-16   1.111684322 1.52E+35 
2827 F4  11.0954  41.3422  3.2121    1.605534  90  17.2304   8.67E-15 6.27E-16   1.195197105 1.91E+36 
2828 F4  11.0958  41.3469  2.91798   1.459506 135  15.664    1.75E-14 3.99E-16   1.63157773  5.73E+36 
2830 F4  11.0958  41.3508  2.79156   2.233764  30  17.2304   2.56E-14 9.35E-16   1.680106401 8.84E+36 
2831 F4  11.0958  41.3561  3.2121    1.605534  45  26.58964  3.00E-14 1.03E-15   1.770076394 1.12E+37 
2832 F4  11.0958  41.4515  4.63626   2.64966  120  40.6285   8.26E-14 3.20E-15   0.782828867 1.24E+37 
2829 F4  11.0958  41.3482  7.56972   3.78486   30  18.95344  7.95E-14 8.72E-16   1.63157773  2.62E+37 
2833 F4  11.0962  41.3798  2.527884  1.685256  15  15.664    1.04E-15 2.52E-16   1.016024709 1.95E+35 
2834 F4  11.0962  41.6438  7.96704   6.3726   135  54.07996  1.75E-14 1.74E-15   1.464097142 4.91E+36 
2835 F4  11.0967  41.3524  2.78124   1.85373   45  17.2304   1.25E-14 6.28E-16   1.770076394 4.68E+36 
2836 F4  11.0971  41.3033  2.91798   1.459506   0  15.664    8.73E-15 1.03E-15   0.737573802 1.26E+36 
2837 F4  11.0971  41.3221  2.064     2.064      0  15.664    1.49E-14 1.54E-15   0.633087993 1.95E+36 
2838 F4  11.0971  41.3469  2.91798   1.459506  45  15.664    2.61E-14 4.81E-16   1.63157773  8.60E+36 
2839 F4  11.0971  41.4525 16.0863   16.0863     0 122.0813   8.64E-14 1.66E-15   0.782828867 1.30E+37 
2842 F4  11.0975  41.3562  3.88806   1.943772  30  20.8527   5.32E-15 3.05E-16   1.750121713 1.96E+36 
2841 F4  11.0975  41.3539  3.56298   2.84832   90  24.1813   9.35E-15 5.35E-16   1.770076394 3.50E+36 
2840 F4  11.0975  41.3479  3.88548   1.942482 165  20.8527   2.12E-14 4.80E-16   1.63157773  6.97E+36 
2844 F3  11.0979  41.556   2.91798   1.459506 105  17.2304   5.95E-16 5.85E-17   0.506917417 6.95E+34 
2843 F5  11.0979  41.3461  2.78124   1.85373   15  15.664    5.32E-14 2.59E-15   1.63157773  1.75E+37 
2847 F4  11.0983  41.5617  2.78124   1.85373    0  15.664    1.05E-15 5.29E-16   0.669081748 1.42E+35 
2845 F4  11.0983  41.3437  4.49694   3.59652  135  17.2304   2.96E-14 9.97E-16   1.195197105 6.52E+36 
2846 F4  11.0983  41.3458  2.064     2.064     30  30.52522  8.82E-14 9.97E-16   1.63157773  2.91E+37 
2849 F3  11.0988  41.8081  2.064     2.064      0  15.664    1.06E-15 1.99E-16   1.222242117 2.40E+35 
2848 F4  11.0988  41.4105  2.064     2.064      0  15.664    2.62E-14 4.65E-16   1.855005622 1.06E+37 
2850 F4  11.0992  41.548   2.064     2.064      0  15.664    3.08E-15 5.60E-16   0.434595913 3.37E+35 
2851 F3  11.0992  41.9122  6.32874   5.06196   60  42.95852  3.77E-14 1.29E-15   0.690930426 5.22E+36 
2852 F4  11.0996  41.3503  3.53202   1.76601   45  18.95344  3.21E-14 7.40E-16   1.732085824 1.16E+37 
2853 F4  11.0996  41.357   2.78124   1.85373   60  17.2304   3.21E-14 9.90E-16   1.750121713 1.18E+37 
2854 F4  11.1     41.3549  2.91798   1.459506  30  15.664    3.11E-14 7.18E-16   1.750121713 1.14E+37 
2855 F4  11.1004  41.8208  3.88806   1.943772  60  20.8527   2.19E-14 4.13E-15   1.329655051 5.47E+36 
2856 F4  11.1004  41.8219  2.527884  1.685256  45  15.664    8.37E-14 7.22E-15   1.329655051 2.09E+37 
2859 F4  11.1008  41.3546  2.538462  2.030718  15  15.664    5.16E-15 2.29E-16   1.651471257 1.73E+36 
2857 F4  11.1008  41.3466  3.30498   1.887786  30  17.2304   2.29E-14 6.64E-16   1.425159454 6.21E+36 
2858 F4  11.1008  41.3487  2.91798   1.459506 150  18.95344  2.21E-14 6.45E-16   1.732085824 7.97E+36 
2860 F4  11.1013  41.3566  3.2121    1.605534  60  17.2304   1.04E-14 3.95E-16   1.750121713 3.81E+36 
2864 F3  11.1017  42.0754  2.064     2.064     15  24.24004  3.82E-14 5.78E-15   0.          2.79E+36 
2861 F4  11.1017  41.3291  2.91798   1.459506   0  15.664    3.26E-14 2.00E-15   0.758568645 4.80E+36 
2862 F4  11.1017  41.3441  4.96908   2.484798 105  15.664    6.14E-14 7.32E-16   1.425159454 1.67E+37 
2863 F4  11.1017  41.8205  3.57072   2.85864   60  26.66796  7.07E-14 6.18E-15   1.329655051 1.76E+37 
2869 F4  11.1021  41.6273  3.88806   1.943772 165  15.664    1.03E-14 1.29E-15   1.758830309 3.81E+36 
2870 F4  11.1021  41.8259  4.8375    2.76318    0  26.58964  2.35E-14 5.54E-15   1.570654869 7.34E+36 
2868 F4  11.1021  41.3581  4.51758   2.259048 105  24.24004  3.28E-14 1.68E-15   1.668299079 1.11E+37 
2865 F4  11.1021  41.3435  4.51758   2.259048 105  20.8527   4.31E-14 5.68E-16   1.425159454 1.17E+37 
2867 F4  11.1021  41.3526  2.527884  1.685256 165  24.24004  3.78E-14 8.03E-16   1.651471257 1.27E+37 
2866 F4  11.1021  41.3504  3.50364   3.50364   60  27.74486  6.31E-14 8.53E-16   1.732085824 2.28E+37 
2872 F3  11.1029  41.8354  7.2756    3.6378    15  20.8527   1.43E-14 7.92E-16   1.243991137 3.30E+36 
2871 F4  11.1029  41.3558  3.88806   1.943772  90  39.04252  7.43E-14 9.61E-16   1.651471257 2.49E+37 
2873 F4  11.1033  41.3437  2.72964   1.560126   0  15.664    1.65E-14 2.78E-16   1.425159454 4.50E+36 
2874 F4  11.1033  41.8216  3.3798    2.70384  165  22.94776  2.90E-14 4.69E-15   1.329655051 7.22E+36 
2875 F3  11.1037  41.7952  2.538462  2.030718  60  17.2304   4.14E-16 1.52E-16   0.717815757 5.86E+34 
2877 F4  11.1042  41.3452  2.91798   1.459506   0  15.664    5.07E-15 2.29E-16   1.425159454 1.38E+36 
2878 F4  11.1042  41.6275  2.72964   1.560126   0  15.664    2.22E-14 9.36E-16   1.758830309 8.23E+36 
2876 F4  11.1042  41.3419  2.064     2.064    105  15.664    7.78E-14 1.29E-15   1.149797201 1.64E+37 
2884 F4  11.1046  41.8234  2.72964   1.560126 120  20.8527   4.18E-15 2.48E-15   1.358058929 1.07E+36 
2881 F4  11.1046  41.3577  2.91798   1.459506  90  17.2304   6.86E-15 4.86E-16   1.454885483 1.92E+36 
2882 F4  11.1046  41.6286  2.78124   1.85373  135  15.664    6.31E-15 9.75E-16   1.758830309 2.34E+36 
2880 F4  11.1046  41.3459  2.91798   1.459506 150  15.664    2.09E-14 6.04E-16   1.425159454 5.68E+36 
2883 F4  11.1046  41.8137  8.56818   4.89684    0  49.16538  3.77E-14 7.66E-15   1.098964214 7.60E+36 
2879 F4  11.1046  41.3435  3.88548   1.942482  75  15.664    7.07E-14 6.20E-16   1.149797201 1.49E+37 
2887 F4  11.105   41.5811  3.88806   1.943772   0  15.664    1.82E-14 8.48E-16   0.796693921 2.77E+36 
2885 F5  11.105   41.3441  3.57072   2.85864   75  20.8527   1.47E-14 8.69E-16   1.149797201 3.11E+36 
2886 F4  11.105   41.3475  2.064     2.064    165  24.24004  1.90E-14 5.16E-16   1.497166514 5.55E+36 
2888 F4  11.1054  41.3499  2.307552  1.84599   60  15.664    3.38E-15 2.51E-16   1.497166514 9.83E+35 
2889 F4  11.1054  41.3519  3.2121    1.605534 135  17.2304   3.17E-14 6.93E-16   1.366756678 8.17E+36 
2891 F4  11.1054  41.8263  4.50468   2.252856   0  32.26784  4.59E-14 6.23E-15   1.358058929 1.17E+37 
2890 F4  11.1054  41.3563  4.25184   4.25184  150  24.1813   5.03E-14 1.62E-15   1.454885483 1.41E+37 
2892 F4  11.1054  41.8351  4.30344   2.86896   15  26.66796  1.09E-13 1.00E-14   1.243991137 2.51E+37 
2893 F4  11.1062  41.3374  2.78124   1.85373  105  17.2304   1.32E-14 1.18E-15   0.82156527  2.07E+36 
2894 F4  11.1062  41.3437  4.21572   2.40843  150  24.1813   4.73E-14 5.13E-16   1.149797201 9.99E+36 
2895 F4  11.1062  41.3532  2.72964   1.560126  90  15.664    4.04E-14 6.63E-16   1.366756678 1.04E+37 
2897 F4  11.1067  41.451   6.4371    3.67908    0  15.664    2.97E-15 5.49E-16   0.826870322 4.66E+35 
2898 F4  11.1067  41.8242  2.064     2.064     75  15.664    7.03E-15 3.16E-15   1.358058929 1.80E+36 
2896 F4  11.1067  41.3902  2.527884  1.685256   0  36.92788  9.44E-14 2.98E-15   1.291263103 2.27E+37 
2899 F4  11.1071  41.825   4.22346   2.11173   60  22.67364  7.22E-15 2.84E-15   1.358058929 1.85E+36 
2900 F4  11.1079  41.3437  2.91798   1.459506  60  15.664    5.12E-14 1.02E-15   1.149797201 1.08E+37 
2901 F4  11.1079  41.3437  2.91798   1.459506  60  15.664    5.14E-14 6.96E-16   1.149797201 1.08E+37 
2903 F4  11.1079  41.352   5.17032   2.58516  120  22.04708  7.27E-14 1.02E-15   1.366756678 1.87E+37 
2902 F4  11.1079  41.346   4.10736   2.05368   15  27.74486  1.11E-13 1.27E-15   1.198543191 2.45E+37 
2906 F3  11.1083  41.8353  4.96908   2.484798 165  17.2304   4.02E-15 4.58E-16   1.284840941 9.59E+35 
2904 F4  11.1083  41.3406  4.10736   2.05368   60  26.66796  5.38E-14 1.67E-15   0.920933187 9.22E+36 
2905 F4  11.1083  41.3491  2.78124   1.85373   15  22.04708  1.08E-13 1.28E-15   1.366756678 2.80E+37 
2908 F4  11.1087  41.829   3.63522   2.077932   0  18.95344  9.55E-15 4.54E-15   1.220404625 2.15E+36 
2907 F4  11.1087  41.3443  2.49744   2.49744  165  20.8527   2.42E-14 5.56E-16   1.198543191 5.34E+36 
2910 F4  11.1092  41.3531  4.21572   2.40843  120  24.1813   2.45E-14 6.03E-16   1.366756678 6.31E+36 
2909 F4  11.1092  41.3511  4.50468   2.252856 165  24.1813   6.31E-14 1.02E-15   1.366756678 1.63E+37 
2912 F4  11.1096  41.6001  4.09704   2.048004   0  15.664    1.77E-15 5.23E-16   0.891956449 2.95E+35 
2911 F4  11.1096  41.3497  2.064     2.064    135  21.98834  2.33E-14 5.26E-16   1.106622934 4.76E+36 
2914 F5  11.11    41.4356  4.95618   2.47809   90  15.664    1.35E-15 1.06E-16   1.284762502 3.24E+35 
2915 F4  11.11    41.5722  2.307552  1.84599   15  18.95344  5.92E-14 3.83E-15   0.869751334 9.66E+36 
2913 F4  11.11    41.344   3.30498   1.887786  15  26.58964  4.97E-14 1.44E-15   1.198543191 1.10E+37 
2916 F4  11.1104  41.3481  2.91798   1.459506 135  15.664    3.22E-14 8.77E-16   1.106622934 6.55E+36 
2918 F4  11.1108  41.4583  2.72964   1.560126   0  17.2304   6.83E-16 2.10E-16   0.860858679 1.11E+35 
2917 F4  11.1108  41.3516  3.00312   1.716216   0  15.664    1.28E-14 7.04E-16   1.366756678 3.29E+36 
2919 F4  11.1112  41.3422  2.91798   1.459506  30  15.664    3.09E-15 5.40E-16   0.961265981 5.49E+35 
2920 F4  11.1112  41.3497  2.91798   1.459506 165  15.664    1.32E-14 6.74E-16   1.106622934 2.69E+36 
2921 F4  11.1117  41.3543  6.59706   3.29724  150  35.40064  2.39E-14 2.26E-15   1.08110857  4.73E+36 
2922 F4  11.1121  41.3485  2.527884  1.685256 165  15.664    1.32E-14 5.49E-16   1.106622934 2.68E+36 
2925 F3  11.1129  41.7187  2.538462  2.030718  90  17.2304   3.99E-16 1.54E-16   0.          2.93E+34 
2923 F4  11.1129  41.3458  4.64916   2.6574   120  17.2304   4.81E-15 4.13E-16   0.961265981 8.53E+35 
2924 F4  11.1129  41.3651  2.78124   1.85373    0  26.66796  7.81E-14 3.25E-15   1.196983218 1.72E+37 
2926 F4  11.1137  41.3477  4.70076   2.35038  165  25.21904  2.99E-14 9.81E-16   1.106622934 6.10E+36 
2928 F4  11.1142  41.5312  2.72964   1.560126  60  17.2304   5.39E-16 4.04E-16   0.760231614 7.95E+34 
2927 F5  11.1142  41.5141  2.538462  2.030718   0  15.664    7.67E-16 1.05E-16   0.837793648 1.22E+35 
2931 F4  11.1146  41.5916  2.91798   1.459506 150  17.2304   9.72E-15 1.04E-15   0.73740226  1.41E+36 
2929 F4  11.1146  41.3494  2.307552  1.84599  165  15.664    1.02E-14 5.58E-16   1.106622934 2.08E+36 
2930 F4  11.1146  41.3747  2.78124   1.85373    0  15.664    3.00E-14 4.51E-15   1.393155813 7.94E+36 
2932 F3  11.115   41.8718  2.307552  1.84599   90  15.664    1.20E-13 2.02E-15   1.247783184 2.78E+37 
2934 F4  11.1154  41.7414  4.10736   2.05368    0  15.664    2.68E-15 1.98E-15   0.295054704 2.58E+35 
2933 F4  11.1154  41.3466  2.064     2.064    120  22.04708  3.17E-14 1.12E-15   0.965687692 5.65E+36 
2935 F4  11.1162  41.3504  2.89734   2.89734    0  21.98834  1.46E-13 3.48E-15   0.920042038 2.50E+37 
2937 F4  11.1171  41.3483  2.78124   1.85373    0  17.2304   2.13E-14 7.26E-16   0.965687692 3.80E+36 
2936 F4  11.1171  41.3406  3.2121    1.605534   0  17.2304   8.54E-14 3.20E-15   0.837603629 1.35E+37 
2939 F4  11.1183  41.5749  5.17548   2.58774   15  17.2304   5.06E-16 3.97E-16   0.69322896  7.02E+34 
2938 F4  11.1183  41.3505  2.78124   1.85373  165  27.76444  1.07E-14 6.12E-16   0.977274656 1.93E+36 
2940 F4  11.1192  41.827   2.307552  1.84599   75  15.664    8.43E-15 3.91E-15   0.859460533 1.36E+36 
2941 F4  11.1192  41.832   5.418     3.612    150  33.5797   4.42E-14 5.53E-15   0.931268513 7.63E+36 
2943 F3  11.1196  42.1005  5.22966   4.18476    0  15.664    1.05E-14 1.17E-15   0.          7.70E+35 
2942 F3  11.1196  41.8671  2.064     2.064     30  35.49854  9.86E-14 1.36E-15   1.035693884 1.88E+37 
2944 F4  11.12    41.83    2.307552  1.84599   90  15.664    3.59E-15 1.90E-15   0.931268513 6.20E+35 
2945 F4  11.1204  41.8334  3.999     2.28588  135  22.94776  1.56E-14 3.71E-15   0.931268513 2.70E+36 
2946 F4  11.1208  41.3934  2.307552  1.84599   60  15.664    2.87E-14 1.89E-15   1.700891256 1.01E+37 
2947 F4  11.1212  41.3927  2.91798   1.459506  75  15.664    1.53E-14 1.33E-15   1.700891256 5.37E+36 
2948 F3  11.1217  41.8318  3.88548   1.942482  30  20.8527   1.41E-14 7.50E-16   0.931268513 2.44E+36 
2949 F4  11.1221  41.3837  2.307552  1.84599   90  15.664    1.41E-14 1.69E-15   1.565663695 4.36E+36 
2950 F4  11.1229  41.8336  2.78124   1.85373  165  17.2304   1.32E-14 5.90E-15   0.999369681 2.44E+36 
2952 F3  11.1233  41.8694  2.49744   2.49744   30  17.2304   1.01E-14 7.11E-16   1.035693884 1.91E+36 
2951 F3  11.1233  41.8594  2.78124   1.85373    0  18.95344  2.89E-14 1.33E-15   0.80954212  4.45E+36 
2953 F3  11.1233  41.8792  4.51758   2.259048  75  24.24004  6.82E-14 1.27E-15   1.190348148 1.50E+37 
2957 F3  11.1237  41.9413  2.307552  1.84599   60  15.664    1.49E-14 2.60E-15   0.59758687  1.88E+36 
2954 F4  11.1237  41.3624  2.538462  2.030718   0  15.664    1.36E-14 2.99E-15   1.066052079 2.68E+36 
2955 F4  11.1237  41.3952  4.21572   2.40843  150  17.2304   1.86E-14 1.05E-15   1.635689259 6.15E+36 
2956 F3  11.1237  41.8655  2.307552  1.84599  135  24.1813   7.41E-14 8.57E-16   0.875726223 1.22E+37 
2958 F4  11.1242  41.3934  4.96908   2.484798 135  26.66796  7.23E-14 2.73E-15   1.635689259 2.39E+37 
2960 F3  11.1246  41.8674  5.73534   4.58982   75  17.2304   1.05E-15 2.70E-16   1.035693884 1.99E+35 
2959 F3  11.1246  41.8626  3.2121    1.605534  45  38.94462  4.82E-14 1.02E-15   0.80954212  7.44E+36 
2961 F4  11.125   41.3394  3.91902   3.1347   165  26.58964  3.32E-14 2.51E-15   0.905368924 5.62E+36 
2963 F3  11.1254  41.7976  3.88548   1.942482 150  17.2304   3.75E-16 1.45E-16   0.          2.75E+34 
2965 F3  11.1254  41.8784  2.538462  2.030718  30  15.664    4.20E-15 2.90E-16   1.277356982 9.99E+35 
2964 F3  11.1254  41.8768  2.538462  2.030718 150  17.2304   4.32E-15 7.65E-16   1.277356982 1.03E+36 
2962 F4  11.1254  41.3949  2.307552  1.84599  165  20.8527   2.66E-14 1.20E-15   1.635689259 8.83E+36 
2966 F3  11.1262  41.9414  4.95618   2.47809    0  26.58964  3.00E-14 3.42E-15   0.755288482 4.41E+36 
2967 F3  11.1267  42.0804  2.307552  1.84599   60  15.664    4.39E-15 2.01E-15   0.          3.21E+35 
2969 F5  11.1271  41.4099  2.527884  1.685256   0  15.664    8.29E-15 9.24E-16   1.273725271 1.97E+36 
2968 F4  11.1271  41.3391  2.064     2.064     75  15.664    4.58E-14 2.72E-15   1.037717462 8.73E+36 
2970 F4  11.1275  41.3758  3.0702    2.457192  15  20.8527   2.57E-14 1.31E-15   1.316923141 6.36E+36 
2971 F4  11.1279  41.3341  2.307552  1.84599    0  15.664    2.29E-14 1.65E-15   0.95334506  4.02E+36 
2972 F4  11.1279  41.6037  4.27248   2.136756 105  22.92818  2.27E-14 3.19E-15   1.005834222 4.19E+36 
2973 F3  11.1279  41.8654 10.55994   7.04082  120  65.43636  4.27E-13 1.71E-15   0.875726223 7.02E+37 
2974 F4  11.1283  41.3832  4.63626   2.64966  105  26.58964  6.92E-14 3.32E-15   1.507162452 2.03E+37 
2975 F3  11.1288  41.9433  6.2565    3.12954   15  33.5797   3.85E-14 4.11E-15   0.755288482 5.65E+36 
2979 F3  11.1292  41.6352  3.05988   2.039232 120  17.2304   5.74E-16 5.84E-17   0.856454134 9.25E+34 
2977 F4  11.1292  41.3931  4.21572   2.40843  150  24.1813   1.85E-14 1.10E-15   1.704824686 6.50E+36 
2976 F4  11.1292  41.3339  4.96908   2.484798 165  18.95344  4.26E-14 1.23E-15   0.882255256 7.04E+36 
2978 F5  11.1292  41.4198  2.538462  2.030718 135  26.66796  6.73E-14 1.11E-15   1.527253747 2.02E+37 
2981 F4  11.1296  41.8526  2.064     2.064     45  24.24004  6.62E-14 1.06E-14   0.801941633 1.02E+37 
2980 F4  11.1296  41.3572  3.57072   2.85864    0  15.664    9.65E-14 3.82E-15   0.889813662 1.61E+37 
2982 F4  11.13    41.3594  2.527884  1.685256  75  15.664    2.23E-15 5.13E-16   1.036912322 4.26E+35 
2983 F4  11.13    41.3852  3.02118   3.02118    0  22.92818  1.43E-14 1.35E-15   1.637409091 4.73E+36 
2984 F4  11.13    41.5985  6.80604   3.88806  105  39.04252  4.10E-14 2.85E-15   0.906926394 6.92E+36 
2985 F4  11.1304  41.8546  3.2121    1.605534  90  17.2304   3.99E-15 2.42E-15   0.801941633 6.12E+35 
2986 F5  11.1308  41.1914  2.307552  1.84599  105  15.664    5.96E-16 3.62E-16   0.          4.37E+34 
2987 F4  11.1308  41.3965  3.2121    1.605534  15  17.2304   7.80E-15 8.05E-16   1.533816814 2.35E+36 
2988 F4  11.1308  41.8561  4.29312   2.86122  150  26.58964  1.96E-14 5.14E-15   0.719270051 2.77E+36 
2990 F4  11.1312  41.852   4.10736   2.05368   45  20.8527   7.51E-15 3.74E-15   0.817405522 1.17E+36 
2991 F3  11.1312  41.8679  3.88548   1.942482  15  22.04708  1.64E-14 1.07E-15   0.959414542 2.90E+36 
2989 F4  11.1312  41.3922  4.10736   2.05368  120  22.04708  2.61E-14 1.16E-15   1.704824686 9.20E+36 
2992 F4  11.1321  41.8565  2.064     2.064      0  15.664    2.86E-14 5.09E-15   0.719270051 4.05E+36 
2994 F3  11.1329  42.054   2.307552  1.84599  150  17.2304   1.89E-15 1.18E-15   0.          1.39E+35 
2993 F4  11.1329  41.3763  2.78124   1.85373   60  15.664    1.55E-14 1.55E-15   1.235281348 3.57E+36 
2995 F4  11.1333  41.3976  2.307552  1.84599  105  15.664    8.68E-14 3.52E-15   1.533816814 2.61E+37 
2996 F4  11.1337  41.328   2.064     2.064      0  15.664    1.88E-15 8.35E-16   0.744812608 2.73E+35 
2998 F5  11.1337  41.4817  4.29312   2.86122    0  17.2304   7.24E-16 1.13E-16   2.085741043 3.62E+35 
2997 F4  11.1337  41.3939  3.00312   1.716216  75  26.58964  9.14E-14 2.54E-15   1.543146968 2.78E+37 
3000 F5  11.1342  41.4511  2.064     2.064      0  17.2304   6.48E-16 1.13E-16   0.947456539 1.13E+35 
2999 F4  11.1342  41.4489  2.538462  2.030718   0  15.664    3.89E-15 6.03E-16   1.303120255 9.50E+35 
3001 F3  11.1342  41.8838  2.064     2.064      0  15.664    1.36E-14 1.24E-15   1.110797048 2.78E+36 
3002 F3  11.1354  41.8944  2.2704    2.2704     0  17.2304   8.56E-16 3.30E-16   0.794199347 1.30E+35 
3003 F3  11.1358  41.6461  2.064     2.064      0  15.664    1.36E-15 7.50E-17   0.621999443 1.78E+35 
3004 F4  11.1362  41.8553  6.96084   5.56764   15  47.24654  5.53E-14 1.03E-14   0.725183904 7.89E+36 
3006 F3  11.1367  41.8647  2.064     2.064     30  26.66796  9.52E-14 1.77E-15   0.793469191 1.45E+37 
3005 F4  11.1367  41.4225  4.96908   2.484798   0  15.664    1.21E-13 3.07E-15   1.427182555 3.29E+37 
3009 F3  11.1371  41.8961  3.00312   1.716216   0  17.2304   1.52E-15 4.62E-16   0.794199347 2.31E+35 
3007 F4  11.1371  41.4076  4.63626   2.64966  120  17.2304   1.35E-14 2.11E-15   1.450224042 3.78E+36 
3008 F3  11.1371  41.8705  2.2704    2.2704     0  26.58964  2.24E-14 9.12E-16   0.93814081  3.92E+36 
3010 F3  11.1379  41.8738  4.64916   2.6574    75  26.66796  8.93E-14 1.84E-15   1.249334812 2.07E+37 
3011 F4  11.1383  41.3723  2.064     2.064      0  15.664    2.71E-15 5.74E-16   1.117938876 5.54E+35 
3013 F5  11.1383  41.6021  5.45154   2.72706    0  15.664    2.01E-14 3.62E-16   0.642047286 2.66E+36 
3012 F4  11.1383  41.4176  2.064     2.064    105  29.25252  5.50E-14 1.61E-15   1.395736694 1.46E+37 
3015 F4  11.1387  41.4489  3.3798    2.70384    0  17.2304   1.25E-15 6.30E-16   1.024831176 2.37E+35 
3014 F4  11.1387  41.4146  2.538462  2.030718 150  22.94776  1.35E-14 7.66E-16   1.398652792 3.58E+36 
3017 F5  11.14    41.4189  2.538462  2.030718  60  29.25252  5.02E-14 5.70E-16   1.395736694 1.33E+37 
3016 F5  11.14    41.4158  5.45154   2.72706  150  17.2304   5.53E-14 8.18E-16   1.395736694 1.46E+37 
3018 F3  11.14    41.8803  8.32824   4.16412   45  44.68156  1.19E-13 1.16E-15   1.290821552 2.86E+37 
3020 F4  11.1404  41.7341  6.30036   4.20024    0  15.664    4.60E-15 1.96E-15   0.          3.37E+35 
3019 F4  11.1404  41.401   2.064     2.064    150  39.04252  4.90E-14 2.85E-15   1.466992259 1.38E+37 
3021 F3  11.1408  41.8788  4.70334   2.351928  45  25.23862  8.67E-14 1.23E-15   1.290821552 2.08E+37 
3022 F4  11.1412  41.4179 11.66418   9.33186   90  79.18152  2.61E-13 3.52E-15   1.395736694 6.88E+37 
3023 F4  11.1417  41.4821  2.307552  1.84599    0  15.664    7.57E-16 4.03E-16   2.168749571 4.09E+35 
3024 F3  11.1417  41.8836  4.50468   2.252856  45  24.1813   9.92E-15 4.44E-16   1.207991838 2.21E+36 
3025 F3  11.1421  41.9543  4.02222   4.02222    0  30.52522  1.84E-14 5.29E-16   0.983287334 3.32E+36 
3026 F4  11.1433  41.4247  2.064     2.064      0  15.664    2.64E-14 2.09E-15   1.401212692 7.04E+36 
3027 F4  11.1438  41.3186  2.307552  1.84599   75  15.664    1.34E-15 4.16E-16   0.617696404 1.74E+35 
3030 F3  11.1446  41.5674 18.03678  14.42736   75  17.2304   4.81E-16 5.91E-17   0.683793008 6.61E+34 
3029 F4  11.1446  41.4159  4.51758   2.259048  30  24.24004  4.10E-14 1.73E-15   1.373053789 1.06E+37 
3028 F4  11.1446  41.4073  2.78124   1.85373    0 122.43374  1.24E-13 3.39E-15   1.463073015 3.52E+37 
3031 F4  11.145   41.4172  3.88806   1.943772  45  20.8527   9.96E-15 6.15E-16   1.29181993  2.40E+36 
3032 F4  11.1458  41.4597  4.0893    3.27144   60  27.74486  1.74E-14 1.05E-15   0.947656095 3.05E+36 
3034 F3  11.1467  42.0165  4.10736   2.05368    0  15.664    9.86E-16 6.14E-16   0.          7.22E+34 
3033 F4  11.1467  41.4089  2.064     2.064    105  22.04708  6.47E-15 3.99E-16   1.463073015 1.82E+36 
3035 F3  11.1471  41.8068  2.2704    2.2704     0  17.2304   5.98E-16 1.86E-16   0.          4.39E+34 
3036 F3  11.1487  41.8771  3.5475    2.364828  15  21.98834  1.97E-14 1.02E-15   1.149585009 4.15E+36 
3037 F3  11.1487  41.8819  6.22554   6.22554    0  47.24654  7.49E-14 1.79E-15   1.120497584 1.54E+37 
3038 F4  11.1492  41.4193  3.00312   1.716216  90  17.2304   2.79E-14 1.11E-15   1.29181993  6.72E+36 
3041 F4  11.1496  41.4973  3.05988   2.039232   0  17.2304   3.72E-15 1.12E-15   1.482733846 1.07E+36 
3039 F4  11.1496  41.4182  2.538462  2.030718  30  18.95344  7.91E-15 5.02E-16   1.29181993  1.91E+36 
3040 F4  11.1496  41.4202  2.2704    2.2704    60  17.2304   1.14E-14 5.16E-16   1.339684725 2.88E+36 
3043 F4  11.15    41.4237 23.26128  13.29216   45  15.664    9.64E-15 3.32E-16   1.339684725 2.43E+36 
3044 F4  11.15    41.4878  2.91798   1.459506 105  15.664    3.32E-14 2.31E-15   1.699059725 1.16E+37 
3042 F4  11.15    41.4232  2.307552  1.84599   60 133.4377   3.38E-13 4.51E-15   1.339684725 8.50E+37 
3045 F4  11.1504  41.4168  6.59706   3.29724  135  35.40064  4.82E-14 1.85E-15   1.229670882 1.10E+37 
3046 F4  11.1508  41.3826  2.064     2.064      0  15.664    1.89E-14 1.99E-15   0.879922926 3.12E+36 
3047 F5  11.1512  41.5482  2.91798   1.459506 135  15.664    6.30E-16 1.05E-16   0.339657515 6.32E+34 
3050 F4  11.1521  41.4257  3.90096   2.60064   75  17.2304   6.53E-15 3.45E-16   1.43016088  1.79E+36 
3048 F4  11.1521  41.4117  4.27506   2.138046  75  24.1813   2.07E-14 1.19E-15   1.214438677 4.65E+36 
3049 F5  11.1521  41.4234  2.78124   1.85373   60  22.94776  2.38E-14 3.00E-16   1.339684725 5.97E+36 
3051 F4  11.1529  41.4129  2.527884  1.685256 135  15.664    5.12E-14 1.41E-15   1.13147366  1.06E+37 
3052 F3  11.1537  41.8677  4.27506   2.138046 165  22.94776  1.09E-14 4.20E-16   1.220358253 2.45E+36 
3053 F3  11.1542  41.8201  2.538462  2.030718  90  17.2304   4.70E-16 1.52E-16   0.381713539 4.89E+34 
3055 F3  11.1546  41.8797  3.2121    1.605534 135  25.23862  4.07E-14 1.08E-15   1.159436107 8.67E+36 
3054 F5  11.1546  41.4231  3.71778   2.97474   15  17.2304   6.91E-14 5.71E-16   1.43016088  1.89E+37 
3056 F4  11.155   41.418   2.307552  1.84599   15  15.664    7.17E-14 1.45E-15   1.308726788 1.76E+37 
3059 F3  11.1558  41.8774  2.72964   1.560126  15  20.59816  2.46E-15 7.57E-16   1.159436107 5.25E+35 
3058 F5  11.1558  41.4245  3.3798    2.70384  105  22.94776  1.89E-14 5.03E-16   1.43016088  5.17E+36 
3057 F4  11.1558  41.4174  3.83904   1.919778  60  15.664    2.60E-14 1.69E-15   1.308726788 6.35E+36 
3060 F4  11.1562  41.4135  4.0893    3.27144  150  27.74486  2.67E-14 2.21E-15   1.13147366  5.55E+36 
3061 F4  11.1562  41.4234  4.10736   2.05368   90  22.04708  2.87E-14 8.47E-16   1.43016088  7.84E+36 
3062 F3  11.1562  41.8644  4.95618   2.47809    0  26.58964  1.19E-13 2.07E-15   1.097882628 2.40E+37 
3063 F3  11.1567  41.6241  2.064     2.064      0  15.664    1.10E-15 7.73E-17   0.400144309 1.16E+35 
3064 F3  11.1567  41.8674  3.55782   2.371278 105  22.04708  3.72E-14 9.83E-16   1.140447259 7.80E+36 
3068 F3  11.1571  41.8693  4.50468   2.252856 105  17.2304   4.29E-15 3.73E-16   1.140447259 8.99E+35 
3066 F4  11.1571  41.4507  2.307552  1.84599  150  15.664    7.55E-15 1.54E-15   1.245614886 1.74E+36 
3067 F3  11.1571  41.8634  3.88806   1.943772  75  20.8527   2.67E-14 5.97E-16   0.947266102 4.69E+36 
3065 F4  11.1571  41.419   3.2121    1.605534 135  24.1813   4.38E-14 1.03E-15   1.308726788 1.07E+37 
3069 F3  11.1571  41.8838  7.12596   7.12596    0  54.07996  1.35E-13 1.56E-15   1.086638808 2.70E+37 
3071 F3  11.1575  41.6298  3.7023    2.46906   60  17.2304   4.72E-16 5.91E-17   0.407734603 5.04E+34 
3070 F4  11.1575  41.4241  2.78124   1.85373  105  22.94776  2.68E-14 1.33E-15   1.430265188 7.35E+36 
3072 F5  11.1579  41.1175  2.064     2.064      0  15.664    9.81E-16 3.77E-16   0.          7.19E+34 
3076 F3  11.1583  41.8893  3.88548   1.942482   0  15.664    1.83E-14 1.21E-15   0.949877501 3.19E+36 
3074 F4  11.1583  41.4899  2.307552  1.84599    0  15.664    4.28E-14 3.38E-15   1.360049725 1.10E+37 
3075 F3  11.1583  41.8648  2.79156   2.233764 150  18.95344  1.16E-13 1.43E-15   0.947266102 2.02E+37 
3073 F4  11.1583  41.421   2.064     2.064     45  20.8527   7.56E-14 1.21E-15   1.430265188 2.07E+37 
3077 F5  11.1592  41.4233  2.538462  2.030718 135  17.2304   3.04E-14 4.06E-16   1.430265188 8.30E+36 
3079 F4  11.1592  41.4999 12.32982   9.86334  120  17.2304   7.18E-14 3.03E-15   1.109652638 1.46E+37 
3078 F4  11.1592  41.4961  2.538462  2.030718 105  83.7045   1.08E-13 4.20E-15   1.245391965 2.49E+37 
3080 F4  11.16    41.4197  3.92934   3.14244   30  26.66796  4.03E-13 1.86E-15   1.266816378 9.47E+37 
3083 F3  11.1612  42.0197  3.2121    1.605534   0  15.664    1.51E-15 7.62E-16   0.          1.10E+35 
3082 F5  11.1612  41.5023  3.999     2.28588  150  22.94776  1.05E-14 4.02E-16   1.061090827 2.04E+36 
3081 F4  11.1612  41.425   2.064     2.064     45  17.2304   1.61E-14 9.79E-16   1.431403995 4.40E+36 
3085 F3  11.1617  41.6559  2.064     2.064    120  15.664    1.03E-15 6.62E-17   0.418374181 1.10E+35 
3084 F4  11.1617  41.5724  2.307552  1.84599    0  15.664    9.46E-16 4.76E-16   0.822718859 1.48E+35 
3086 F4  11.1621  41.4187  3.88548   1.942482  15  20.8527   4.52E-14 1.98E-15   1.266816378 1.06E+37 
3087 F3  11.1629  41.9403  2.064     2.064      0  15.664    9.77E-15 2.12E-15   1.236792326 2.24E+36 
3088 F4  11.1633  41.4247  4.4247    4.4247     0  33.5797   1.71E-13 4.44E-15   1.431403995 4.69E+37 
3089 F5  11.1638  41.4187  4.50468   2.252856  15  24.1813   6.05E-14 1.16E-15   1.266816378 1.42E+37 
3090 F3  11.1646  41.8814  2.307552  1.84599   60  15.664    7.70E-15 7.69E-16   1.087438941 1.54E+36 
3091 F4  11.165   41.4281  2.064     2.064      0  15.664    3.87E-14 2.41E-15   1.1960603   8.54E+36 
3092 F5  11.1654  41.5353  2.307552  1.84599   90  15.664    9.32E-16 1.10E-16   0.459427923 1.04E+35 
3093 F3  11.1654  41.9385  4.30344   2.86896   60  26.66796  8.81E-15 5.04E-16   1.231581688 2.01E+36 
3094 F3  11.1671  41.9083 10.96242   6.26424   15  62.89096  9.54E-14 1.36E-15   0.913999081 1.62E+37 
3095 F4  11.1675  41.4759  2.79156   2.233764   0  18.95344  4.66E-15 1.46E-15   2.140368462 2.46E+36 
3096 F5  11.1683  41.5091  2.72964   1.560126 120  15.664    5.83E-16 1.02E-16   1.107666016 1.19E+35 
3097 F4  11.1687  41.4357  2.064     2.064      0  15.664    2.48E-14 4.83E-15   1.25617981  5.77E+36 
3098 F4  11.1696  41.4492  3.2121    1.605534  90  17.2304   3.33E-14 2.08E-15   1.865000606 1.36E+37 
3099 F4  11.1712  41.4511  2.72964   1.560126  45  15.664    4.54E-14 1.84E-15   2.170807838 2.45E+37 
3101 F4  11.1725  41.5267  3.5475    2.364828  45  15.664    9.01E-16 4.77E-16   0.726173699 1.29E+35 
3100 F4  11.1725  41.4487  2.527884  1.685256 105  21.98834  2.37E-14 2.94E-15   2.170807838 1.28E+37 
3103 F3  11.1729  41.8343  2.78124   1.85373  150  17.2304   5.56E-16 1.86E-16   0.51125735  6.52E+34 
3102 F4  11.1729  41.3631  2.538462  2.030718 120  17.2304   2.08E-15 5.09E-16   0.626817405 2.70E+35 
3104 F4  11.1733  41.4494  2.78124   1.85373  150  17.2304   1.16E-14 5.60E-16   2.170807838 6.27E+36 
3105 F3  11.1738  41.887   3.36432   2.243052 135  20.8527   2.28E-14 1.22E-15   0.937436223 3.96E+36 
3106 F4  11.1746  41.3642  4.4247    4.4247     0  33.5797   1.84E-14 1.09E-15   0.567227602 2.26E+36 
3109 F3  11.175   41.9714  3.92934   3.14244    0  15.664    1.07E-15 7.99E-16   0.983503938 1.95E+35 
3107 F4  11.175   41.4497  2.538462  2.030718 150  26.66796  7.74E-14 2.00E-15   2.170807838 4.19E+37 
3108 F4  11.175   41.4571  2.064     2.064    120  17.2304   1.07E-13 3.21E-15   2.397731781 7.11E+37 
3110 F4  11.1754  41.4589  2.307552  1.84599   45  15.664    3.63E-14 2.70E-15   2.545127153 2.77E+37 
3111 F3  11.1758  41.9007  3.88548   1.942482 135  20.8527   1.17E-13 2.08E-15   0.87018913  1.91E+37 
3112 F3  11.1762  41.9731  2.064     2.064      0  15.664    1.83E-14 1.43E-15   0.983503938 3.32E+36 
3113 F4  11.1767  41.4379  4.96908   2.484798 105  26.66796  1.54E-14 1.78E-15   1.247586727 3.57E+36 
3115 F4  11.1767  41.4582  2.307552  1.84599   90  26.58964  1.86E-14 8.59E-16   2.545127153 1.42E+37 
3114 F5  11.1767  41.4471  3.91902   3.1347   150  15.664    4.92E-14 1.55E-15   2.045788288 2.37E+37 
3116 F4  11.1796  41.4458  4.51758   2.259048 105  24.24004  1.44E-14 2.96E-15   1.741570354 5.24E+36 
3117 F4  11.18    41.3803  2.064     2.064      0  15.664    1.21E-15 2.79E-16   0.616505563 1.57E+35 
3118 F5  11.18    41.4361  4.70076   2.35038  120  25.21904  3.60E-14 6.94E-16   1.169408321 7.72E+36 
3119 F4  11.1804  41.4423  3.2121    1.605534  75  17.2304   6.38E-15 1.21E-15   1.486413598 1.84E+36 
3120 F4  11.1808  41.3773  2.064     2.064      0  15.664    2.34E-15 3.86E-16   0.541356146 2.83E+35 
3121 F4  11.1812  41.4656  2.064     2.064      0  15.664    1.19E-14 1.53E-15   2.522876263 8.92E+36 
3122 F4  11.1817  41.4381 13.9707   11.17656   15  94.84552  2.50E-13 3.54E-15   1.332240343 6.23E+37 
3123 F5  11.1821  41.4414  2.527884  1.685256 105  15.664    1.06E-14 9.10E-16   1.332240343 2.66E+36 
3125 F3  11.1821  41.9646  3.2121    1.605534  45 105.4383   3.41E-14 3.97E-15   1.043007612 6.53E+36 
3124 F4  11.1821  41.4623 15.53418  12.42786  150  17.2304   1.01E-14 5.93E-16   2.548919678 7.73E+36 
3126 F4  11.1825  41.4675  5.85402   3.34368  165  33.5797   2.79E-14 2.15E-15   2.522876263 2.09E+37 
3127 F4  11.1829  41.4638  2.538462  2.030718   0  17.2304   4.07E-14 9.30E-16   2.522876263 3.04E+37 
3130 F3  11.1833  41.8643  3.5475    2.364828   0  15.664    4.04E-15 4.84E-16   1.191207409 8.86E+35 
3128 F5  11.1833  41.4371  2.91798   1.459506  15  21.98834  7.23E-14 7.88E-16   1.169408321 1.56E+37 
3129 F4  11.1833  41.4627  2.064     2.064    105  15.664    5.68E-14 1.93E-15   2.548919678 4.35E+37 
3131 F3  11.1837  41.8997  2.064     2.064      0  15.664    7.18E-14 1.16E-15   1.031548142 1.36E+37 
3132 F4  11.185   41.4659  3.00312   1.716216 105  17.2304   2.74E-14 1.25E-15   2.522876263 2.06E+37 
3134 F4  11.1854  41.4668  3.2121    1.605534  90  15.664    9.17E-15 6.20E-16   2.522876263 6.86E+36 
3133 F4  11.1854  41.4613  2.72964   1.560126 135  17.2304   1.30E-14 5.61E-16   2.548919678 9.95E+36 
3135 F4  11.1854  41.4678  2.064     2.064      0  15.664    3.87E-14 1.96E-15   2.229571819 2.21E+37 
3138 F3  11.1858  41.7369  4.47888   2.98506  165  17.2304   5.38E-16 1.87E-16   0.          3.94E+34 
3136 F5  11.1858  41.4334  2.307552  1.84599   45  27.74486  7.36E-14 1.30E-15   1.240427375 1.69E+37 
3137 F4  11.1858  41.4623  2.78124   1.85373    0  15.664    2.83E-14 1.02E-15   2.391886473 1.87E+37 
3140 F4  11.1862  41.4728  4.10736   2.05368   30  15.664    8.00E-15 2.23E-15   1.762119889 2.97E+36 
3139 F4  11.1862  41.4602  2.72964   1.560126 150  22.04708  3.06E-14 1.62E-15   2.548919678 2.35E+37 
3142 F4  11.1871  41.478   2.064     2.064    150  18.95344  4.17E-14 2.92E-15   1.399861336 1.11E+37 
3141 F4  11.1871  41.464   2.79156   2.233764   0  15.664    1.01E-13 1.47E-15   2.391886473 6.70E+37 
3143 F3  11.1883  41.9661  9.65694   4.82976  135  51.82826  3.50E-14 4.25E-15   0.954897285 6.18E+36 
3144 F4  11.1887  41.4668  2.527884  1.685256 150  15.664    4.13E-15 1.16E-15   2.124503851 2.14E+36 
3145 F4  11.1887  41.4702  4.51758   2.259048  60  24.24004  1.30E-14 1.20E-15   2.229571819 7.42E+36 
3146 F4  11.19    41.4603  4.49694   3.59652   60  30.52522  4.83E-14 3.11E-15   2.099918365 2.45E+37 
3147 F3  11.1904  41.9072  2.064     2.064      0  15.664    6.81E-15 3.93E-16   1.458826661 1.91E+36 
3149 F3  11.1908  41.5741  3.2121    1.605534   0  17.2304   7.99E-16 6.04E-17   0.910617769 1.35E+35 
3148 F4  11.1908  41.4711  2.2704    2.2704    60  17.2304   3.19E-14 3.20E-15   1.762119889 1.19E+37 
3150 F3  11.1917  41.883   2.2704    2.2704     0  17.2304   1.69E-15 5.24E-16   1.128875017 3.52E+35 
3151 F4  11.1925  41.4796  2.307552  1.84599   30  15.664    4.58E-15 1.29E-15   1.341173768 1.15E+36 
3152 F4  11.1929  41.4437  2.72964   1.560126   0  15.664    1.95E-15 7.13E-16   1.452382565 5.45E+35 
3153 F3  11.1933  41.9734  3.92934   3.14244   15  26.66796  1.45E-14 3.29E-15   0.72333777  2.08E+36 
3154 F2  11.1958  41.9234  3.7668    2.1414    15  21.538    2.35E-15 4.99E-16   1.265946627 5.54E+35 
3155 F3  11.1967  41.5406  3.7152    2.97216   90  25.21904  1.42E-14 2.23E-16   0.885341465 2.34E+36 
3156 F4  11.1971  41.4773  2.527884  1.685256 120  15.664    6.84E-15 4.40E-16   1.449934006 1.91E+36 
3157 F4  11.1971  41.49   16.3443   10.89534   30 101.26776  1.29E-13 4.17E-15   1.411765456 3.45E+37 
3159 F3  11.1975  41.9492  2.79156   2.233764  90  17.2304   9.55E-14 3.85E-15   0.681694746 1.31E+37 
3158 F4  11.1975  41.4315  2.78124   1.85373   75  18.95344  8.17E-14 2.75E-15   1.057088017 1.59E+37 
3162 F3  11.1979  41.9504  4.29312   2.86122   90  20.8527   2.96E-14 3.16E-15   0.681694746 4.06E+36 
3160 F4  11.1979  41.4458 14.63892  14.63892   75  26.58964  4.22E-14 3.55E-15   1.504943252 1.24E+37 
3161 F4  11.1979  41.4674  3.88548   1.942482   0 111.09692  1.65E-13 5.19E-15   1.559059739 5.09E+37 
3164 F3  11.1983  41.7334 16.62552  16.62552   60  18.95344  6.34E-16 2.11E-16   0.          4.64E+34 
3163 F4  11.1983  41.4789  3.30498   1.887786   0 126.17352  1.83E-13 4.99E-15   1.449934006 5.10E+37 
3165 F4  11.1987  41.491   3.55782   2.371278 120  22.04708  9.26E-15 5.39E-16   1.411765456 2.49E+36 
3166 F4  11.1996  41.4664  2.538462  2.030718  60  17.2304   5.50E-15 4.91E-16   1.559059739 1.69E+36 
3167 F3  11.2004  41.82    2.2704    2.2704     0  17.2304   4.42E-16 1.57E-16   0.330594122 4.40E+34 
3169 F3  11.2012  41.6594  2.72964   1.560126   0  17.2304   4.49E-16 5.56E-17   0.3647798   4.60E+34 
3170 F3  11.2012  41.9333  2.2704    2.2704    75  17.2304   3.03E-15 3.87E-16   1.352976799 7.69E+35 
3168 F4  11.2012  41.4874  3.2121    1.605534  75  15.664    4.03E-14 4.43E-15   1.400665402 1.07E+37 
3171 F4  11.2017  41.3819  2.79156   2.233764  75  18.95344  1.43E-14 7.96E-16   0.425489038 1.55E+36 
3173 F3  11.2021  41.6608  2.538462  2.030718 165  17.2304   4.46E-16 5.80E-17   0.287176073 4.26E+34 
3172 F3  11.2021  41.611   2.78124   1.85373   45  17.2304   4.40E-16 5.70E-17   0.721068263 6.26E+34 
3174 F4  11.2025  41.5015  2.91798   1.459506  15  15.664    5.12E-14 4.81E-15   1.35910821  1.31E+37 
3176 F4  11.2029  41.4758  4.96908   2.484798  30  17.2304   4.33E-15 1.20E-15   1.561190486 1.34E+36 
3178 F4  11.2029  41.5116  2.78124   1.85373   60  18.95344  2.23E-14 2.65E-15   1.033348918 4.25E+36 
3175 F4  11.2029  41.4611  5.6889    2.84316    0  26.66796  6.63E-14 2.86E-15   1.399306655 1.76E+37 
3177 F4  11.2029  41.4929  2.79156   2.233764   0  30.52522  7.22E-14 3.97E-15   1.406575084 1.93E+37 
3179 F4  11.2033  41.4536  2.064     2.064      0  15.664    1.54E-14 1.71E-15   1.301085114 3.76E+36 
3180 F4  11.2037  41.4352  3.65586   3.65586    0  27.74486  1.09E-14 1.21E-15   0.832188666 1.73E+36 
3181 F4  11.2054  41.3842  4.0893    3.27144   90  27.74486  1.65E-14 1.18E-15   0.531687438 1.97E+36 
3182 F4  11.2058  41.4887  2.2704    2.2704     0  17.2304   5.17E-15 1.31E-15   1.387399912 1.36E+36 
3183 F4  11.2067  41.4909  2.78124   1.85373   45  17.2304   9.43E-15 1.32E-15   1.387399912 2.48E+36 
3184 F4  11.2067  41.5098  3.2121    1.605534 165  17.2304   4.91E-14 3.09E-15   1.030471206 9.29E+36 
3186 F4  11.2075  41.4932  5.3535    5.3535     0  21.98834  3.16E-14 1.96E-15   1.446875691 8.76E+36 
3185 F4  11.2075  41.4739  4.09704   2.048004   0  40.6285   5.98E-14 4.98E-15   1.561190486 1.85E+37 
3187 F4  11.2079  41.4919  2.307552  1.84599   30  15.664    3.71E-15 7.56E-16   1.446875691 1.03E+36 
3188 F4  11.2096  41.3843  2.064     2.064      0  15.664    7.84E-15 8.31E-16   0.427762806 8.53E+35 
3189 F4  11.21    41.4698  5.7534    4.60272   45  39.04252  1.45E-14 2.08E-15   1.517823458 4.32E+36 
3191 F3  11.21    41.5365  2.307552  1.84599   60  29.33084  3.08E-14 2.42E-16   1.065496087 6.02E+36 
3190 F4  11.21    41.4933  4.3215    3.4572    60  15.664    2.27E-14 1.78E-15   1.446875691 6.30E+36 
3192 F4  11.2104  41.4892  4.30344   2.86896   45  26.66796  1.50E-14 2.23E-15   1.367844701 3.87E+36 
3194 F4  11.2104  41.5119  2.064     2.064     90  26.66796  5.92E-14 3.55E-15   1.002085567 1.09E+37 
3193 F4  11.2104  41.5105  4.96908   2.484798   0  15.664    6.97E-14 1.85E-15   1.038460374 1.33E+37 
3195 F3  11.2112  41.9359  2.064     2.064      0  15.664    6.62E-15 4.18E-16   1.022993326 1.24E+36 
3196 F4  11.2117  41.4866  2.538462  2.030718 105  17.2304   9.67E-15 1.64E-15   1.367844701 2.50E+36 
3197 F3  11.2121  42.0851  2.064     2.064      0  15.664    1.23E-15 6.99E-16   0.          9.01E+34 
3198 F4  11.2125  41.4855  3.88548   1.942482  45  20.8527   1.90E-14 1.13E-15   1.367844701 4.92E+36 
3199 F4  11.2125  41.4977  6.55578   4.37052  135  40.6285   5.50E-14 3.23E-15   1.479646921 1.58E+37 
3200 F4  11.2129  41.5351  3.2121    1.605534  30  17.2304   2.42E-14 2.11E-15   1.065496087 4.73E+36 
3201 F4  11.2133  41.4903  2.2704    2.2704     0  17.2304   7.92E-14 3.72E-15   1.414604783 2.14E+37 
3202 F4  11.2142  41.4847  3.53202   1.76601    0  18.95344  5.67E-14 3.16E-15   1.382449865 1.48E+37 
3203 F2  11.2146  42.1595  2.064     2.064      0  15.664    2.19E-14 2.48E-15   0.          1.61E+36 
3204 F3  11.215   41.5497  2.2704    2.2704     0  17.2304   8.67E-16 8.91E-17   1.582661867 2.73E+35 
3205 F3  11.2158  41.9072  4.94586   3.95772   45  33.5797   5.64E-14 1.01E-15   1.144504547 1.19E+37 
3206 F3  11.2162  41.8925  2.307552  1.84599  105  15.664    7.68E-15 6.85E-16   1.580443144 2.41E+36 
3207 F4  11.2167  41.4119  2.064     2.064      0  15.664    1.71E-15 3.33E-16   0.698614478 2.37E+35 
3208 F3  11.2175  41.907   3.2121    1.605534  15  17.2304   1.30E-14 6.39E-16   1.144504547 2.73E+36 
3209 F3  11.2179  41.7182  2.538462  2.030718  30  17.2304   4.44E-16 1.50E-16   0.359984696 4.54E+34 
3210 F3  11.2183  41.9102  2.2704    2.2704     0  17.2304   7.78E-16 2.67E-16   1.191090345 1.71E+35 
3211 F3  11.2192  41.8859  2.307552  1.84599  165  15.664    5.13E-14 1.39E-15   1.240213037 1.18E+37 
3212 F4  11.2196  41.3528  2.2704    2.2704     0  17.2304   1.44E-15 4.20E-16   0.          1.05E+35 
3213 F3  11.2196  41.5631  2.79156   2.233764  75  18.95344  4.27E-14 2.05E-16   1.282007098 1.02E+37 
3214 F3  11.22    41.9164  5.9598    3.9732   135  36.92788  2.37E-14 7.22E-16   1.176921129 5.11E+36 
3215 F3  11.2208  41.8947  2.307552  1.84599    0  15.664    1.40E-14 8.80E-16   1.333930969 3.51E+36 
3216 F3  11.2212  42.043   3.88806   1.943772 165  20.8527   6.31E-14 4.15E-15   0.591429591 7.97E+36 
3217 F4  11.2217  41.5251  2.91798   1.459506 165  15.664    1.04E-14 1.91E-15   1.429222107 2.86E+36 
3218 F3  11.2225  42.0429  2.307552  1.84599  150  15.664    5.96E-14 3.04E-15   0.591429591 7.53E+36 
3220 F3  11.2237  41.9247  3.63522   2.076642 105  22.94776  3.62E-14 1.28E-15   1.24174881  8.32E+36 
3219 F4  11.2237  41.5251  4.27506   2.138046   0  20.8527   4.38E-14 2.31E-15   1.540968776 1.33E+37 
3222 F3  11.2242  41.8061  3.90096   2.60064    0  15.664    3.65E-15 3.07E-16   0.651841044 4.87E+35 
3221 F4  11.2242  41.5241  2.064     2.064     30  24.1813   8.01E-14 2.56E-15   1.783730507 3.04E+37 
3223 F3  11.225   41.9028  7.83804   7.83804    0  59.48404  4.92E-14 1.36E-15   0.898086786 8.25E+36 
3224 F3  11.2258  41.9288  2.064     2.064      0  15.664    3.62E-15 4.06E-16   1.318528175 8.93E+35 
3225 F3  11.2262  41.709   2.064     2.064      0  15.664    1.08E-15 2.06E-16   0.56801492  1.33E+35 
3227 F3  11.2267  42.0421  2.91798   1.459506  90  26.58964  1.22E-14 2.00E-15   0.5307284   1.45E+36 
3226 F4  11.2267  41.4733  4.29312   2.86122  135  15.664    6.62E-14 3.84E-15   1.379281759 1.73E+37 
3228 F4  11.2275  41.5204  2.307552  1.84599   60  15.664    1.03E-13 2.42E-15   1.583310008 3.24E+37 
3229 F4  11.2279  41.5122  2.538462  2.030718 150  17.2304   9.74E-15 1.52E-15   1.29641366  2.36E+36 
3230 F4  11.2279  41.5191  2.527884  1.685256  75  15.664    1.80E-14 1.63E-15   1.583310008 5.67E+36 
3231 F2  11.2292  41.9256  3.7668    2.1414   105  21.538    3.19E-15 6.61E-16   1.356128335 8.17E+35 
3232 F3  11.2296  41.9314  3.2121    1.605534  75  17.2304   7.82E-15 5.21E-16   1.384971499 2.05E+36 
3233 F4  11.23    41.5244  3.2121    1.605534  60  17.2304   1.57E-14 7.46E-16   1.783730507 5.91E+36 
3234 F4  11.23    41.526   4.96908   2.484798  30  26.66796  3.27E-14 1.60E-15   1.916531324 1.40E+37 
3235 F3  11.2304  41.9307  3.00312   1.716216  90  17.2304   7.04E-15 6.05E-16   1.384971499 1.85E+36 
3237 F3  11.2317  41.9267  4.27248   2.136756   0  15.664    2.28E-15 3.61E-16   1.356128335 5.83E+35 
3236 F4  11.2317  41.5281  2.064     2.064     60  22.92818  2.31E-14 1.41E-15   1.916531324 9.90E+36 
3239 F4  11.2321  41.5265  5.20644   3.47268   30  15.664    1.17E-14 1.14E-15   1.916531324 4.99E+36 
3238 F4  11.2321  41.4889  2.307552  1.84599   45  32.26784  1.44E-13 3.38E-15   1.338750005 3.61E+37 
3240 F4  11.2325  41.5052  2.064     2.064      0  15.664    4.08E-14 5.39E-15   1.245044947 9.42E+36 
3241 F4  11.2329  41.4879  3.49074   1.74537   45  18.732186 2.83E-14 2.26E-15   1.338750005 7.10E+36 
3242 F3  11.2333  41.7629  2.538462  2.030718 120  17.2304   4.95E-16 1.91E-16   0.394117832 5.22E+34 
3243 F4  11.2333  41.854  14.92014  11.93508   15 101.26776  3.77E-14 8.40E-15   0.992733419 6.89E+36 
3244 F4  11.2337  41.4758  2.064     2.064      0  15.664    1.09E-14 2.13E-15   1.326586604 2.71E+36 
3247 F4  11.2337  41.5288  3.56298   2.84832  120  17.2304   1.10E-14 8.06E-16   1.916531324 4.72E+36 
3246 F4  11.2337  41.524   3.00312   1.716216  90  17.2304   7.99E-14 1.58E-15   2.044345379 3.85E+37 
3245 F4  11.2337  41.5229  3.2121    1.605534  60  24.1813   1.71E-13 2.94E-15   1.805255532 6.61E+37 
3248 F4  11.2342  41.4883  2.307552  1.84599  150  15.664    1.17E-14 6.25E-16   1.338750005 2.94E+36 
3249 F4  11.2346  41.4902  2.72964   1.560126  45  15.664    3.76E-14 2.86E-15   1.338750005 9.47E+36 
3251 F3  11.2354  41.9261  3.7023    2.46906   45  18.95344  2.19E-15 3.66E-16   1.37535429  5.70E+35 
3250 F4  11.2354  41.4894  2.79156   2.233764  15  22.94776  2.48E-14 1.10E-15   1.338750005 6.23E+36 
3252 F4  11.2358  41.4878  3.88548   1.942482  60  20.8527   1.41E-14 1.32E-15   1.338750005 3.53E+36 
3253 F4  11.2358  41.5295  4.50468   2.252856  90  24.1813   3.83E-14 2.77E-15   2.118777275 1.97E+37 
3254 F4  11.2363  41.522   3.63522   2.077932  30  20.8527   1.38E-15 4.52E-16   1.677331686 4.73E+35 
3255 F4  11.2367  41.4892  3.88548   1.942482 165  20.8527   9.53E-15 1.11E-15   1.338750005 2.40E+36 
3256 F4  11.2375  41.5094  4.94586   3.95772   90  33.5797   1.47E-14 2.72E-15   1.395414948 3.89E+36 
3258 F3  11.2379  41.9239  4.0893    3.27144   60  35.40064  2.52E-14 6.64E-16   1.37535429  6.56E+36 
3257 F4  11.2379  41.5239  6.17136   3.52686  135  27.74486  4.32E-14 1.67E-15   1.966562033 1.94E+37 
3260 F3  11.2387  41.9225 11.08368   5.54184   15  32.18952  3.50E-14 8.04E-16   1.345438004 8.85E+36 
3259 F4  11.2387  41.5281  4.74204   3.7926    75  59.48404  2.06E-13 4.30E-15   2.28869915  1.24E+38 
3261 F4  11.2404  41.5239  8.32824   4.16412  165  44.68156  1.38E-13 3.37E-15   1.966562033 6.14E+37 
3262 F3  11.2412  41.8713  2.2704    2.2704     0  17.2304   6.40E-16 1.99E-16   0.74915719  9.36E+34 
3263 F3  11.2412  41.9261  4.66464   4.66464    0  35.40064  2.76E-14 8.20E-16   1.457993269 7.75E+36 
3264 F3  11.2417  42.0032  2.49744   2.49744    0  18.95344  3.45E-15 1.18E-15   0.770294309 5.14E+35 
3266 F4  11.2421  41.6767  4.10736   2.05368  105  27.74486  1.76E-14 8.95E-16   0.823550403 2.75E+36 
3265 F4  11.2421  41.5261  4.0893    3.27144  135  22.04708  3.58E-14 1.33E-15   2.234647989 2.05E+37 
3267 F4  11.2425  41.5123  2.538462  2.030718 135  17.2304   3.07E-15 2.24E-15   1.398303866 8.13E+35 
3268 F3  11.2429  41.9303  2.538462  2.030718 135  17.2304   2.97E-15 3.78E-16   1.463463187 8.38E+35 
3269 F4  11.2433  41.5923  2.2704    2.2704     0  17.2304   5.20E-16 3.31E-16   0.708087027 7.33E+34 
3270 F3  11.2433  41.9856  2.538462  2.030718  30  17.2304   1.30E-14 2.42E-15   0.904188037 2.19E+36 
3273 F4  11.2442  41.5723  3.8313    2.189388   0  15.664    4.52E-15 5.97E-16   0.912746608 7.67E+35 
3272 F4  11.2442  41.5435  3.92934   3.14244  105  26.66796  1.64E-14 2.18E-15   1.146184325 3.45E+36 
3271 F4  11.2442  41.5282  2.064     2.064      0  21.98834  1.16E-14 9.19E-16   2.213162184 6.49E+36 
3274 F3  11.2446  41.9268  2.307552  1.84599   30  15.664    1.14E-13 9.12E-16   1.476949811 3.25E+37 
3276 F3  11.245   41.9192  2.307552  1.84599    0  15.664    3.96E-15 3.40E-16   1.349502325 1.01E+36 
3275 F4  11.245   41.5241  2.064     2.064     90  15.664    3.97E-14 1.44E-15   2.066571236 1.95E+37 
3279 F3  11.2454  41.6144  3.91386   2.60838    0  15.664    8.28E-16 7.85E-17   0.675460398 1.13E+35 
3277 F4  11.2454  41.4828  6.59706   3.29724   30  24.24004  2.16E-14 2.26E-15   0.860242426 3.47E+36 
3278 F4  11.2454  41.5255  2.064     2.064    120  35.40064  2.44E-14 1.14E-15   2.234647989 1.40E+37 
3280 F4  11.2458  41.5293  4.50468   2.252856  75  24.1813   3.93E-15 8.10E-16   2.213162184 2.20E+36 
3281 F4  11.2462  41.5428  2.064     2.064      0  15.664    5.23E-14 1.91E-15   1.041442871 9.99E+36 
3284 F3  11.2467  41.5444  4.96908   2.484798  45  27.76444  1.08E-14 1.58E-16   1.041442871 2.06E+36 
3282 F4  11.2467  41.514   3.00312   1.716216   0  26.66796  5.47E-14 4.19E-15   1.372143626 1.42E+37 
3283 F4  11.2467  41.5235  5.17548   2.58774    0  17.2304   3.67E-14 2.34E-15   2.066571236 1.80E+37 
3285 F3  11.2483  41.6388  2.2704    2.2704     0  17.2304   7.03E-16 7.44E-17   1.035593748 1.34E+35 
3286 F3  11.2483  41.9201  2.79156   2.233764 105  18.95344  3.07E-14 8.01E-16   1.50995338  9.02E+36 
3287 F4  11.2487  41.5149  2.538462  2.030718 165  17.2304   1.46E-14 1.11E-15   1.372143626 3.78E+36 
3288 F3  11.2492  41.5442  4.21572   2.40843  150  24.1813   3.01E-14 3.01E-16   1.041442871 5.77E+36 
3289 F4  11.2496  41.5082  2.064     2.064      0  15.664    1.69E-14 2.83E-15   1.252945066 3.94E+36 
3290 F3  11.2496  41.9211  4.31118   3.44688  135  29.25252  1.83E-14 6.71E-16   1.50995338  5.35E+36 
3291 F4  11.25    41.528   9.68532   4.84266   15  51.96532  1.31E-13 5.38E-15   2.055217505 6.36E+37 
3292 F4  11.2504  41.5149  2.527884  1.685256 165  15.664    4.29E-14 1.56E-15   1.386008024 1.13E+37 
3293 F3  11.2508  41.612   2.064     2.064      0  15.664    2.13E-15 9.71E-17   0.667456627 2.89E+35 
3296 F4  11.2525  41.5562  2.72964   1.560126  15  15.664    3.63E-15 1.24E-15   1.409521222 9.75E+35 
3297 F3  11.2525  41.9195  4.30344   2.86896    0  40.6285   2.35E-14 8.98E-16   1.537542224 7.12E+36 
3294 F4  11.2525  41.5127  2.307552  1.84599   30  15.664    3.78E-14 1.97E-15   1.234879971 8.64E+36 
3295 F4  11.2525  41.5275  5.3535    5.3535   165  26.66796  1.07E-13 4.62E-15   2.055217505 5.23E+37 
3300 F3  11.2529  41.9656  2.064     2.064      0  15.664    1.65E-15 2.15E-16   0.644425988 2.19E+35 
3299 F4  11.2529  41.5968  2.064     2.064      0  15.664    3.56E-15 6.80E-16   0.636684716 4.69E+35 
3298 F4  11.2529  41.4767  2.064     2.064      0  15.664    1.22E-13 2.89E-15   0.384389192 1.28E+37 
3301 F4  11.2533  41.4783  2.538462  2.030718  60  17.2304   6.70E-14 1.80E-15   0.628474891 8.75E+36 
3303 F3  11.2538  41.7466  6.2565    3.12954    0  15.664    1.51E-15 2.49E-16   0.511418879 1.78E+35 
3302 F4  11.2538  41.5171  2.064     2.064     90  33.5797   2.28E-13 3.91E-15   1.386008024 5.99E+37 
3304 F4  11.255   41.5157  3.84162   2.195322 150  22.04708  5.27E-14 1.34E-15   1.386008024 1.38E+37 
3305 F3  11.2554  41.7557  2.538462  2.030718 150  17.2304   6.50E-16 1.93E-16   0.476127863 7.38E+34 
3306 F4  11.2562  41.5122  6.55578   4.37052   90  40.6285   1.56E-13 4.98E-15   1.205552101 3.47E+37 
3307 F3  11.2567  41.9916  7.83804   7.83804    0  59.48404  1.58E-14 2.77E-15   1.098697662 3.18E+36 
3308 F4  11.2571  41.5155  3.999     2.28588   45  22.94776  2.39E-14 1.57E-15   1.623109818 7.80E+36 
3309 F3  11.2575  41.6147  2.49744   2.49744    0  18.95344  3.19E-15 1.42E-16   0.859017313 5.14E+35 
3310 F4  11.2583  41.5509  2.538462  2.030718  30  17.2304   5.96E-16 4.49E-16   1.661576986 2.02E+35 
3311 F3  11.2588  41.542   2.78124   1.85373   15  17.2304   3.55E-15 1.95E-16   1.517832398 1.06E+36 
3312 F3  11.2596  41.8564  2.064     2.064      0  15.664    3.14E-15 2.66E-16   1.683235884 1.08E+36 
3313 F3  11.2604  41.9245  4.30344   2.86896  105  26.66796  6.94E-14 1.07E-15   1.354355574 1.77E+37 
3315 F3  11.2608  41.5457  3.3798    2.70384   75  24.1813   4.58E-15 1.46E-16   1.6830796   1.58E+36 
3314 F3  11.2608  41.5444  3.56298   2.84832  150  22.94776  9.22E-15 2.48E-16   1.517832398 2.73E+36 
3316 F3  11.2608  41.9265  4.95618   2.47809  165  26.58964  4.69E-14 1.09E-15   1.354355574 1.19E+37 
3317 F3  11.2613  41.6077  2.538462  2.030718 150  17.2304   8.54E-16 1.03E-16   0.818755567 1.33E+35 
3318 F4  11.2617  41.5287  4.22604   2.41488   90  24.24004  5.28E-14 3.88E-15   1.262974501 1.24E+37 
3319 F3  11.2621  41.9269  4.50468   2.252856 150  24.1813   3.49E-14 9.96E-16   1.125573635 7.20E+36 
3320 F3  11.2629  41.5473  2.064     2.064      0  15.664    1.01E-15 8.42E-17   1.6830796   3.49E+35 
3321 F3  11.2637  41.5378  2.064     2.064      0  15.664    1.07E-14 2.52E-16   1.32741797  2.66E+36 
3322 F3  11.2658  41.9069  2.538462  2.030718 105  17.2304   1.16E-15 2.57E-16   1.559764385 3.57E+35 
3323 F3  11.2662  41.6196  5.17032   2.58516   15  27.74486  3.70E-14 5.30E-16   1.137541533 7.72E+36 
3325 F3  11.2671  42.0031  2.064     2.064      0  15.664    8.14E-16 6.22E-16   0.57463187  1.01E+35 
3324 F4  11.2671  41.332   2.064     2.064      0  15.664    1.91E-15 3.45E-16   0.          1.41E+35 
3326 F3  11.2675  41.761   2.538462  2.030718  60  17.2304   4.86E-16 1.87E-16   0.481394619 5.55E+34 
3327 F3  11.2692  41.8533  2.49744   2.49744    0  18.95344  2.85E-15 3.41E-16   1.587584853 9.02E+35 
3328 F3  11.2708  41.6478 17.97744  11.98668   15 111.4102   3.29E-14 4.30E-16   0.964503765 5.86E+36 
3329 F3  11.2717  41.6464  3.56298   2.84832  150  24.1813   3.38E-15 8.13E-17   0.986551404 6.14E+35 
3330 F3  11.2725  41.5609  9.26478   7.41234   75  62.89096  2.06E-14 3.20E-16   1.455234289 5.76E+36 
3331 F3  11.2729  41.6355  2.79156   2.233764 120  18.95344  1.13E-15 1.02E-16   1.124698639 2.34E+35 
3332 F3  11.2733  41.5777  4.86588   4.86588    0  36.92788  2.33E-14 3.25E-16   1.235813618 5.32E+36 
3333 F4  11.2738  41.5698  2.064     2.064      0  15.664    6.11E-15 8.73E-16   1.334955335 1.53E+36 
3334 F3  11.2742  41.6241  2.79156   2.233764  90  18.95344  2.71E-14 5.84E-16   1.199530959 5.98E+36 
3337 F3  11.2746  41.8559  3.56298   2.84832   90  17.2304   1.93E-14 7.25E-16   1.542776823 5.83E+36 
3336 F3  11.2746  41.6611  3.92934   3.14244   15  26.66796  3.31E-14 3.41E-16   1.126850843 6.83E+36 
3335 F3  11.2746  41.6594  2.538462  2.030718 120  24.1813   3.36E-14 3.59E-16   1.126850843 6.96E+36 
3338 F3  11.2746  41.8575  3.57072   2.85864   60  24.24004  4.18E-14 1.24E-15   1.506730795 1.23E+37 
3339 F4  11.2758  41.5737  3.2121    1.605534 165  17.2304   1.17E-13 2.77E-15   1.357496738 2.98E+37 
3340 F4  11.2758  41.5737  3.2121    1.605534 165  17.2304   1.17E-13 2.77E-15   1.357496738 2.98E+37 
3341 F3  11.2763  41.5752  3.88548   1.942482  90  20.8527   1.43E-14 1.60E-16   1.357496738 3.65E+36 
3344 F3  11.2771  41.7201  4.0893    3.27144  150  17.2304   9.79E-16 2.48E-16   0.702626944 1.37E+35 
3345 F4  11.2771  41.8556  4.96908   2.484798   0  17.2304   4.79E-15 2.74E-15   1.338386893 1.20E+36 
3343 F3  11.2771  41.6674  2.538462  2.030718  75  26.66796  9.42E-15 5.65E-16   0.99240905  1.72E+36 
3342 F3  11.2771  41.5689  2.538462  2.030718 135  27.74486  2.84E-14 3.29E-16   1.291423678 6.83E+36 
3346 F3  11.2775  41.5775  3.19404   3.19404    0  24.24004  2.50E-14 4.10E-16   1.261327028 5.87E+36 
3347 F3  11.2788  41.6059  2.538462  2.030718   0  17.2304   4.73E-15 2.88E-16   1.089581609 9.45E+35 
3348 F3  11.2804  41.6105  2.2704    2.2704     0  17.2304   2.54E-14 4.68E-16   1.218892097 5.71E+36 
3349 F3  11.2812  41.54    4.92522   3.28434   30  30.52522  1.89E-14 3.12E-16   1.482128143 5.43E+36 
3351 F3  11.2821  41.5883  2.064     2.064    150  17.2304   1.90E-15 1.93E-16   1.185378551 4.16E+35 
3350 F3  11.2821  41.5779  3.00312   1.716216   0  15.664    1.13E-14 2.49E-16   1.390522957 2.97E+36 
3352 F3  11.2825  41.5732  3.57072   2.85864   60  24.24004  8.01E-14 4.52E-16   1.318533301 1.98E+37 
3353 F3  11.2837  41.646   3.00312   1.716216 135  17.2304   6.69E-16 9.20E-17   0.931684136 1.15E+35 
3354 F3  11.2846  41.5743  2.064     2.064      0  15.664    1.16E-14 1.85E-16   1.382441521 3.03E+36 
3355 F3  11.2846  41.6354  4.51758   2.259048  15  24.24004  3.65E-14 5.89E-16   1.158153892 7.77E+36 
3356 F3  11.285   41.6731  4.51758   2.259048  15  24.24004  1.19E-14 6.07E-16   0.96762085  2.12E+36 
3358 F3  11.2854  41.7044  8.26374   8.26374   45  17.2304   3.96E-16 1.42E-16   0.383795589 4.14E+34 
3357 F3  11.2854  41.5667  2.78124   1.85373    0  62.71474  1.32E-14 2.75E-16   1.150257707 2.78E+36 
3359 F3  11.2858  41.8587  2.064     2.064      0  15.664    5.40E-15 6.33E-16   1.148679256 1.14E+36 
3360 F3  11.2862  41.6111  3.30498   1.887786 165  18.95344  1.25E-14 2.68E-16   1.42035687  3.39E+36 
3361 F3  11.2867  41.5576  8.42112   6.73638   60  57.1736   1.08E-14 2.26E-16   1.433572173 2.97E+36 
3362 F3  11.2871  41.6732  3.88548   1.942482  45  20.8527   4.90E-15 3.19E-16   0.96762085  8.74E+35 
3363 F4  11.2883  41.6718  7.96704   6.3726    60  54.07996  7.17E-14 2.88E-15   0.96762085  1.28E+37 
3365 F3  11.2892  41.8522  9.65694   4.82976  135  24.1813   4.63E-14 1.27E-15   1.145587444 9.73E+36 
3364 F3  11.2892  41.6142  3.90096   2.60064   15  51.82826  7.96E-14 5.97E-16   1.361115694 2.05E+37 
3367 F3  11.2896  41.6116  2.307552  1.84599  105  20.8527   1.67E-14 2.07E-16   1.42035687  4.56E+36 
3366 F3  11.2896  41.6082  3.88548   1.942482  60  15.664    3.78E-14 4.00E-16   1.518772006 1.12E+37 
3369 F3  11.2904  41.616   2.064     2.064    135  20.8527   1.04E-14 1.29E-16   1.361115694 2.66E+36 
3368 F3  11.2904  41.6126  3.88548   1.942482   0  15.664    1.89E-14 2.01E-16   1.361115694 4.86E+36 
3373 F3  11.2912  42.0289  3.7152    2.97216    0  17.2304   2.06E-14 1.56E-15   0.464040607 2.31E+36 
3372 F3  11.2912  41.6147  4.51758   2.259048  30  22.94776  1.00E-14 1.91E-16   1.361115694 2.57E+36 
3371 F3  11.2912  41.6059  4.27506   2.138046 120  24.24004  2.60E-14 4.24E-16   1.458254099 7.29E+36 
3370 F3  11.2912  41.6001  2.2704    2.2704   165  25.21904  5.25E-14 4.98E-16   1.486135244 1.51E+37 
3374 F3  11.2917  41.6092  2.78124   1.85373   30  17.2304   4.97E-14 4.75E-16   1.518772006 1.47E+37 
3377 F3  11.2921  41.8484  2.538462  2.030718 120  17.2304   7.34E-16 2.40E-16   1.162890315 1.57E+35 
3375 F3  11.2921  41.5813  2.79156   2.233764  75  17.2304   9.77E-15 2.33E-16   1.534724355 2.94E+36 
3376 F3  11.2921  41.5873  2.538462  2.030718  45  18.95344  6.95E-14 5.59E-16   1.646755338 2.32E+37 
3378 F3  11.2925  41.6444  2.064     2.064      0  15.664    1.75E-14 3.60E-16   1.054632902 3.37E+36 
3379 F3  11.2929  41.6171  7.98252   3.99126  135  42.84104  2.63E-14 2.44E-16   1.250426888 6.09E+36 
3380 F3  11.2929  42.0411  2.49744   2.49744    0  18.95344  5.27E-14 1.94E-15   0.497084498 6.10E+36 
3382 F4  11.2933  41.6133  6.96084   5.56764    0  15.664    6.68E-15 1.00E-15   1.361115694 1.71E+36 
3381 F3  11.2933  41.5739  2.064     2.064    165  47.24654  4.47E-14 3.29E-16   1.284881711 1.07E+37 
3383 F3  11.2933  41.6223  4.96908   2.484798 165  26.66796  9.25E-14 7.71E-16   1.215189457 2.08E+37 
3384 F3  11.2937  42.0035 11.2101    8.96808   45  76.08788  6.11E-14 3.26E-15   0.648412049 8.13E+36 
3385 F3  11.2942  41.5833  3.84162   2.195322 120  22.04708  2.68E-14 1.90E-16   1.534724355 8.09E+36 
3386 F4  11.295   41.6181  3.3798    2.70384   30  22.94776  8.02E-15 9.93E-16   1.250426888 1.86E+36 
3389 F3  11.2954  41.638   4.27248   2.136756  15  22.04708  4.16E-14 3.20E-16   1.141715407 8.72E+36 
3387 F3  11.2954  41.6165  3.88548   1.942482  30  22.92818  3.83E-14 3.01E-16   1.250426888 8.87E+36 
3388 F3  11.2954  41.6363  4.10736   2.05368   90  20.8527   6.12E-14 5.72E-16   1.141715407 1.28E+37 
3390 F3  11.2958  41.6393  4.21572   2.40843   90  24.1813   1.93E-14 1.49E-16   1.141715407 4.03E+36 
3391 F3  11.2963  41.9844  2.538462  2.030718 120  17.2304   5.36E-16 1.21E-16   0.613714874 6.91E+34 
3396 F2  11.2967  42.0894  7.25496   3.62748   45  15.664    5.72E-15 3.12E-15   0.573567092 7.11E+35 
3395 F3  11.2967  41.616   5.6889    2.84316    0  17.2304   2.30E-14 2.49E-16   1.250426888 5.32E+36 
3392 F3  11.2967  41.5832  2.064     2.064     45  38.94462  1.80E-14 1.74E-16   1.577532291 5.64E+36 
3393 F3  11.2967  41.5871  2.538462  2.030718 150  30.52522  1.89E-14 3.09E-16   1.577532291 5.93E+36 
3394 F3  11.2967  41.6126  2.2962    1.8576     0  15.664    4.62E-14 4.25E-16   1.397734404 1.23E+37 
3399 F3  11.2975  41.6405  2.78124   1.85373  150  20.8527   1.75E-14 1.88E-16   1.192992091 3.83E+36 
3398 F3  11.2975  41.6202  3.88806   1.943772 150  20.8527   2.09E-14 1.87E-16   1.159070611 4.45E+36 
3397 F3  11.2975  41.5845  3.88548   1.942482 120  17.2304   2.72E-14 2.72E-16   1.577532291 8.51E+36 
3400 F3  11.2979  41.6167  2.78124   1.85373  120  17.2304   2.06E-14 2.54E-16   1.207151055 4.58E+36 
3402 F3  11.2983  42.0253  2.72964   1.560126   0  15.664    2.60E-15 1.89E-16   0.424388498 2.81E+35 
3401 F3  11.2983  41.6213  2.064     2.064     60  15.664    7.45E-14 2.44E-16   1.159070611 1.59E+37 
3403 F3  11.2988  41.6407  4.27248   2.136756 120  22.92818  4.36E-14 3.01E-16   1.192992091 9.57E+36 
3404 F3  11.2996  41.6202  3.19404   3.19404    0  24.24004  2.16E-13 2.22E-16   1.159070611 4.61E+37 
3406 F3  11.3     41.841   2.307552  1.84599   30  17.2304   6.14E-16 2.17E-16   1.071980357 1.21E+35 
3405 F3  11.3     41.5898  2.538462  2.030718  75  15.664    4.75E-15 1.91E-16   1.491762638 1.37E+36 
3407 F3  11.3008  41.7218  3.2121    1.605534  45  17.2304   4.39E-16 1.54E-16   0.965257585 7.81E+34 
3408 F3  11.3017  41.5918  3.36432   2.243052 165  20.8527   3.78E-15 1.35E-16   1.366881609 9.76E+35 
3409 F3  11.3017  41.6193  2.307552  1.84599   75  15.664    1.01E-13 2.79E-16   1.075025558 1.99E+37 
3412 F3  11.3021  41.7347  3.05988   2.039232  90  17.2304   7.24E-16 1.30E-16   0.          5.30E+34 
3410 F3  11.3021  41.6     5.22966   4.18476  165  18.95344  8.21E-15 3.67E-16   1.480174661 2.35E+36 
3411 F3  11.3021  41.6216  2.538462  2.030718 150  35.49854  2.01E-13 3.97E-16   1.101359725 4.06E+37 
3413 F3  11.3033  41.5906  3.0702    2.457192 165  20.8527   3.88E-15 1.39E-16   1.366881609 1.00E+36 
3414 F3  11.3033  41.5925  3.0702    2.457192 120  20.8527   1.10E-14 2.86E-16   1.366881609 2.85E+36 
3415 F3  11.3033  41.6201  4.48146   2.98764   90  27.76444  4.50E-14 1.61E-16   1.075025558 8.85E+36 
3416 F3  11.3038  42.0607  7.65744   6.12492   60  51.96532  8.79E-15 4.41E-16   0.960459828 1.56E+36 
3417 F3  11.3042  41.6376  3.00312   1.716216  90  17.2304   2.12E-14 4.20E-16   1.315560341 5.21E+36 
3418 F3  11.3046  41.6194  4.27506   2.138046  60  22.94776  3.16E-14 2.12E-16   1.075025558 6.22E+36 
3419 F3  11.305   41.6409  7.56972   3.78486  105  40.6285   8.77E-14 4.59E-16   1.447560191 2.44E+37 
3420 F4  11.3063  41.5349  2.064     2.064      0  15.664    2.19E-15 5.45E-16   0.933932185 3.80E+35 
3421 F3  11.3063  41.6226  4.75494   3.80292   45  32.26784  4.24E-14 2.72E-16   1.007903695 7.85E+36 
3423 F3  11.3075  41.7214  6.2565    3.12954    0  17.2304   1.34E-15 2.72E-16   1.098541617 2.70E+35 
3422 F3  11.3075  41.6188  2.2704    2.2704    45  33.5797   5.73E-14 4.38E-16   0.88976568  9.54E+36 
3424 F3  11.3079  41.5393  2.538462  2.030718 120  17.2304   1.19E-15 8.56E-17   0.994529188 2.17E+35 
3425 F3  11.3079  42.0708  3.999     2.28588   45  22.94776  3.56E-15 8.87E-16   0.713867009 5.03E+35 
3427 F3  11.3083  42.0708  5.44122   4.35246   75  22.94776  4.09E-15 1.74E-16   0.713867009 5.80E+35 
3426 F3  11.3083  41.6043  3.7023    2.46906  135  36.92788  1.38E-13 9.20E-16   1.298044562 3.33E+37 
3428 F3  11.3087  41.6264  2.78124   1.85373  105  17.2304   2.40E-15 2.48E-16   1.036823988 4.57E+35 
3429 F3  11.3087  42.0703  3.53202   1.76601   60  18.95344  6.99E-14 1.04E-15   0.713867009 9.89E+36 
3431 F4  11.3096  41.7249  2.79156   2.233764 150  15.664    2.01E-15 1.45E-15   1.008424878 3.73E+35 
3430 F3  11.3096  41.6236  2.307552  1.84599   15  18.95344  8.83E-14 3.77E-16   1.036823988 1.68E+37 
3433 F4  11.31    41.6171  4.49694   3.59652    0  15.664    4.55E-15 1.40E-15   0.88976568  7.59E+35 
3432 F3  11.31    41.5591  2.064     2.064     15  30.52522  1.16E-14 1.53E-16   0.777538061 1.73E+36 
3434 F3  11.31    41.6194  4.51758   2.259048  75  24.24004  2.94E-14 3.44E-16   0.88976568  4.89E+36 
3435 F3  11.3104  41.6292  3.2121    1.605534  60  17.2304   1.77E-15 1.82E-16   1.264524102 4.16E+35 
3436 F3  11.3108  41.5536  2.78124   1.85373   60  17.2304   4.81E-16 5.50E-17   0.882442892 7.93E+34 
3437 F3  11.3108  41.6325  2.538462  2.030718 150  17.2304   5.10E-14 4.37E-16   1.506867051 1.50E+37 
3438 F3  11.3112  41.5988  2.78124   1.85373  105  17.2304   1.53E-15 1.58E-16   1.264463425 3.60E+35 
3439 F3  11.3112  41.6242  3.88548   1.942482 165  20.8527   7.38E-15 7.25E-17   1.036823988 1.41E+36 
3440 F3  11.3117  41.7338  2.78124   1.85373  120  17.2304   4.63E-16 1.53E-16   0.937055349 8.06E+34 
3441 F3  11.3121  41.6543  2.538462  2.030718  90  17.2304   1.51E-15 1.27E-16   1.341990948 3.79E+35 
3443 F4  11.3125  41.675   2.78124   1.85373    0  17.2304   2.77E-14 1.42E-15   0.942342699 4.85E+36 
3442 F3  11.3125  41.6342  2.2704    2.2704     0  17.2304   9.52E-14 5.13E-16   1.506867051 2.79E+37 
3444 F3  11.3129  42.0681  3.2121    1.605534  75  17.2304   6.51E-15 2.63E-16   0.830655694 1.03E+36 
3446 F3  11.3133  41.6259  2.91798   1.459506  30  20.8527   5.47E-15 1.21E-16   1.264524102 1.28E+36 
3447 F3  11.3133  42.0704  3.88548   1.942482  60  26.58964  1.43E-14 1.47E-15   0.830655694 2.26E+36 
3445 F3  11.3133  41.6242  4.95618   2.47809   75  15.664    1.91E-14 1.53E-16   0.921334565 3.29E+36 
3449 F3  11.3133  42.0727 12.19308   6.09654   30  24.1813   3.65E-14 3.21E-15   0.555161655 4.46E+36 
3448 F3  11.3133  42.0717  3.90096   2.60064    0  65.43636  5.79E-14 6.42E-16   0.555161655 7.06E+36 
3452 F3  11.3137  42.0715  3.88806   1.943772   0  17.2304   1.21E-14 1.35E-15   0.718746841 1.72E+36 
3450 F3  11.3137  41.6312  3.88548   1.942482 135  20.8527   1.78E-14 1.06E-16   1.564100027 5.53E+36 
3451 F3  11.3137  41.6327  3.2121    1.605534  90  20.8527   2.53E-14 1.23E-16   1.506867051 7.45E+36 
3453 F3  11.3142  41.6317  2.91798   1.459506 135  15.664    4.41E-14 1.43E-16   1.564100027 1.37E+37 
3454 F3  11.3146  41.6242  2.538462  2.030718  30  17.2304   5.06E-14 4.66E-16   0.921334565 8.66E+36 
3456 F3  11.315   41.669   4.75494   3.80292   45  17.2304   5.59E-16 8.95E-17   0.985371768 1.01E+35 
3455 F3  11.315   41.5943  2.538462  2.030718 135  32.26784  8.48E-15 2.26E-16   1.057261229 1.65E+36 
3457 F3  11.3154  41.6259  4.96908   2.484798  45  26.66796  4.28E-14 2.34E-16   1.118561745 8.78E+36 
3458 F3  11.3158  41.632   4.27506   2.138046 120  22.94776  3.61E-14 2.38E-16   1.564100027 1.11E+37 
3459 F3  11.3163  42.0589  5.44122   4.35246   60  36.92788  4.73E-15 3.22E-16   0.844098568 7.54E+35 
3461 F3  11.3167  41.8311  2.538462  2.030718  45  27.74486  2.42E-14 2.94E-16   0.726509452 3.48E+36 
3460 F3  11.3167  41.6554  4.0893    3.27144  120  17.2304   4.79E-14 3.72E-16   1.522358537 1.43E+37 
3464 F3  11.3171  41.6529  3.90096   2.60064  150  24.1813   1.27E-14 1.74E-16   1.619187593 4.11E+36 
3465 F3  11.3171  41.6544  4.10736   2.05368   90  17.2304   2.43E-14 1.77E-16   1.522358537 7.24E+36 
3462 F3  11.3171  41.6281  4.21572   2.40843  150  24.1813   4.24E-14 4.18E-16   1.381376982 1.11E+37 
3463 F3  11.3171  41.6294  2.538462  2.030718 165  22.04708  3.91E-14 1.99E-16   1.564100027 1.21E+37 
3467 F3  11.3192  41.8697  4.10736   2.05368    0  26.58964  1.87E-14 2.23E-16   1.292602539 4.49E+36 
3466 F3  11.3192  41.6617  4.95618   2.47809   75  22.04708  4.73E-14 3.61E-16   1.213152051 1.06E+37 
3468 F3  11.3204  41.6294  3.50364   3.50364    0  26.58964  1.79E-14 1.94E-16   1.381376982 4.67E+36 
3469 F3  11.3204  41.6532  4.10736   2.05368  105  22.04708  1.90E-14 1.35E-16   1.522358537 5.68E+36 
3470 F3  11.3213  41.8711  4.96908   2.484798  60  26.66796  2.88E-14 2.55E-16   1.292602539 6.95E+36 
3471 F3  11.3217  41.6619  4.10736   2.05368   90  22.04708  7.01E-14 2.70E-16   1.213152051 1.57E+37 
3472 F3  11.3221  41.6544  2.307552  1.84599   90  15.664    4.77E-14 2.06E-16   1.634699464 1.58E+37 
3473 F3  11.3225  41.6521  5.17548   2.58774  105  27.76444  1.61E-14 3.11E-16   1.634699464 5.30E+36 
3474 F3  11.3233  41.6114  2.064     2.064      0  15.664    5.73E-15 2.75E-16   0.695677876 7.97E+35 
3475 F3  11.3233  41.6561  2.064     2.064      0  15.664    4.49E-15 6.38E-17   1.369355798 1.16E+36 
3476 F3  11.3233  41.6627  5.17548   2.58774  105  27.76444  7.95E-15 1.34E-16   1.112956047 1.62E+36 
3477 F3  11.3233  41.8669  4.21572   2.40843  120  24.1813   5.16E-14 3.17E-16   1.143700004 1.08E+37 
3478 F3  11.3238  41.6533  3.2379    2.59032   60  21.98834  4.59E-14 2.86E-16   1.634699464 1.52E+37 
3479 F3  11.3242  41.6546  3.36432   2.243052 165  20.8527   1.56E-14 9.88E-17   1.634699464 5.16E+36 
3480 F3  11.3246  41.6604  3.36432   2.243052  45  20.8527   3.12E-14 1.51E-16   1.369355798 8.08E+36 
3483 F2  11.325   42.2164  4.27248   2.136756   0  15.664    1.68E-15 7.16E-16   0.          1.23E+35 
3481 F3  11.325   41.866   3.90096   2.60064   75  22.92818  9.39E-15 1.24E-16   1.143700004 1.97E+36 
3482 F3  11.325   41.8706  2.064     2.064    120  24.1813   2.37E-14 1.76E-16   1.279073834 5.65E+36 
3484 F3  11.3254  41.8679  4.10736   2.05368   30  22.04708  4.09E-14 2.73E-16   1.143700004 8.61E+36 
3486 F3  11.3258  41.8693  3.57072   2.85864  165  27.76444  1.82E-14 1.22E-16   1.143700004 3.82E+36 
3485 F3  11.3258  41.6559  4.84008   2.76576   75  24.24004  6.47E-14 1.94E-16   1.427716613 1.77E+37 
3488 F3  11.3262  41.8724  3.88548   1.942482  90  17.2304   1.39E-14 2.17E-16   1.279073834 3.30E+36 
3487 F3  11.3262  41.6515  3.00312   1.716216 150  20.8527   1.24E-14 1.94E-16   1.572137117 3.88E+36 
3490 F3  11.3267  41.9781  2.91798   1.459506 120  15.664    1.04E-15 1.45E-16   0.598005533 1.32E+35 
3489 F3  11.3267  41.6544  2.307552  1.84599   45  15.664    1.21E-14 1.11E-16   1.427716613 3.30E+36 
3491 F4  11.3271  41.6704  3.30498   1.887786  15  18.95344  9.90E-14 3.01E-15   1.0275141   1.87E+37 
3492 F4  11.3275  41.6778  2.064     2.064      0  15.664    6.45E-15 7.27E-16   1.116881609 1.32E+36 
3493 F3  11.3275  41.8709  3.36432   2.243052 150  20.8527   1.17E-14 1.40E-16   1.140259981 2.45E+36 
3496 F3  11.3279  41.8692  3.30498   1.887786 165  24.24004  3.10E-14 2.54E-16   1.140259981 6.51E+36 
3494 F3  11.3279  41.6569  4.10736   2.05368  165  18.95344  2.49E-14 1.50E-16   1.427716613 6.80E+36 
3495 F3  11.3279  41.6597  4.51758   2.259048 135  22.04708  7.27E-14 3.15E-16   1.251931667 1.69E+37 
3497 F3  11.3283  41.6517  2.538462  2.030718  75  17.2304   8.66E-14 3.54E-16   1.572137117 2.70E+37 
3498 F3  11.3292  41.6108  2.538462  2.030718  30  17.2304   7.23E-16 9.06E-17   0.717447281 1.03E+35 
3499 F3  11.3292  41.6503  4.27248   2.136756  75  22.92818  8.94E-15 1.65E-16   1.572137117 2.79E+36 
3500 F3  11.3292  41.9089  3.00312   1.716216  90  17.2304   2.32E-14 3.41E-16   1.800452232 8.95E+36 
3503 F3  11.3296  41.8824  4.51758   2.259048  30  17.2304   6.90E-16 7.71E-17   1.211711049 1.54E+35 
3501 F4  11.3296  41.6542  4.10736   2.05368   15  24.24004  8.28E-15 7.85E-16   1.328197241 2.06E+36 
3502 F3  11.3296  41.6578  2.538462  2.030718 150  22.04708  2.97E-14 2.49E-16   1.251931667 6.90E+36 
3504 F4  11.3304  41.5039  2.064     2.064      0  15.664    1.56E-15 3.93E-16   0.          1.14E+35 
3505 F3  11.3317  41.9735  3.05988   2.039232  75  18.95344  5.79E-16 1.35E-16   0.647723794 7.69E+34 
3506 F3  11.3325  41.7515 11.66418   9.33186  165  79.18152  9.90E-14 8.26E-16   1.042189479 1.90E+37 
3507 F4  11.3329  41.3346  2.307552  1.84599   90  15.664    7.94E-16 2.74E-16   0.          5.82E+34 
3508 F2  11.3333  41.8646  4.0248    2.0124   165  21.538    6.13E-15 7.23E-16   1.034361839 1.16E+36 
3509 F3  11.3338  41.8399  2.538462  2.030718 120  17.2304   4.73E-16 2.23E-16   0.739284456 6.85E+34 
3510 F3  11.3342  42.061  14.56152  14.56152    0 110.50952  4.53E-14 8.27E-16   0.570684552 5.62E+36 
3511 F3  11.3346  41.7871  2.064     2.064      0  15.664    2.28E-15 1.49E-16   0.776562512 3.42E+35 
3513 F3  11.3375  41.7137  4.64916   2.6574     0  15.664    1.84E-15 1.49E-16   1.107569218 3.75E+35 
3512 F3  11.3375  41.695   2.064     2.064     75  26.66796  9.35E-15 7.07E-16   1.52773118  2.80E+36 
3514 F3  11.3379  41.8688  2.307552  1.84599    0  15.664    9.83E-16 9.25E-17   0.972554326 1.76E+35 
3515 F3  11.3383  41.7872  2.064     2.064      0  15.664    2.21E-15 1.33E-16   0.776562512 3.31E+35 
3516 F3  11.3408  41.7859  2.538462  2.030718 120  17.2304   3.76E-16 1.50E-16   0.79383266  5.71E+34 
3518 F2  11.3421  42.0821  9.26478   7.41234    0  15.664    1.69E-15 1.03E-15   0.735238194 2.45E+35 
3517 F3  11.3421  41.7247  2.064     2.064    120  62.89096  3.07E-14 4.24E-16   1.040772438 5.85E+36 
3520 F3  11.3442  41.8429  5.9856    4.78848    0  15.664    3.73E-14 3.65E-16   0.935302079 6.46E+36 
3519 F4  11.3442  41.6824  2.064     2.064    150  40.6285   4.33E-14 1.46E-15   1.58507061  1.37E+37 
3521 F3  11.3458  41.6872  2.2704    2.2704     0  17.2304   4.29E-16 1.80E-16   1.626024842 1.40E+35 
3523 F4  11.3462  41.8403  2.064     2.064    165  15.664    1.19E-14 3.83E-15   1.049376249 2.28E+36 
3522 F3  11.3462  41.7298  2.91798   1.459506   0  15.664    1.27E-14 2.20E-16   1.054267883 2.44E+36 
3524 F3  11.3471  41.9908  2.2704    2.2704     0  17.2304   8.87E-16 1.75E-16   0.7705881   1.32E+35 
3525 F3  11.3475  41.84    9.20028   6.13266   90  57.01696  3.47E-14 2.84E-16   1.049376249 6.68E+36 
3526 F3  11.3479  41.8434  8.00316   4.00158   45  42.95852  5.79E-14 4.86E-16   1.082049608 1.15E+37 
3527 F4  11.3483  41.6813  3.7023    2.467254 135  22.92818  1.01E-14 1.01E-15   1.58507061  3.19E+36 
3529 F3  11.3508  41.8822  5.9856    4.78848   60  17.2304   1.85E-15 1.27E-16   1.262898088 4.33E+35 
3528 F3  11.3508  41.6628  2.538462  2.030718  75  40.6285   8.17E-15 2.37E-16   0.981675208 1.48E+36 
3530 F3  11.3525  41.8261  4.30344   2.86896   45  26.66796  3.67E-14 1.34E-15   1.012341142 6.85E+36 
3531 F3  11.3529  41.6341  2.064     2.064      0  15.664    3.10E-15 9.70E-17   0.801145494 4.76E+35 
3532 F4  11.3529  41.7274  7.46652   4.26732  135  42.84104  8.50E-15 3.94E-15   1.240463138 1.95E+36 
3533 F4  11.3533  41.7127  5.45154   2.72706  165  29.25252  1.18E-14 4.02E-15   1.087804556 2.34E+36 
3535 F3  11.355   41.9269  2.307552  1.84599   60  17.2304   5.26E-16 5.26E-17   0.927823067 9.07E+34 
3534 F3  11.355   41.7133  2.538462  2.030718 105  15.664    4.48E-14 5.16E-16   1.07228756  8.80E+36 
3537 F3  11.3554  41.7539  7.78902   4.4505     0  17.2304   1.30E-15 2.55E-16   1.313179016 3.19E+35 
3536 F3  11.3554  41.6837  2.2704    2.2704   105  44.68156  1.68E-14 8.36E-16   1.518857956 4.99E+36 
3538 F3  11.3558  41.7484  2.538462  2.030718   0  17.2304   4.18E-16 1.60E-16   1.415903687 1.13E+35 
3539 F4  11.3558  41.7524  2.064     2.064      0  15.664    3.12E-15 1.97E-15   1.355854273 7.98E+35 
3540 F3  11.3567  41.7309  2.538462  2.030718  60  17.2304   6.36E-16 2.22E-16   1.476548195 1.82E+35 
3541 F4  11.3575  41.6829  2.527884  1.685256  45  15.664    1.87E-15 5.15E-16   1.518857956 5.57E+35 
3542 F3  11.3575  41.7836  4.64916   2.6574   165  26.66796  5.06E-15 3.99E-16   1.235903502 1.16E+36 
3543 F4  11.3579  41.7227  5.44122   4.35246   45  36.92788  1.31E-14 4.30E-15   1.362313986 3.35E+36 
3544 F3  11.3583  41.6487  2.538462  2.030718 150  17.2304   1.41E-15 7.43E-17   0.867120147 2.29E+35 
3545 F3  11.3588  41.8323  2.064     2.064      0  15.664    2.10E-14 4.06E-16   1.23464787  4.80E+36 
3546 F4  11.3604  41.6764  2.307552  1.84599   30  15.664    8.09E-15 7.25E-16   1.50354147  2.37E+36 
3547 F4  11.3608  41.6779  2.72964   1.560126 120  15.664    1.21E-14 1.30E-15   1.455744147 3.38E+36 
3548 F3  11.3608  41.8351  2.064     2.064      0  15.664    5.23E-14 3.23E-16   1.310224295 1.28E+37 
3551 F2  11.3613  42.1427  2.58      2.58       0  15.664    1.41E-15 9.00E-16   0.          1.03E+35 
3550 F3  11.3613  41.9935  2.307552  1.84599    0  15.664    8.89E-16 1.66E-16   0.675883532 1.21E+35 
3549 F2  11.3613  41.9879  2.064     2.064      0  19.58     2.24E-15 2.65E-16   0.702299714 3.15E+35 
3552 F4  11.3617  41.7514  2.91798   1.459506  30  15.664    1.45E-15 1.05E-15   1.36295414  3.73E+35 
3553 F4  11.3629  41.7235  3.56298   2.84832  120  24.1813   1.03E-14 4.43E-15   1.650769949 3.44E+36 
3554 F3  11.3629  41.7511  4.49694   3.59652   30  30.52522  2.04E-14 5.08E-16   1.36295414  5.21E+36 
3555 F3  11.3633  41.7246  2.72964   1.560126  90  15.664    1.84E-14 4.42E-16   1.650769949 6.19E+36 
3557 F3  11.3638  41.9732  5.6502    2.8122   135  33.5797   2.63E-14 6.16E-16   0.714705408 3.72E+36 
3556 F2  11.3638  41.9016  5.418     3.612      0  30.349    2.12E-14 1.29E-15   1.201272726 4.69E+36 
3558 F4  11.3642  41.7726  4.96908   2.484798 135  26.66796  1.20E-14 4.52E-15   1.245820284 2.76E+36 
3559 F3  11.3642  41.7755  5.99592   2.99796   15  32.18952  1.84E-14 3.66E-16   1.346989274 4.68E+36 
3561 F3  11.3654  41.9279  5.44122   4.35246    0  15.664    2.44E-15 7.46E-17   1.006761789 4.53E+35 
3560 F4  11.3654  41.7176  2.064     2.064    135  36.92788  5.48E-15 3.29E-15   1.30319488  1.33E+36 
3563 F3  11.3671  41.9915  3.63522   2.077932   0  15.664    5.38E-15 2.60E-16   0.757878304 7.91E+35 
3562 F3  11.3671  41.7761  2.064     2.064     60  20.8527   1.24E-14 2.33E-16   1.346989274 3.15E+36 
3564 F3  11.3675  41.7541  3.05988   2.039232  30  18.95344  8.23E-15 3.87E-16   1.218390822 1.85E+36 
3566 F3  11.3679  41.7754  2.72964   1.560126 150  15.664    1.95E-14 2.89E-16   1.346989274 4.94E+36 
3565 F3  11.3679  41.7742  2.72964   1.560126 120  15.664    5.12E-14 6.25E-16   1.317398191 1.26E+37 
3569 F3  11.3683  41.9416 14.85822   9.90462  120  17.2304   5.17E-16 1.21E-16   1.063896894 1.01E+35 
3568 F3  11.3683  41.8376  6.55578   4.37052   30  40.6285   4.09E-14 3.44E-16   1.309549332 1.00E+37 
3567 F4  11.3683  41.8323  2.538462  2.030718  15  92.06516  1.46E-13 1.06E-14   1.244576931 3.39E+37 
3570 F3  11.3688  41.8337  2.72964   1.560126 150  15.664    1.49E-13 5.24E-16   1.244576931 3.42E+37 
3573 F3  11.3692  41.9551  3.56298   2.84832   15  29.25252  7.72E-15 1.41E-16   0.844675362 1.23E+36 
3571 F4  11.3692  41.7447  2.91798   1.459506  30  24.1813   7.68E-15 3.92E-15   1.530211806 2.30E+36 
3572 F4  11.3692  41.7742  5.45154   2.72706   15  15.664    2.06E-14 5.51E-15   1.317398191 5.07E+36 
3574 F3  11.3696  41.7438  2.78124   1.85373  120  17.2304   6.42E-14 8.66E-16   1.530211806 1.93E+37 
3575 F3  11.37    41.7386  2.307552  1.84599  165  15.664    1.50E-14 4.74E-16   1.771590114 5.60E+36 
3576 F3  11.3704  41.7354  2.538462  2.030718  90  17.2304   2.04E-15 1.79E-16   1.611418962 6.60E+35 
3577 F3  11.3712  41.9548  2.538462  2.030718 120  17.2304   1.23E-14 1.52E-16   0.970098913 2.21E+36 
3578 F3  11.3721  41.8361  6.59706   3.29724  150  35.40064  3.04E-14 3.38E-16   1.217353106 6.82E+36 
3579 F4  11.3729  41.7469  4.7214    3.1476   105  29.25252  3.32E-14 9.25E-15   1.304342628 8.08E+36 
3580 F3  11.3737  41.7665  2.538462  2.030718  30  17.2304   2.71E-15 1.89E-16   1.233376026 6.20E+35 
3581 F3  11.3737  41.83    2.064     2.064      0  15.664    3.72E-15 1.49E-16   1.150942683 7.84E+35 
3582 F2  11.375   42.117   2.7864    1.8576    75  17.2304   2.20E-14 4.42E-15   0.479294866 2.51E+36 
3583 F3  11.3758  41.9772  3.00312   1.716216  45  17.2304   4.24E-15 3.85E-16   0.766047478 6.28E+35 
3584 F2  11.3758  42.1119  4.515     2.2446   150  24.0834   6.29E-15 1.76E-15   0.491921812 7.25E+35 
3585 F4  11.3762  41.7799  5.17032   2.58516   75  27.74486  9.98E-15 4.51E-15   1.196282268 2.20E+36 
3586 F3  11.3771  41.9826  8.00316   4.00158   15  42.95852  7.51E-14 8.29E-16   0.950105488 1.32E+37 
3588 F3  11.3775  41.9801  2.2704    2.2704   165  22.67364  2.05E-14 5.50E-16   0.851446211 3.28E+36 
3587 F3  11.3775  41.7775  3.33852   2.6703     0  17.2304   7.78E-14 8.67E-16   1.196282268 1.71E+37 
3591 F2  11.3792  42.1118  4.50468   2.252856  90  20.9506   1.10E-14 2.39E-15   0.505944967 1.28E+36 
3590 F3  11.3792  41.9841  4.50468   2.252856  30  24.1813   9.10E-15 1.95E-16   0.93170619  1.57E+36 
3589 F3  11.3792  41.9804  3.8958    1.935     90  24.1813   3.08E-14 5.16E-16   0.851446211 4.94E+36 
3593 F2  11.3796  42.0256 20.3562   16.2798     0  19.58     1.09E-15 2.76E-16   0.420694381 1.18E+35 
3592 F2  11.3796  41.9821  2.58      2.58     120 138.039    2.00E-13 2.82E-15   0.93170619  3.48E+37 
3594 F3  11.38    41.9824  4.0893    3.27144  105  27.74486  9.97E-14 7.00E-16   0.93170619  1.72E+37 
3596 F2  11.3804  42.1126  3.3798    2.70384   60  22.1254   1.19E-14 1.28E-15   0.492087871 1.37E+36 
3595 F3  11.3804  41.7591  4.1022    2.064    120  22.92818  1.14E-14 3.22E-16   1.1566571   2.42E+36 
3597 F3  11.3817  41.9809  3.63522   2.076642  60  20.8527   6.62E-15 1.65E-16   0.93170619  1.14E+36 
3599 F2  11.3829  42.1193 12.2034    6.0888   105  17.2304   7.41E-14 5.58E-15   0.500241578 8.61E+36 
3598 F2  11.3829  42.1144  2.9928    1.7286    45  65.3972   1.02E-13 5.68E-15   0.492087871 1.18E+37 
3600 F3  11.3833  41.8313 11.66418   9.33186    0  79.18152  7.22E-14 5.36E-16   1.06682241  1.41E+37 
3601 F3  11.3846  41.7621  2.538462  2.030718  75  17.2304   1.30E-15 1.80E-16   1.21429801  2.91E+35 
3603 F2  11.3846  41.9888  7.60326   5.0697   105  21.538    9.31E-15 9.14E-16   0.925206423 1.60E+36 
3602 F3  11.3846  41.9816  3.1734    2.5284   150  47.10948  3.23E-14 5.43E-16   0.999349475 5.94E+36 
3604 F2  11.3879  41.9832  9.4944    6.3468    75  58.9358   4.18E-14 1.35E-15   0.999469519 7.71E+36 
3605 F3  11.3887  41.7936  3.2121    1.605534  75  17.2304   2.70E-14 2.95E-16   1.075982571 5.33E+36 
3606 F3  11.3892  41.7946  4.95618   2.47809   60  26.58964  5.90E-14 6.35E-16   1.075982571 1.16E+37 
3607 F3  11.3896  41.791   3.88548   1.942482  60  20.8527   7.74E-15 3.34E-16   0.991042495 1.41E+36 
3608 F3  11.39    41.7926  4.21572   2.40843   60  24.1813   4.03E-14 6.61E-16   1.075982571 7.94E+36 
3609 F4  11.3921  41.5136  2.064     2.064      0  15.664    1.73E-15 3.98E-16   0.          1.27E+35 
3610 F3  11.3937  41.7707  2.538462  2.030718  30  17.2304   6.30E-16 1.19E-16   1.021495104 1.18E+35 
3612 F3  11.3937  41.7779  3.88548   1.942482  45  22.92818  4.09E-14 4.79E-16   0.941191971 7.15E+36 
3611 F3  11.3937  41.7768  3.99642   2.284332 105  20.8527   6.40E-14 6.80E-16   0.941191971 1.12E+37 
3613 F2  11.3942  41.9697  2.58      2.58       0  19.58     2.28E-14 1.03E-15   1.051394343 4.40E+36 
3614 F4  11.395   41.7774 18.58632  14.86854  165 126.17352  9.38E-14 1.11E-14   0.941191971 1.64E+37 
3615 F3  11.3971  41.9435  6.31068   5.04906   15  42.84104  4.48E-15 3.16E-16   1.231136441 1.02E+36 
3616 F2  11.3983  41.9681  4.0248    2.0124    60  21.538    2.09E-14 1.03E-15   0.929678857 3.60E+36 
3617 F2  11.3996  41.9732  2.58      2.58       0  19.58     1.51E-15 2.95E-16   0.995174468 2.75E+35 
3618 F4  11.4     41.792   4.92522   3.28434   30  30.52522  6.74E-15 5.06E-15   1.072078228 1.33E+36 
3620 F4  11.4008  41.7148  2.2704    2.2704    60  22.94776  1.63E-14 4.99E-15   0.983323753 2.97E+36 
3619 F3  11.4008  41.7139  3.7023    2.46906    0  17.2304   2.94E-14 4.55E-16   0.983323753 5.33E+36 
3621 F3  11.4021  41.8598  3.19404   3.19404    0  24.24004  4.05E-15 1.44E-16   1.263848543 9.51E+35 
3622 F3  11.4025  41.7145  2.79156   2.233764  75  18.95344  3.93E-14 3.18E-16   0.983323753 7.13E+36 
3624 F2  11.4029  41.8867  2.79156   2.233764  75  21.538    9.80E-16 3.01E-16   1.443653703 2.71E+35 
3623 F3  11.4029  41.8856  4.0248    2.0124   150  18.95344  6.89E-15 1.78E-16   1.443653703 1.91E+36 
3626 F2  11.4033  41.9684  6.2565    3.12954    0  21.538    8.33E-16 2.93E-16   0.839199483 1.32E+35 
3625 F4  11.4033  41.7984  3.483     2.322     45  33.5797   1.21E-14 6.40E-15   1.391162753 3.19E+36 
3628 F3  11.4038  41.9507  4.51758   2.259048  30  33.5797   3.04E-14 5.28E-16   1.098488331 6.11E+36 
3627 F3  11.4038  41.8999  4.94586   3.95772   45  24.24004  2.57E-14 3.71E-16   1.55002141  7.84E+36 
3629 F3  11.4046  41.7178  6.28488   4.18992    0  38.94462  1.78E-13 1.18E-15   0.86717397  2.88E+37 
3633 F2  11.405   41.9533  2.49744   2.49744   60  23.6918   9.20E-15 7.21E-16   1.086546063 1.83E+36 
3632 F3  11.405   41.901   4.29312   2.86122  150  17.2304   8.37E-15 2.06E-16   1.55002141  2.56E+36 
3631 F3  11.405   41.8534  3.2121    1.605534  60  26.58964  7.17E-14 2.59E-16   1.094676018 1.44E+37 
3630 F3  11.405   41.8519  3.8184    2.5542     0  18.95344  9.96E-14 2.74E-16   1.094676018 2.00E+37 
3634 F2  11.4054  41.7976  2.58      2.58       0  19.58     2.63E-15 2.93E-16   1.391162753 6.93E+35 
3635 F2  11.4054  41.9675  4.128     2.3478    15  23.6918   1.02E-14 5.76E-16   0.766279697 1.52E+36 
3637 F1  11.4062  42.4079  2.527884  1.685256   0  15.664    5.59E-16 8.29E-17 -99.          4.09E+34 
3636 F3  11.4062  41.9122  2.307552  1.84599   75  15.664    8.58E-16 8.23E-17   1.474210143 2.45E+35 
3639 F1  11.4067  42.4346  2.064     2.064     30  15.664    4.95E-16 8.40E-17 -99.          3.63E+34 
3638 F3  11.4067  41.9067  2.307552  1.84599    0  15.664    1.05E-14 1.45E-16   1.475702524 2.98E+36 
3640 F2  11.4088  41.7993  5.6502    2.8122    15  30.349    1.32E-14 7.95E-16   1.470080256 3.76E+36 
3641 F4  11.4096  41.8401  4.96908   2.484798 150  26.66796  6.64E-15 4.86E-15   1.404347301 1.77E+36 
3642 F3  11.41    41.8004  4.51758   2.259048  60  24.24004  3.69E-14 5.36E-16   1.470080256 1.04E+37 
3643 F3  11.4104  41.8752  3.88548   1.942482 135  20.8527   4.40E-14 3.92E-16   1.120301843 9.04E+36 
3644 F1  11.4108  42.3193  4.30344   2.86896   90  26.66796  3.40E-15 2.48E-16 -99.          2.49E+35 
3645 F3  11.4113  41.8763  5.21418   4.17186  135  35.40064  5.03E-14 3.45E-16   1.120301843 1.03E+37 
3646 F3  11.4117  41.9481  2.2704    2.2704     0  17.2304   5.63E-16 1.36E-16   1.130162954 1.17E+35 
3647 F3  11.4125  41.7224  2.064     2.064      0  15.664    5.98E-15 4.63E-16   0.817928672 9.30E+35 
3649 F2  11.4133  42.1939  2.78124   1.85373    0  15.664    1.31E-15 7.29E-16   0.          9.61E+34 
3648 F4  11.4133  41.7983  2.064     2.064     15  17.2304   2.19E-14 9.06E-15   1.470080256 6.18E+36 
3650 F3  11.4138  41.6702  2.064     2.064      0  15.664    9.41E-16 5.45E-17   0.484787136 1.08E+35 
3651 F1  11.4138  42.1347  7.98252   3.99126   75  42.84104  1.55E-14 3.37E-16   0.372404218 1.60E+36 
3652 F4  11.4142  41.73   12.19308   6.09654   30  65.43636  3.44E-14 1.00E-14   0.941794276 6.00E+36 
3654 F2  11.4146  41.9444  5.45154   2.72706  150  19.58     1.47E-15 2.83E-16   1.265692711 3.48E+35 
3653 F3  11.4146  41.8008  3.1476    2.1156    90  29.25252  2.45E-14 2.51E-16   1.533835769 7.36E+36 
3655 F3  11.415   41.9239  3.92934   3.14244  135  26.66796  8.45E-15 2.26E-16   1.771528244 3.17E+36 
3656 F1  11.4158  42.1324  3.2121    1.605534  75  17.2304   2.86E-14 4.61E-16   0.36289683  2.93E+36 
3657 F4  11.4171  41.8003  3.2121    1.605534 135  17.2304   9.12E-15 4.52E-15   1.43190062  2.50E+36 
3659 F2  11.4196  41.9579  5.9856    4.78848  150  21.538    1.01E-15 2.85E-16   0.947976172 1.77E+35 
3658 F3  11.4196  41.9135  4.0248    2.0124   135  40.6285   4.37E-14 4.77E-16   1.321902514 1.08E+37 
3660 F3  11.42    41.9267  2.064     2.064      0  15.664    2.82E-15 1.05E-16   1.792282701 1.08E+36 
3661 F3  11.4212  41.7899  5.20644   3.47268  150  32.26784  1.42E-14 3.42E-16   1.223959684 3.20E+36 
3662 F3  11.4217  41.8253  2.538462  2.030718   0  17.2304   5.68E-16 6.71E-17   1.53648448  1.71E+35 
3664 F1  11.4246  42.1517  3.53202   1.76601    0  26.58964  1.71E-15 1.69E-16   0.          1.25E+35 
3663 F4  11.4246  41.84    3.50364   3.50364  150  18.95344  6.14E-15 4.57E-15   1.314599156 1.51E+36 
3665 F1  11.4254  42.2273  4.21572   2.40843   90  24.1813   2.46E-14 4.84E-16 -99.          1.80E+36 
3666 F3  11.4258  41.7528  2.064     2.064      0  15.664    1.58E-14 5.36E-16   0.917933643 2.69E+36 
3667 F2  11.4258  41.9293  5.0826    3.4056   150  31.5238   6.34E-14 1.30E-15   1.715458274 2.25E+37 
3668 F2  11.4263  41.9324  4.6182    3.096     15  28.7826   4.22E-15 5.04E-16   1.715458274 1.50E+36 
3669 F1  11.4263  42.2309  6.88344   3.44172  105  36.92788  4.13E-14 5.63E-16 -99.          3.03E+36 
3670 F2  11.4267  42.2296 15.1188   12.1002     0 102.5992   8.12E-14 6.18E-15 -99.          5.95E+36 
3671 F2  11.4283  41.9326  5.6502    2.8122    60  30.349    2.68E-14 1.03E-15   1.574510336 8.40E+36 
3672 F3  11.4288  41.8763  2.064     2.064      0  15.664    1.68E-14 2.50E-16   0.850048244 2.70E+36 
3673 F4  11.4296  41.7418  4.30344   2.86896   90  26.66796  7.03E-15 4.88E-15   0.722189426 1.00E+36 
3675 F3  11.4296  41.8862  3.32304   3.32304   75  15.664    6.83E-15 1.56E-16   0.893661261 1.14E+36 
3674 F3  11.4296  41.8544  2.307552  1.84599    0  25.21904  1.63E-14 2.90E-16   0.872560441 2.65E+36 
3676 F3  11.43    41.8835  2.79156   2.233764  90  18.95344  2.22E-13 5.32E-16   0.867533863 3.62E+37 
3678 F1  11.4304  42.4121  2.538462  2.030718   0  17.2304   3.66E-16 8.88E-17 -99.          2.68E+34 
3677 F3  11.4304  41.7613  2.2704    2.2704    90  17.2304   2.46E-15 2.53E-16   1.028027773 4.65E+35 
3679 F2  11.4313  41.9333  5.6502    2.8122    90  30.349    2.08E-14 8.47E-16   1.574510336 6.47E+36 
3681 F3  11.4317  41.89    2.064     2.064      0  26.66796  1.32E-14 2.68E-16   0.933726549 2.28E+36 
3680 F3  11.4317  41.71    3.51396   3.51396    0  15.664    2.66E-14 4.19E-16   0.451246589 2.95E+36 
3682 F2  11.4321  41.932   4.0248    2.0124    90  21.538    1.55E-14 6.94E-16   1.444928885 4.33E+36 
3683 F2  11.4325  42.2014  2.2704    2.2704     0  17.2304   1.93E-15 1.11E-15   0.          1.41E+35 
3684 F2  11.4329  41.9305  5.289     3.0186   165  30.349    4.40E-14 1.29E-15   1.444928885 1.22E+37 
3685 F3  11.4333  41.8693  5.45154   2.72706   45  29.25252  5.69E-14 3.58E-16   0.694222331 7.90E+36 
3687 F3  11.4342  41.8787  2.064     2.064      0  38.94462  3.27E-14 3.76E-16   0.730564117 4.68E+36 
3686 F3  11.4342  41.8686  6.28488   4.18992    0  15.664    4.98E-14 2.34E-16   0.694222331 6.92E+36 
3688 F2  11.4342  41.9324  5.6502    2.8122   135  30.349    2.79E-14 1.00E-15   1.444928885 7.74E+36 
3689 F4  11.4346  41.7154  3.91386   2.60838  105  24.24004  2.10E-14 8.80E-15   0.506365478 2.46E+36 
3690 F4  11.435   41.7258  2.49744   2.49744    0  18.95344  3.10E-14 1.12E-14   0.680131197 4.24E+36 
3691 F2  11.4358  41.9572  5.3922    3.5862     0  33.286    6.93E-14 1.38E-15   0.904921472 1.17E+37 
3693 F4  11.4362  41.7349  4.51758   2.259048 165  17.2304   7.15E-15 3.44E-15   0.706381321 1.00E+36 
3692 F4  11.4362  41.7327  2.78124   1.85373   45  24.24004  4.76E-14 1.08E-14   0.713325977 6.73E+36 
3694 F3  11.4362  41.9315  7.24722   5.79726  135  49.18496  3.55E-14 2.86E-16   1.444928885 9.87E+36 
3695 F2  11.4367  41.8773  4.0248    2.0124    45  21.538    2.67E-15 4.43E-16   0.730564117 3.84E+35 
3696 F2  11.4367  41.8796  3.483     2.322     90  21.538    1.05E-14 7.36E-16   0.730564117 1.51E+36 
3697 F2  11.4367  41.9281  5.6502    2.8122    15  30.349    2.22E-14 1.18E-15   1.193398237 4.89E+36 
3698 F3  11.4379  41.7356  4.51758   2.259048  15  24.24004  7.05E-14 8.29E-16   0.706381321 9.91E+36 
3699 F4  11.4392  41.481   2.064     2.064      0  15.664    2.97E-15 4.83E-16   0.          2.18E+35 
3700 F3  11.4413  41.9702  2.307552  1.84599   90  15.664    6.66E-16 1.09E-16   0.734082878 9.58E+34 
3701 F3  11.4417  41.7225  2.064     2.064      0  15.664    2.15E-14 6.19E-16   0.579447269 2.68E+36 
3702 F3  11.4425  41.7301  4.64916   2.6574   120  26.66796  7.04E-14 9.31E-16   0.63733381  9.28E+36 
3703 F2  11.4442  41.9359  2.8896    2.2962   120  19.58     1.16E-15 2.72E-16   0.866456151 1.88E+35 
3704 F3  11.445   41.7567  2.79156   2.233764   0  18.95344  2.26E-14 5.97E-16   0.822066605 3.52E+36 
3705 F1  11.4458  42.2876  2.064     2.064      0  15.664    9.70E-16 1.01E-16 -99.          7.11E+34 
3706 F3  11.4471  41.7302  2.064     2.064      0  15.664    2.22E-14 4.11E-16   0.63733381  2.93E+36 
3707 F1  11.4508  42.2141  2.538462  2.030718  45  17.2304   5.83E-16 9.68E-17 -99.          4.27E+34 
3708 F2  11.4558  41.9861  3.1476    2.1156   120  19.58     1.08E-15 2.46E-16   0.          7.94E+34 
3709 F1  11.4563  42.1614  2.79156   2.233764 135  18.95344  4.00E-15 3.38E-16   0.389262348 4.20E+35 
3711 F1  11.4579  42.178   6.88344   3.44172   75  32.18952  1.43E-14 4.82E-16   0.270083964 1.34E+36 
3710 F1  11.4579  42.1706  5.99592   2.99796  135  36.92788  7.14E-14 8.65E-16   0.298686117 6.89E+36 
3712 F2  11.46    42.1619  2.064     2.064      0  15.664    6.13E-15 6.18E-16   0.388810903 6.42E+35 
3713 F1  11.4608  42.1717  3.91902   3.1347     0  26.58964  3.32E-14 5.53E-16   0.358786851 3.38E+36 
3714 F1  11.4617  42.1137  3.30498   1.887786  45  18.95344  4.00E-16 9.60E-17   0.          2.94E+34 
3715 F1  11.4625  42.1786  6.2565    3.12954   90  33.5797   2.78E-14 5.23E-16   0.305004239 2.70E+36 
3718 F1  11.4629  42.1716  9.675     4.8504   135  27.76444  5.43E-15 1.94E-16   0.358786851 5.54E+35 
3717 F1  11.4629  42.1704  2.538462  2.030718 150  17.2304   8.43E-15 2.26E-16   0.358786851 8.59E+35 
3716 F2  11.4629  42.1679  5.17548   2.58774  120  51.887    1.44E-13 2.18E-15   0.400436878 1.53E+37 
3719 F1  11.4642  42.1622  7.25496   3.62748  135  38.94462  6.99E-15 3.21E-16   0.380776376 7.28E+35 
3720 F1  11.4646  42.1695  3.2121    1.605534 105  17.2304   7.54E-15 2.20E-16   0.384949952 7.87E+35 
3721 F2  11.465   42.1771  2.2962    1.8576    30  15.664    7.01E-14 1.73E-15   0.305004239 6.80E+36 
3722 F1  11.4667  42.1618  4.96908   2.484798  90  26.66796  1.75E-14 4.42E-16   0.380776376 1.81E+36 
3723 F1  11.4667  42.177   4.07382   2.71674  135  25.23862  1.85E-14 4.61E-16   0.33069998  1.83E+36 
3724 F2  11.4671  42.0133  2.064     2.064      0  15.664    6.36E-16 2.02E-17   0.          4.65E+34 
3725 F1  11.4683  42.1682  3.90096   2.60064  120  24.1813   6.06E-14 8.64E-16   0.384949952 6.34E+36 
3726 F1  11.4708  42.1781  5.6889    2.84316  105  30.52522  2.89E-14 5.68E-16   0.345374346 2.92E+36 
3727 F2  11.4717  42.1599  2.064     2.064      0  15.664    1.43E-14 6.42E-16   0.349356204 1.45E+36 
3728 F3  11.4721  41.8351  2.538462  2.030718 120  17.2304   6.04E-16 6.56E-17   0.628899217 7.89E+34 
3729 F1  11.4729  42.1677  3.56298   2.84832   15  24.1813   2.45E-14 5.49E-16   0.382665902 2.55E+36 
3730 F1  11.4733  42.178   3.05988   2.039232 165  18.95344  7.96E-15 3.41E-16   0.328181714 7.90E+35 
3731 F1  11.4754  42.4239  2.538462  2.030718   0  17.2304   4.39E-16 8.93E-17 -99.          3.21E+34 
3732 F1  11.4775  42.1428  3.00312   1.716216  90  17.2304   6.12E-16 9.22E-17   0.          4.49E+34 
3733 F1  11.4775  42.1788  6.31068   5.04906   75  42.84104  8.24E-15 3.78E-16   0.389202923 8.64E+35 
3734 F2  11.4817  42.1869  2.7864    1.8576    45  17.2304   2.00E-14 2.85E-15 -99.          1.46E+36 
3735 F1  11.4821  42.1891  3.999     2.28588   60  22.94776  5.43E-15 2.94E-16 -99.          3.98E+35 
3736 F3  11.4825  41.6879  2.064     2.064      0  15.664    9.01E-16 9.03E-17   0.195244044 7.90E+34 
3737 F1  11.4825  42.1845  4.10736   2.05368  135  22.04708  1.54E-14 2.45E-16 -99.          1.12E+36 
3738 F2  11.4825  42.1878  5.7018    2.838     45  30.5448   3.05E-14 9.08E-16 -99.          2.23E+36 
3739 F3  11.4833  42.0204  2.064     2.064      0  15.664    9.13E-16 1.23E-16   0.          6.69E+34 
3740 F2  11.4837  42.2196  2.064     2.064      0  15.664    2.42E-15 2.08E-16 -99.          1.77E+35 
3741 F2  11.4854  42.1839 12.2034    6.0888    90  65.3972   7.34E-14 9.56E-16 -99.          5.37E+36 
3742 F1  11.4871  42.1914  3.53202   1.76601  120  18.95344  1.25E-14 4.42E-16 -99.          9.21E+35 
3743 F1  11.4879  42.1844  4.50468   2.252856 120  24.1813   2.57E-14 3.95E-16 -99.          1.88E+36 
3744 F1  11.4892  42.1875  4.21572   2.40843  120  24.1813   1.89E-14 4.61E-16 -99.          1.39E+36 
3745 F2  11.4896  42.1857  4.515     2.2704    15  24.2792   3.17E-14 1.05E-15 -99.          2.32E+36 
3746 F1  11.4913  42.1873  3.88548   1.942482 135  20.8527   1.75E-14 6.40E-16 -99.          1.28E+36 
3747 F3  11.4958  42.0705  2.78124   1.85373  120  17.2304   4.37E-16 9.45E-17   0.          3.20E+34 
3748 F3  11.5021  41.7468  2.307552  1.84599   60  15.664    1.91E-13 1.23E-15   0.288803369 1.84E+37 
3749 F1  11.5033  42.1765  2.538462  2.030718 135  17.2304   1.20E-15 1.89E-16 -99.          8.75E+34 
3750 F1  11.5042  42.1885  6.59706   3.29724  105  35.40064  9.26E-15 4.63E-16 -99.          6.79E+35 
3751 F3  11.5071  41.6094  2.064     2.064      0  15.664    8.07E-16 4.48E-17   0.          5.92E+34 
3752 F2  11.5096  42.0132  6.579     5.2632   135  44.6424   7.44E-15 4.81E-17   0.153307363 6.28E+35 
3753 F2  11.51    41.8488  2.2962    1.8576   105  15.664    2.59E-16 1.74E-17   0.619815588 3.35E+34 
3754 F2  11.5104  41.8771  3.9216    3.1476     0  26.6288   1.95E-15 3.65E-17   0.553036928 2.36E+35 
3755 F2  11.5125  41.8443  2.064     2.064      0  15.664    4.04E-16 1.97E-17   0.770457745 6.02E+34 
3756 F2  11.5142  41.8771  2.2962    1.8576   150  15.664    2.56E-15 3.42E-17   0.553036928 3.13E+35 
3757 F1  11.5154  42.0815  2.78124   1.85373   60  17.2304   5.21E-16 9.42E-17   0.          3.82E+34 
3758 F2  11.5158  41.8669  2.064     2.064      0  15.664    4.37E-16 1.45E-17   0.488125741 5.02E+34 
3759 F2  11.5171  41.8769  2.5284    2.0382    90  17.2304   4.46E-15 5.20E-17   0.422444016 4.82E+35 
3760 F2  11.5175  42.0521  2.2962    1.8576   150  15.664    1.04E-15 1.65E-16   0.          7.59E+34 
3762 F2  11.5179  42.184   2.527884  1.685256   0  15.664    2.21E-15 2.42E-16 -99.          1.62E+35 
3761 F3  11.5179  41.7471  2.064     2.064     75  15.664    1.93E-14 5.56E-16   0.23435472  1.75E+36 
3763 F1  11.5213  42.2478  2.538462  2.030718 150  17.2304   3.73E-16 1.13E-16 -99.          2.74E+34 
3764 F3  11.5242  42.0122  2.307552  1.84599  135  15.664    7.34E-16 1.09E-16   0.          5.37E+34 
3765 F1  11.5254  42.1965  2.538462  2.030718  30  17.2304   5.78E-16 1.14E-16 -99.          4.24E+34 
3766 F1  11.5275  42.4076  2.064     2.064      0  15.664    1.47E-15 1.18E-16 -99.          1.08E+35 
3767 F2  11.5288  41.8307  3.0702    2.451    150  20.9506   1.34E-15 3.04E-17   0.478487134 1.53E+35 
3768 F2  11.5296  42.2659  2.064     2.064      0  15.664    1.33E-15 1.58E-16 -99.          9.74E+34 
3769 F2  11.535   42.1921  2.064     2.064      0  15.664    2.97E-14 4.42E-16 -99.          2.18E+36 
3770 F2  11.5354  42.1899  4.9278    3.2766   135  30.5448   1.36E-14 4.61E-16 -99.          1.00E+36 
3771 F1  11.5363  42.3721  3.92934   3.14244  105  26.66796  2.73E-15 2.26E-16 -99.          2.00E+35 
3772 F3  11.5367  41.9931  2.78124   1.85373   15  17.2304   5.90E-16 1.20E-16   0.          4.32E+34 
3773 F1  11.5429  42.3585  2.064     2.064      0  15.664    3.94E-15 1.61E-16 -99.          2.88E+35 
3774 F2  11.5442  42.2124  5.4438    4.3602    60  37.0062   7.51E-14 6.89E-16 -99.          5.50E+36 
3775 F1  11.5479  42.3865  3.90096   2.60064  105  24.1813   1.03E-13 9.34E-16 -99.          7.56E+36 
3776 F1  11.5492  42.2203  4.47888   2.98506   15  27.74486  6.13E-15 3.65E-16 -99.          4.49E+35 
3778 F1  11.5496  42.3822  2.064     2.064     90  17.2304   1.13E-15 1.80E-16 -99.          8.32E+34 
3777 F3  11.5496  41.7759  2.538462  2.030718   0  15.664    1.24E-15 1.07E-16   0.149470583 1.05E+35 
3779 F1  11.55    42.3942  4.30344   2.86896  135  26.66796  2.59E-15 2.27E-16 -99.          1.89E+35 
3780 F2  11.555   41.8736  3.0702    2.0382    60  18.9926   1.96E-14 6.45E-17   0.334270179 1.95E+36 
3781 F2  11.5571  41.8732  4.2828    2.1414    30  22.9086   1.77E-14 8.94E-17   0.334270179 1.77E+36 
3783 F1  11.5604  42.4165  2.064     2.064      0  17.2304   4.40E-16 8.83E-17 -99.          3.22E+34 
3782 F2  11.5604  42.0311  2.538462  2.030718   0  15.664    1.50E-15 1.63E-17   0.          1.10E+35 
3784 F1  11.5629  42.4839  2.78124   1.85373   15  17.2304   3.18E-16 8.77E-17 -99.          2.33E+34 
3785 F1  11.5688  42.163   2.538462  2.030718  90  17.2304   2.96E-16 8.86E-17 -99.          2.17E+34 
3786 F2  11.5733  41.8662  2.064     2.064      0  15.664    2.05E-14 4.80E-17   0.170605943 1.75E+36 
3787 F3  11.5796  41.8285  2.538462  2.030718  30  17.2304   6.56E-16 5.06E-17   0.          4.81E+34 
3788 F2  11.5817  41.8419  2.7864    2.2446    60  18.9926   1.01E-14 5.61E-17   0.24488838  9.23E+35 
3789 F1  11.5833  42.121   3.2121    1.605534 135  17.2304   3.71E-16 9.05E-17   0.          2.72E+34 
3790 F2  11.5846  41.938   2.2704    2.2704     0  17.2304   1.67E-15 2.55E-17   0.18759121  1.45E+35 
3791 F1  11.5854  42.3882  3.2121    1.605534  45  17.2304   2.13E-15 2.53E-16 -99.          1.56E+35 
3792 F3  11.5863  42.0559  2.064     2.064      0  15.664    8.99E-16 1.07E-16   0.          6.59E+34 
3793 F1  11.5867  42.2083  5.6889    2.84316  150  30.52522  1.28E-14 4.15E-16 -99.          9.36E+35 
3794 F2  11.5879  42.2189  2.064     2.064      0  15.664    2.05E-14 2.61E-16 -99.          1.50E+36 
3795 F1  11.5888  42.2822  2.307552  1.84599  150  15.664    1.18E-15 1.35E-16 -99.          8.61E+34 
3796 F1  11.5892  42.208   3.90096   2.60064   30  24.1813   1.13E-14 3.72E-16 -99.          8.28E+35 
3797 F1  11.5925  42.063   3.00312   1.716216  30  17.2304   3.61E-16 8.95E-17   0.          2.64E+34 
3798 F2  11.5925  42.1437  7.1208    7.1208     0  54.0408   4.37E-14 5.95E-16 -99.          3.20E+36 
3799 F1  11.5946  42.3313  2.538462  2.030718  45  17.2304   7.44E-16 1.30E-16 -99.          5.45E+34 
3800 F1  11.5962  42.3354  2.78124   1.85373   75  17.2304   3.20E-16 9.22E-17 -99.          2.34E+34 
3801 F1  11.5975  42.2081  2.538462  2.030718  30  17.2304   4.64E-16 2.15E-16 -99.          3.40E+34 
3802 F1  11.6     42.2957  3.51396   3.51396    0  26.66796  3.54E-15 2.17E-16 -99.          2.60E+35 
3803 F3  11.6033  41.9439  2.538462  2.030718 150  17.2304   3.81E-16 9.38E-17   0.293080062 3.65E+34 
3804 F2  11.6058  42.1986  3.1992    1.5996    15  17.2304   2.86E-14 8.75E-16 -99.          2.09E+36 
3805 F3  11.6071  41.8895  2.064     2.064      0  15.664    8.55E-16 5.63E-17   0.159504414 7.25E+34 
3806 F2  11.6083  42.1889  2.2962    1.8576   105  15.664    8.61E-15 3.43E-16 -99.          6.31E+35 
3807 F1  11.6088  42.2394  2.538462  2.030718  15  17.2304   6.40E-16 1.52E-16 -99.          4.69E+34 
3808 F2  11.6167  41.9891  2.064     2.064      0  15.664    5.25E-16 1.35E-17   0.333545387 5.23E+34 
3809 F1  11.62    42.1669  4.31118   3.44688  165  29.25252  8.44E-16 1.57E-16 -99.          6.18E+34 
3810 F2  11.6204  42.1957  4.9536    3.9474    90  33.4818   1.82E-14 5.59E-16 -99.          1.33E+36 
3813 F1  11.6212  42.212   3.00312   1.716216  90  17.2304   5.45E-16 1.71E-16 -99.          3.99E+34 
3811 F3  11.6212  41.9859  4.49694   3.59652  165  17.2304   4.26E-15 2.17E-16   0.389489293 4.47E+35 
3812 F1  11.6212  42.2035  3.2121    1.605534  90  30.52522  1.14E-14 7.29E-16 -99.          8.40E+35 
3815 F3  11.6217  41.9866  3.53202   1.76601  165  22.94776  3.25E-15 2.17E-16   0.389489293 3.40E+35 
3814 F3  11.6217  41.9691  3.999     2.28588  165  18.95344  7.63E-15 3.76E-16   0.394130379 8.05E+35 
3816 F2  11.6221  41.9704  3.1992    1.5996    30  17.2304   6.45E-16 2.30E-17   0.394130379 6.78E+34 
3817 F2  11.6221  42.21    4.3086    2.8638     0  26.6288   1.04E-14 4.90E-16 -99.          7.59E+35 
3818 F2  11.6238  41.9878  4.2054    2.3994     0  24.0834   4.53E-15 3.29E-17   0.448794603 5.02E+35 
3819 F3  11.6242  41.9706  3.63522   2.076642  15  20.8527   1.35E-14 4.42E-16   0.394130379 1.43E+36 
3820 F3  11.6242  41.9844  3.56298   2.84832  105  24.1813   2.39E-14 5.34E-16   0.448794603 2.64E+36 
3821 F3  11.6246  41.9899  3.88548   1.942482  75  20.8527   4.94E-15 1.98E-16   0.499258876 5.73E+35 
3822 F2  11.6258  41.9877  4.3086    2.8638    90  26.6288   3.69E-14 1.09E-16   0.560757279 4.52E+36 
3823 F3  11.6263  41.9858  4.27248   2.136756  60  22.92818  2.06E-14 2.79E-16   0.448794603 2.28E+36 
3826 F1  11.6267  42.0802  3.88548   1.942482  45  18.95344  2.26E-15 2.92E-16   0.309993535 2.20E+35 
3825 F1  11.6267  42.0747  3.2121    1.605534 150  17.2304   8.91E-15 3.48E-16   0.301425993 8.62E+35 
3824 F3  11.6267  41.9841  3.05988   2.039232  90  20.8527   2.01E-14 3.92E-16   0.478151947 2.29E+36 
3827 F2  11.6283  42.0778  3.1992    1.5996    15  17.2304   2.35E-14 6.30E-16   0.304634839 2.29E+36 
3830 F1  11.6292  42.4015  4.50468   2.252856  15  17.2304   4.50E-16 9.41E-17 -99.          3.30E+34 
3828 F3  11.6292  41.9873  4.50468   2.252856 165  24.1813   1.82E-14 3.83E-16   0.560757279 2.23E+36 
3829 F1  11.6292  42.2294  2.78124   1.85373   15  24.1813   4.93E-14 2.90E-16 -99.          3.61E+36 
3832 F2  11.63    42.0095  4.2312    2.4252     0  15.664    1.63E-15 2.56E-17   0.545027018 1.98E+35 
3834 F1  11.63    42.0757  2.064     2.064     15  38.94462  1.03E-14 3.31E-16   0.293726295 9.92E+35 
3831 F2  11.63    41.9847  5.17032   2.58516  105  24.2792   9.46E-15 8.86E-17   0.478151947 1.08E+36 
3833 F1  11.63    42.0721  7.25496   3.62748  120  27.74486  1.73E-14 4.98E-16   0.310300171 1.68E+36 
3836 F2  11.6304  42.0789  3.999     2.28588    0  24.0834   5.63E-15 2.76E-16   0.304634839 5.46E+35 
3835 F3  11.6304  41.9872  3.1734    3.1734   165  22.94776  1.27E-14 4.60E-16   0.564034581 1.56E+36 
3837 F1  11.6304  42.2299  3.2379    2.59032   45  21.98834  5.87E-14 3.96E-16 -99.          4.30E+36 
3838 F1  11.6308  42.2126  3.00312   1.716216 135  17.2304   3.56E-15 2.17E-16 -99.          2.62E+35 
3839 F1  11.6308  42.2283  3.24822   2.59806  105  22.04708  1.23E-13 8.44E-16 -99.          9.02E+36 
3840 F1  11.6317  42.0766  2.78124   1.85373   15  17.2304   1.58E-15 1.35E-16   0.293726295 1.53E+35 
3841 F3  11.6321  42.0093  2.78124   1.85373  165  17.2304   3.26E-15 2.53E-16   0.619616032 4.22E+35 
3842 F1  11.6321  42.2129  4.95618   2.47809   45  26.58964  6.82E-15 4.48E-16 -99.          4.99E+35 
3843 F1  11.6321  42.2295  2.91798   1.459506  60  15.664    3.43E-14 2.88E-16 -99.          2.52E+36 
3844 F3  11.6325  41.9949  5.45154   2.72706  165  29.25252  1.12E-14 3.19E-16   0.817025781 1.74E+36 
3845 F1  11.6329  42.2287  4.09704   2.048004   0  21.98834  5.10E-14 2.92E-16 -99.          3.74E+36 
3846 F3  11.6333  42.0758  3.88548   1.942482 150  20.8527   6.22E-15 2.08E-16   0.293726295 5.97E+35 
3847 F1  11.6333  42.1942  8.21214   4.69302   15  47.10948  1.87E-14 5.59E-16 -99.          1.36E+36 
3848 F1  11.6342  42.2033  3.05988   2.039232 165  18.95344  1.82E-15 1.78E-16 -99.          1.33E+35 
3850 F1  11.6346  42.2714  4.3086    2.8638    30  15.664    1.33E-15 1.56E-16 -99.          9.74E+34 
3849 F2  11.6346  41.996   2.307552  1.84599   90  26.6288   1.22E-14 6.71E-17   0.817025781 1.90E+36 
3852 F1  11.635   42.2146  3.2121    1.605534  60  17.2304   1.12E-15 1.71E-16 -99.          8.18E+34 
3851 F3  11.635   41.9944  2.538462  2.030718  75  17.2304   2.23E-14 6.16E-16   0.817025781 3.48E+36 
3853 F1  11.635   42.2268  2.89734   2.89734    0  21.98834  5.92E-14 6.27E-16 -99.          4.33E+36 
3856 F1  11.6354  42.2119  6.4242    3.6894    30  20.8527   2.19E-14 3.09E-16 -99.          1.61E+36 
3854 F2  11.6354  42.0765  5.11356   2.92314   30  37.0062   4.25E-14 8.26E-16   0.313282579 4.15E+36 
3855 F1  11.6354  42.2087  3.88548   1.942482 135  29.33084  1.03E-13 6.34E-16 -99.          7.54E+36 
3857 F1  11.6363  42.1821  4.29312   2.86122    0  26.58964  3.01E-14 6.96E-16 -99.          2.21E+36 
3858 F3  11.6367  42.0048  3.92934   3.14244   90  26.66796  4.44E-15 2.49E-16   0.699641824 6.20E+35 
3860 F1  11.6367  42.2037  6.59706   3.29724   75  25.21904  1.44E-14 6.35E-16 -99.          1.06E+36 
3859 F1  11.6367  42.1961  4.70076   2.35038   45  35.40064  1.88E-14 6.58E-16 -99.          1.38E+36 
3861 F1  11.6375  42.2087  2.307552  1.84599  150  15.664    1.35E-14 1.44E-16 -99.          9.88E+35 
3863 F1  11.6379  42.184   2.7864    1.8576   150  17.2304   5.01E-15 2.12E-16 -99.          3.67E+35 
3862 F2  11.6379  41.9509  2.78124   1.85373  165  17.2304   5.47E-15 2.93E-17   0.230518177 4.95E+35 
3864 F2  11.6383  42.1939  2.5026    2.5026     0  18.9926   1.32E-13 1.03E-15 -99.          9.65E+36 
3865 F1  11.6383  42.2109  4.30344   2.86896  135  26.66796  1.55E-13 5.64E-16 -99.          1.13E+37 
3867 F1  11.6387  42.2077  3.88548   1.942482  75  20.8527   1.65E-14 2.32E-16 -99.          1.21E+36 
3866 F1  11.6387  42.2066  3.88548   1.942482  75  20.8527   2.01E-14 5.04E-16 -99.          1.47E+36 
3868 F3  11.6392  41.9299  3.65586   3.65586    0  27.74486  4.92E-15 1.27E-16   0.344137698 4.95E+35 
3871 F1  11.6392  42.2297  4.51758   2.259048 105  29.25252  7.52E-15 3.50E-16 -99.          5.51E+35 
3870 F1  11.6392  42.209   3.2379    2.59032   60  21.98834  3.21E-14 2.13E-16 -99.          2.35E+36 
3869 F1  11.6392  42.1848  5.45154   2.72706   60  24.24004  4.33E-14 6.46E-16 -99.          3.18E+36 
3872 F1  11.64    42.1953  3.88548   1.942482 135  20.8527   1.84E-14 2.37E-16 -99.          1.34E+36 
3874 F1  11.64    42.2116  5.45154   2.72706  135  29.25252  1.87E-14 2.19E-16 -99.          1.36E+36 
3873 F1  11.64    42.2101  5.45154   2.72706    0  29.25252  4.04E-14 7.41E-16 -99.          2.96E+36 
3875 F1  11.6404  42.2259  9.68532   4.84266   30  51.96532  2.78E-14 6.20E-16 -99.          2.04E+36 
3877 F3  11.6408  41.9936 13.803     7.8948    75  24.24004  1.11E-14 4.61E-16   0.709326863 1.56E+36 
3876 F2  11.6408  41.9871  3.57072   2.85864   30  79.1032   1.62E-14 1.05E-16   0.610027552 2.08E+36 
3878 F1  11.6417  42.1919  2.91798   1.459506  15  15.664    8.70E-15 1.75E-16 -99.          6.38E+35 
3879 F2  11.6425  41.9967  3.9216    2.6058    15  24.2792   7.59E-16 1.97E-17   0.678601444 1.04E+35 
3881 F1  11.6425  42.2005  8.32824   4.16412   60  26.66796  1.43E-14 5.18E-16 -99.          1.05E+36 
3880 F1  11.6425  42.1801  3.92934   3.14244   60  44.68156  5.62E-14 8.73E-16 -99.          4.13E+36 
3882 F2  11.6429  41.9439  4.9278    3.2766    30  30.5448   2.11E-15 2.94E-17   0.182629406 1.84E+35 
3883 F1  11.6429  42.1954  2.064     2.064      0  15.664    4.60E-13 5.45E-16 -99.          3.37E+37 
3884 F1  11.6433  42.1899  7.24206   5.79468  120  49.16538  3.44E-13 1.14E-15 -99.          2.52E+37 
3885 F1  11.6438  42.1931  2.307552  1.84599  120  15.664    1.83E-14 1.13E-16 -99.          1.33E+36 
3886 F2  11.6446  41.9344  2.064     2.064      0  15.664    9.14E-16 1.17E-17   0.217449397 8.18E+34 
3887 F1  11.6446  42.0856  5.9598    3.9732     0  36.92788  9.24E-15 3.83E-16   0.318281084 9.07E+35 
3890 F1  11.6446  42.2038  3.88806   1.943772  90  24.1813   2.09E-14 7.37E-16 -99.          1.54E+36 
3888 F1  11.6446  42.1922  2.78124   1.85373   90  20.8527   5.29E-14 2.53E-16 -99.          3.88E+36 
3889 F1  11.6446  42.1941  3.56298   2.84832   75  17.2304   1.61E-13 6.62E-16 -99.          1.18E+37 
3891 F1  11.645   42.2027  3.88548   1.942482  45  20.8527   7.77E-15 3.63E-16 -99.          5.70E+35 
3892 F3  11.6454  41.8501  2.2704    2.2704     0  17.2304   4.99E-16 4.79E-17   0.          3.66E+34 
3893 F2  11.6454  42.1412  3.5088    3.5088     0  26.6288   4.97E-15 2.83E-16 -99.          3.64E+35 
3894 F1  11.6454  42.1958  4.63626   2.64966   30  26.58964  2.23E-13 7.06E-16 -99.          1.64E+37 
3895 F3  11.6458  41.9214  4.96908   2.484798  90  26.66796  8.29E-15 1.69E-16   0.371275693 8.55E+35 
3896 F1  11.6467  42.1406  2.78124   1.85373   30  17.2304   3.07E-15 2.01E-16 -99.          2.26E+35 
3897 F1  11.6471  42.1919  2.91798   1.459506 135  15.664    4.35E-14 7.56E-16 -99.          3.19E+36 
3899 F1  11.6475  42.2616  8.72814   5.8179   150  17.2304   3.87E-16 9.75E-17 -99.          2.84E+34 
3898 F1  11.6475  42.2263  2.538462  2.030718 120  54.07996  3.34E-14 6.12E-16 -99.          2.45E+36 
3900 F1  11.6479  42.1904  3.2121    1.605534   0  17.2304   3.22E-14 3.74E-16 -99.          2.37E+36 
3901 F1  11.6483  42.2865  2.2704    2.2704     0  17.2304   4.80E-16 1.13E-16 -99.          3.51E+34 
3903 F1  11.6492  42.447   2.064     2.064      0  15.664    9.04E-16 1.05E-16 -99.          6.63E+34 
3902 F2  11.6492  42.1506  2.064     2.064      0  15.664    1.18E-15 1.51E-16 -99.          8.60E+34 
3904 F1  11.6496  42.1433  8.26374   8.26374    0  62.71474  8.38E-15 4.00E-16 -99.          6.14E+35 
3905 F1  11.6496  42.2157  7.24206   5.79468   75  49.16538  1.82E-14 7.05E-16 -99.          1.33E+36 
3906 F1  11.65    42.4381  2.307552  1.84599  135  15.664    9.13E-16 1.28E-16 -99.          6.69E+34 
3907 F3  11.6525  41.964   2.538462  2.030718 120  17.2304   5.94E-16 4.88E-17   0.439200103 6.51E+34 
3908 F1  11.6546  42.4327  2.064     2.064      0  15.664    1.18E-15 1.33E-16 -99.          8.61E+34 
3909 F1  11.6562  42.1493  4.51758   2.259048 105  24.24004  8.00E-15 4.26E-16 -99.          5.86E+35 
3910 F1  11.6575  42.1882  3.53202   1.76601   30  18.95344  4.57E-15 5.94E-16 -99.          3.34E+35 
3911 F3  11.6608  41.9865  3.71778   2.97474  150  25.23862  5.03E-15 3.37E-16   0.576743901 6.27E+35 
3912 F1  11.6608  42.1829  2.064     2.064      0  15.664    4.26E-14 7.22E-16 -99.          3.12E+36 
3913 F3  11.6613  41.6851  2.064     2.064      0  15.664    8.97E-16 8.46E-17   0.          6.57E+34 
3914 F1  11.6617  42.2126  3.00312   1.716216  30  17.2304   1.12E-15 2.50E-16 -99.          8.18E+34 
3915 F1  11.6625  42.1816  5.99592   2.99796   75  32.18952  2.31E-14 5.09E-16 -99.          1.69E+36 
3916 F1  11.6646  42.2359  4.22346   2.11173   60  22.67364  1.58E-16 8.05E-17 -99.          1.16E+34 
3917 F1  11.6646  42.4668  2.2704    2.2704     0  17.2304   3.89E-16 9.14E-17 -99.          2.85E+34 
3918 F1  11.6654  42.0516  2.72964   1.560126  45  15.664    1.35E-14 4.49E-16   0.471811682 1.53E+36 
3919 F1  11.6663  42.1899  4.96908   2.484798 150  26.66796  2.01E-14 8.67E-16 -99.          1.47E+36 
3920 F1  11.6696  42.262  12.2808    8.18634   15  76.08788  6.75E-14 7.48E-16 -99.          4.95E+36 
3922 F1  11.675   42.3768  2.49744   2.49744   90  17.2304   4.09E-16 9.60E-17 -99.          3.00E+34 
3921 F1  11.675   42.2626  2.538462  2.030718   0  18.95344  2.37E-14 3.73E-16 -99.          1.74E+36 
3923 F2  11.6758  42.0393  2.064     2.064      0  15.664    2.68E-15 1.85E-16   0.420213968 2.90E+35 
3924 F3  11.6763  41.9774  2.538462  2.030718  90  17.2304   1.03E-15 1.74E-16   0.356498539 1.05E+35 
3925 F1  11.6775  42.0843  6.58416   5.26836    0  44.68156  1.19E-14 3.39E-16 -99.          8.68E+35 
3926 F1  11.6792  42.0632  5.6889    2.84316  105  30.52522  2.12E-14 6.09E-16   0.415042043 2.27E+36 
3927 F1  11.6796  42.1858  2.79156   2.233764  60  18.95344  4.55E-14 4.27E-16 -99.          3.33E+36 
3928 F1  11.6808  42.1846  3.2121    1.605534  45  17.2304   1.17E-14 4.18E-16 -99.          8.53E+35 
3929 F1  11.6808  42.2189  2.307552  1.84599   75  15.664    2.30E-14 6.89E-16 -99.          1.68E+36 
3930 F1  11.6821  42.0644  2.79156   2.233764  45  18.95344  1.90E-14 5.91E-16   0.39380914  2.01E+36 
3931 F1  11.6842  42.4002  2.307552  1.84599  120  15.664    7.96E-16 1.17E-16 -99.          5.83E+34 
3932 F2  11.6879  42.2195  2.7864    1.8576   135  17.2304   3.00E-15 3.65E-16 -99.          2.20E+35 
3933 F1  11.6892  42.1014  3.51396   3.51396    0  26.66796  4.97E-15 2.31E-16 -99.          3.64E+35 
3934 F1  11.69    42.218  17.673     8.8365   165  94.84552  4.26E-14 7.23E-16 -99.          3.12E+36 
3935 F1  11.6913  42.0819  2.538462  2.030718 120  17.2304   5.40E-16 1.16E-16 -99.          3.96E+34 
3936 F1  11.6913  42.0953  4.95618   2.47809  135  26.58964  3.47E-15 2.48E-16 -99.          2.54E+35 
3937 F1  11.6971  42.3771  2.064     2.064      0  15.664    1.95E-15 1.72E-16 -99.          1.42E+35 
3939 F1  11.6975  42.3568  2.064     2.064      0  15.664    1.06E-15 1.21E-16 -99.          7.79E+34 
3938 F1  11.6975  42.0752  2.064     2.064      0  15.664    2.55E-15 1.64E-16 -99.          1.87E+35 
3940 F1  11.7037  42.385   2.78124   1.85373  150  17.2304   3.66E-16 1.18E-16 -99.          2.68E+34 
3941 F1  11.7071  42.4592  6.18684   3.5346   120  35.49854  8.32E-15 3.12E-16 -99.          6.09E+35 
3942 F1  11.7075  42.1984  2.538462  2.030718  45  17.2304   3.37E-16 9.32E-17 -99.          2.46E+34 
3943 F1  11.7079  42.4614  2.064     2.064      0  15.664    1.12E-13 3.91E-16 -99.          8.26E+36 
3944 F1  11.7083  42.3453  3.2121    1.605534 105  17.2304   2.38E-15 2.51E-16 -99.          1.74E+35 
3945 F1  11.7083  42.3476 10.14714   6.76476  135  62.89096  4.61E-14 5.90E-16 -99.          3.38E+36 
3946 F1  11.7183  42.0712  2.538462  2.030718 150  17.2304   3.07E-16 8.80E-17 -99.          2.26E+34 
3947 F1  11.7213  42.0467  2.064     2.064      0  15.664    2.72E-14 2.56E-16 -99.          1.99E+36 
3948 F1  11.7238  42.1787  2.064     2.064      0  15.664    1.80E-15 1.46E-16 -99.          1.32E+35 
3949 F1  11.7254  42.4423  4.95618   2.47809  135  26.58964  2.02E-15 2.28E-16 -99.          1.49E+35 
3950 F2  11.7271  42.0134  2.064     2.064      0  15.664    1.22E-14 4.39E-17   0.183852315 1.06E+36 
3951 F1  11.7283  42.4432 12.2808    8.18634  165  76.08788  1.73E-14 5.26E-16 -99.          1.27E+36 
3952 F1  11.7296  42.2534  2.78124   1.85373   90  17.2304   3.42E-16 1.14E-16 -99.          2.51E+34 
3953 F1  11.7321  42.4438  2.064     2.064      0  15.664    2.62E-15 2.19E-16 -99.          1.91E+35 
3954 F1  11.7429  42.0279 10.65282   5.3277   120  57.1736   1.85E-14 4.94E-16   0.229405731 1.67E+36 
3955 F1  11.7454  42.3429  3.53202   1.76601   75  18.95344  6.94E-16 1.64E-16 -99.          5.08E+34 
3956 F1  11.75    42.4665  3.88548   1.942482   0  20.8527   1.27E-14 3.41E-16 -99.          9.30E+35 
3957 F1  11.7517  42.4657  2.064     2.064      0  15.664    1.12E-13 1.07E-15 -99.          8.24E+36 
3958 F1  11.7525  42.4625  3.00312   1.716216 150  17.2304   1.34E-14 3.96E-16 -99.          9.86E+35 
3959 F1  11.7579  42.0808  2.538462  2.030718 120  17.2304   3.96E-16 8.95E-17 -99.          2.90E+34 
3960 F1  11.765   42.4071  3.92934   3.14244    0  26.66796  1.27E-14 4.84E-16 -99.          9.26E+35 
3961 F1  11.7658  42.3266  3.00312   1.716216 165  17.2304   3.34E-16 9.45E-17 -99.          2.45E+34 

